Computation of minimum action paths of the stochastic nonlinear Schroedinger equation with dissipation

Using the geometric minimum action method, we compute minimizers of the Freidlin-Wentzell functional for the dissipative linear and nonlinear Schroedinger equation. For the particular case of transitions between solitary waves of different amplitudes, we discuss the relationship of the minimizer of the PDE model to the minimizer of a finite-dimensional reduction.

==> UvUanaLin0.tikz.tex <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis, 
 xlabel = {$t$},
 ylabel = {$Re(A)$},
 ylabel style = {above left},
 xmin=.35, 
xmax=.65, 
ymin=0, 
ymax=.7 %title={$\lambda vs \alpha $} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
0.000000000000 0.000000000017 \\ 
0.000977517107 0.000000000017 \\ 
0.001955034213 0.000000000017 \\ 
0.002932551320 0.000000000017 \\ 
0.003910068426 0.000000000017 \\ 
0.004887585533 0.000000000018 \\ 
0.005865102639 0.000000000018 \\ 
0.006842619746 0.000000000019 \\ 
0.007820136852 0.000000000019 \\ 
0.008797653959 0.000000000020 \\ 
0.009775171065 0.000000000021 \\ 
0.010752688172 0.000000000022 \\ 
0.011730205279 0.000000000023 \\ 
0.012707722385 0.000000000024 \\ 
0.013685239492 0.000000000025 \\ 
0.014662756598 0.000000000026 \\ 
0.015640273705 0.000000000027 \\ 
0.016617790811 0.000000000029 \\ 
0.017595307918 0.000000000030 \\ 
0.018572825024 0.000000000031 \\ 
0.019550342131 0.000000000033 \\ 
0.020527859238 0.000000000035 \\ 
0.021505376344 0.000000000037 \\ 
0.022482893451 0.000000000038 \\ 
0.023460410557 0.000000000040 \\ 
0.024437927664 0.000000000043 \\ 
0.025415444770 0.000000000045 \\ 
0.026392961877 0.000000000047 \\ 
0.027370478983 0.000000000049 \\ 
0.028347996090 0.000000000052 \\ 
0.029325513196 0.000000000055 \\ 
0.030303030303 0.000000000057 \\ 
0.031280547410 0.000000000060 \\ 
0.032258064516 0.000000000063 \\ 
0.033235581623 0.000000000066 \\ 
0.034213098729 0.000000000070 \\ 
0.035190615836 0.000000000073 \\ 
0.036168132942 0.000000000077 \\ 
0.037145650049 0.000000000081 \\ 
0.038123167155 0.000000000085 \\ 
0.039100684262 0.000000000089 \\ 
0.040078201369 0.000000000094 \\ 
0.041055718475 0.000000000098 \\ 
0.042033235582 0.000000000103 \\ 
0.043010752688 0.000000000108 \\ 
0.043988269795 0.000000000114 \\ 
0.044965786901 0.000000000120 \\ 
0.045943304008 0.000000000126 \\ 
0.046920821114 0.000000000132 \\ 
0.047898338221 0.000000000139 \\ 
0.048875855327 0.000000000146 \\ 
0.049853372434 0.000000000153 \\ 
0.050830889541 0.000000000161 \\ 
0.051808406647 0.000000000169 \\ 
0.052785923754 0.000000000177 \\ 
0.053763440860 0.000000000186 \\ 
0.054740957967 0.000000000195 \\ 
0.055718475073 0.000000000205 \\ 
0.056695992180 0.000000000216 \\ 
0.057673509286 0.000000000227 \\ 
0.058651026393 0.000000000238 \\ 
0.059628543500 0.000000000250 \\ 
0.060606060606 0.000000000262 \\ 
0.061583577713 0.000000000276 \\ 
0.062561094819 0.000000000289 \\ 
0.063538611926 0.000000000304 \\ 
0.064516129032 0.000000000319 \\ 
0.065493646139 0.000000000335 \\ 
0.066471163245 0.000000000352 \\ 
0.067448680352 0.000000000369 \\ 
0.068426197458 0.000000000388 \\ 
0.069403714565 0.000000000407 \\ 
0.070381231672 0.000000000428 \\ 
0.071358748778 0.000000000449 \\ 
0.072336265885 0.000000000471 \\ 
0.073313782991 0.000000000495 \\ 
0.074291300098 0.000000000519 \\ 
0.075268817204 0.000000000545 \\ 
0.076246334311 0.000000000572 \\ 
0.077223851417 0.000000000601 \\ 
0.078201368524 0.000000000630 \\ 
0.079178885630 0.000000000662 \\ 
0.080156402737 0.000000000695 \\ 
0.081133919844 0.000000000729 \\ 
0.082111436950 0.000000000765 \\ 
0.083088954057 0.000000000803 \\ 
0.084066471163 0.000000000843 \\ 
0.085043988270 0.000000000885 \\ 
0.086021505376 0.000000000929 \\ 
0.086999022483 0.000000000975 \\ 
0.087976539589 0.000000001024 \\ 
0.088954056696 0.000000001074 \\ 
0.089931573803 0.000000001128 \\ 
0.090909090909 0.000000001184 \\ 
0.091886608016 0.000000001243 \\ 
0.092864125122 0.000000001305 \\ 
0.093841642229 0.000000001370 \\ 
0.094819159335 0.000000001439 \\ 
0.095796676442 0.000000001510 \\ 
0.096774193548 0.000000001586 \\ 
0.097751710655 0.000000001666 \\ 
0.098729227761 0.000000001749 \\ 
0.099706744868 0.000000001837 \\ 
0.100684261975 0.000000001929 \\ 
0.101661779081 0.000000002026 \\ 
0.102639296188 0.000000002128 \\ 
0.103616813294 0.000000002236 \\ 
0.104594330401 0.000000002348 \\ 
0.105571847507 0.000000002467 \\ 
0.106549364614 0.000000002592 \\ 
0.107526881720 0.000000002723 \\ 
0.108504398827 0.000000002860 \\ 
0.109481915934 0.000000003005 \\ 
0.110459433040 0.000000003157 \\ 
0.111436950147 0.000000003317 \\ 
0.112414467253 0.000000003486 \\ 
0.113391984360 0.000000003662 \\ 
0.114369501466 0.000000003848 \\ 
0.115347018573 0.000000004043 \\ 
0.116324535679 0.000000004248 \\ 
0.117302052786 0.000000004463 \\ 
0.118279569892 0.000000004689 \\ 
0.119257086999 0.000000004926 \\ 
0.120234604106 0.000000005175 \\ 
0.121212121212 0.000000005436 \\ 
0.122189638319 0.000000005711 \\ 
0.123167155425 0.000000005998 \\ 
0.124144672532 0.000000006300 \\ 
0.125122189638 0.000000006617 \\ 
0.126099706745 0.000000006949 \\ 
0.127077223851 0.000000007298 \\ 
0.128054740958 0.000000007663 \\ 
0.129032258065 0.000000008046 \\ 
0.130009775171 0.000000008447 \\ 
0.130987292278 0.000000008868 \\ 
0.131964809384 0.000000009309 \\ 
0.132942326491 0.000000009772 \\ 
0.133919843597 0.000000010256 \\ 
0.134897360704 0.000000010764 \\ 
0.135874877810 0.000000011297 \\ 
0.136852394917 0.000000011854 \\ 
0.137829912023 0.000000012439 \\ 
0.138807429130 0.000000013052 \\ 
0.139784946237 0.000000013694 \\ 
0.140762463343 0.000000014367 \\ 
0.141739980450 0.000000015073 \\ 
0.142717497556 0.000000015813 \\ 
0.143695014663 0.000000016589 \\ 
0.144672531769 0.000000017402 \\ 
0.145650048876 0.000000018256 \\ 
0.146627565982 0.000000019151 \\ 
0.147605083089 0.000000020091 \\ 
0.148582600196 0.000000021077 \\ 
0.149560117302 0.000000022113 \\ 
0.150537634409 0.000000023200 \\ 
0.151515151515 0.000000024341 \\ 
0.152492668622 0.000000025540 \\ 
0.153470185728 0.000000026800 \\ 
0.154447702835 0.000000028124 \\ 
0.155425219941 0.000000029516 \\ 
0.156402737048 0.000000030980 \\ 
0.157380254154 0.000000032519 \\ 
0.158357771261 0.000000034137 \\ 
0.159335288368 0.000000035840 \\ 
0.160312805474 0.000000037632 \\ 
0.161290322581 0.000000039517 \\ 
0.162267839687 0.000000041502 \\ 
0.163245356794 0.000000043591 \\ 
0.164222873900 0.000000045790 \\ 
0.165200391007 0.000000048106 \\ 
0.166177908113 0.000000050543 \\ 
0.167155425220 0.000000053110 \\ 
0.168132942326 0.000000055813 \\ 
0.169110459433 0.000000058659 \\ 
0.170087976540 0.000000061655 \\ 
0.171065493646 0.000000064809 \\ 
0.172043010753 0.000000068130 \\ 
0.173020527859 0.000000071625 \\ 
0.173998044966 0.000000075304 \\ 
0.174975562072 0.000000079175 \\ 
0.175953079179 0.000000083248 \\ 
0.176930596285 0.000000087533 \\ 
0.177908113392 0.000000092039 \\ 
0.178885630499 0.000000096777 \\ 
0.179863147605 0.000000101757 \\ 
0.180840664712 0.000000106992 \\ 
0.181818181818 0.000000112491 \\ 
0.182795698925 0.000000118268 \\ 
0.183773216031 0.000000124334 \\ 
0.184750733138 0.000000130703 \\ 
0.185728250244 0.000000137386 \\ 
0.186705767351 0.000000144398 \\ 
0.187683284457 0.000000151753 \\ 
0.188660801564 0.000000159465 \\ 
0.189638318671 0.000000167549 \\ 
0.190615835777 0.000000176022 \\ 
0.191593352884 0.000000184899 \\ 
0.192570869990 0.000000194197 \\ 
0.193548387097 0.000000203935 \\ 
0.194525904203 0.000000214130 \\ 
0.195503421310 0.000000224801 \\ 
0.196480938416 0.000000235971 \\ 
0.197458455523 0.000000247659 \\ 
0.198435972630 0.000000259888 \\ 
0.199413489736 0.000000272682 \\ 
0.200391006843 0.000000286066 \\ 
0.201368523949 0.000000300067 \\ 
0.202346041056 0.000000314712 \\ 
0.203323558162 0.000000330032 \\ 
0.204301075269 0.000000346059 \\ 
0.205278592375 0.000000362826 \\ 
0.206256109482 0.000000380369 \\ 
0.207233626588 0.000000398728 \\ 
0.208211143695 0.000000417943 \\ 
0.209188660802 0.000000438058 \\ 
0.210166177908 0.000000459122 \\ 
0.211143695015 0.000000481183 \\ 
0.212121212121 0.000000504296 \\ 
0.213098729228 0.000000528519 \\ 
0.214076246334 0.000000553913 \\ 
0.215053763441 0.000000580545 \\ 
0.216031280547 0.000000608484 \\ 
0.217008797654 0.000000637808 \\ 
0.217986314761 0.000000668595 \\ 
0.218963831867 0.000000700932 \\ 
0.219941348974 0.000000734911 \\ 
0.220918866080 0.000000770629 \\ 
0.221896383187 0.000000808190 \\ 
0.222873900293 0.000000847703 \\ 
0.223851417400 0.000000889287 \\ 
0.224828934506 0.000000933066 \\ 
0.225806451613 0.000000979169 \\ 
0.226783968719 0.000001027738 \\ 
0.227761485826 0.000001078917 \\ 
0.228739002933 0.000001132863 \\ 
0.229716520039 0.000001189738 \\ 
0.230694037146 0.000001249713 \\ 
0.231671554252 0.000001312968 \\ 
0.232649071359 0.000001379692 \\ 
0.233626588465 0.000001450083 \\ 
0.234604105572 0.000001524348 \\ 
0.235581622678 0.000001602702 \\ 
0.236559139785 0.000001685370 \\ 
0.237536656891 0.000001772586 \\ 
0.238514173998 0.000001864595 \\ 
0.239491691105 0.000001961650 \\ 
0.240469208211 0.000002064012 \\ 
0.241446725318 0.000002171954 \\ 
0.242424242424 0.000002285757 \\ 
0.243401759531 0.000002405711 \\ 
0.244379276637 0.000002532116 \\ 
0.245356793744 0.000002665282 \\ 
0.246334310850 0.000002805528 \\ 
0.247311827957 0.000002953180 \\ 
0.248289345064 0.000003108578 \\ 
0.249266862170 0.000003272066 \\ 
0.250244379277 0.000003444002 \\ 
0.251221896383 0.000003624751 \\ 
0.252199413490 0.000003814689 \\ 
0.253176930596 0.000004014202 \\ 
0.254154447703 0.000004223686 \\ 
0.255131964809 0.000004443547 \\ 
0.256109481916 0.000004674205 \\ 
0.257086999022 0.000004916089 \\ 
0.258064516129 0.000005169642 \\ 
0.259042033236 0.000005435320 \\ 
0.260019550342 0.000005713595 \\ 
0.260997067449 0.000006004954 \\ 
0.261974584555 0.000006309901 \\ 
0.262952101662 0.000006628959 \\ 
0.263929618768 0.000006962671 \\ 
0.264907135875 0.000007311606 \\ 
0.265884652981 0.000007676354 \\ 
0.266862170088 0.000008057535 \\ 
0.267839687195 0.000008455800 \\ 
0.268817204301 0.000008871832 \\ 
0.269794721408 0.000009306352 \\ 
0.270772238514 0.000009760122 \\ 
0.271749755621 0.000010233951 \\ 
0.272727272727 0.000010728694 \\ 
0.273704789834 0.000011245264 \\ 
0.274682306940 0.000011784631 \\ 
0.275659824047 0.000012347833 \\ 
0.276637341153 0.000012935977 \\ 
0.277614858260 0.000013550250 \\ 
0.278592375367 0.000014191920 \\ 
0.279569892473 0.000014862350 \\ 
0.280547409580 0.000015563001 \\ 
0.281524926686 0.000016295439 \\ 
0.282502443793 0.000017061348 \\ 
0.283479960899 0.000017862535 \\ 
0.284457478006 0.000018700938 \\ 
0.285434995112 0.000019578640 \\ 
0.286412512219 0.000020497873 \\ 
0.287390029326 0.000021461032 \\ 
0.288367546432 0.000022470684 \\ 
0.289345063539 0.000023529579 \\ 
0.290322580645 0.000024640657 \\ 
0.291300097752 0.000025807064 \\ 
0.292277614858 0.000027032161 \\ 
0.293255131965 0.000028319534 \\ 
0.294232649071 0.000029673006 \\ 
0.295210166178 0.000031096649 \\ 
0.296187683284 0.000032594795 \\ 
0.297165200391 0.000034172046 \\ 
0.298142717498 0.000035833285 \\ 
0.299120234604 0.000037583693 \\ 
0.300097751711 0.000039428749 \\ 
0.301075268817 0.000041374253 \\ 
0.302052785924 0.000043426326 \\ 
0.303030303030 0.000045591428 \\ 
0.304007820137 0.000047876364 \\ 
0.304985337243 0.000050288296 \\ 
0.305962854350 0.000052834750 \\ 
0.306940371457 0.000055523627 \\ 
0.307917888563 0.000058363214 \\ 
0.308895405670 0.000061362185 \\ 
0.309872922776 0.000064529620 \\ 
0.310850439883 0.000067875001 \\ 
0.311827956989 0.000071408229 \\ 
0.312805474096 0.000075139627 \\ 
0.313782991202 0.000079079946 \\ 
0.314760508309 0.000083240373 \\ 
0.315738025415 0.000087632538 \\ 
0.316715542522 0.000092268521 \\ 
0.317693059629 0.000097160854 \\ 
0.318670576735 0.000102322534 \\ 
0.319648093842 0.000107767023 \\ 
0.320625610948 0.000113508260 \\ 
0.321603128055 0.000119560666 \\ 
0.322580645161 0.000125939152 \\ 
0.323558162268 0.000132659130 \\ 
0.324535679374 0.000139736517 \\ 
0.325513196481 0.000147187753 \\ 
0.326490713587 0.000155029807 \\ 
0.327468230694 0.000163280195 \\ 
0.328445747801 0.000171956993 \\ 
0.329423264907 0.000181078854 \\ 
0.330400782014 0.000190665031 \\ 
0.331378299120 0.000200735395 \\ 
0.332355816227 0.000211310466 \\ 
0.333333333333 0.000222411435 \\ 
0.334310850440 0.000234060203 \\ 
0.335288367546 0.000246279412 \\ 
0.336265884653 0.000259092488 \\ 
0.337243401760 0.000272523686 \\ 
0.338220918866 0.000286598140 \\ 
0.339198435973 0.000301341918 \\ 
0.340175953079 0.000316782084 \\ 
0.341153470186 0.000332946768 \\ 
0.342130987292 0.000349865235 \\ 
0.343108504399 0.000367567973 \\ 
0.344086021505 0.000386086777 \\ 
0.345063538612 0.000405454849 \\ 
0.346041055718 0.000425706903 \\ 
0.347018572825 0.000446879280 \\ 
0.347996089932 0.000469010070 \\ 
0.348973607038 0.000492139247 \\ 
0.349951124145 0.000516308814 \\ 
0.350928641251 0.000541562955 \\ 
0.351906158358 0.000567948203 \\ 
0.352883675464 0.000595513614 \\ 
0.353861192571 0.000624310961 \\ 
0.354838709677 0.000654394933 \\ 
0.355816226784 0.000685823350 \\ 
0.356793743891 0.000718657393 \\ 
0.357771260997 0.000752961842 \\ 
0.358748778104 0.000788805337 \\ 
0.359726295210 0.000826260646 \\ 
0.360703812317 0.000865404954 \\ 
0.361681329423 0.000906320161 \\ 
0.362658846530 0.000949093202 \\ 
0.363636363636 0.000993816382 \\ 
0.364613880743 0.001040587725 \\ 
0.365591397849 0.001089511345 \\ 
0.366568914956 0.001140697829 \\ 
0.367546432063 0.001194264647 \\ 
0.368523949169 0.001250336568 \\ 
0.369501466276 0.001309046111 \\ 
0.370478983382 0.001370534000 \\ 
0.371456500489 0.001434949653 \\ 
0.372434017595 0.001502451682 \\ 
0.373411534702 0.001573208419 \\ 
0.374389051808 0.001647398466 \\ 
0.375366568915 0.001725211260 \\ 
0.376344086022 0.001806847673 \\ 
0.377321603128 0.001892520627 \\ 
0.378299120235 0.001982455737 \\ 
0.379276637341 0.002076891981 \\ 
0.380254154448 0.002176082398 \\ 
0.381231671554 0.002280294808 \\ 
0.382209188661 0.002389812567 \\ 
0.383186705767 0.002504935354 \\ 
0.384164222874 0.002625979978 \\ 
0.385141739980 0.002753281234 \\ 
0.386119257087 0.002887192776 \\ 
0.387096774194 0.003028088042 \\ 
0.388074291300 0.003176361205 \\ 
0.389051808407 0.003332428167 \\ 
0.390029325513 0.003496727596 \\ 
0.391006842620 0.003669722007 \\ 
0.391984359726 0.003851898882 \\ 
0.392961876833 0.004043771847 \\ 
0.393939393939 0.004245881893 \\ 
0.394916911046 0.004458798655 \\ 
0.395894428152 0.004683121738 \\ 
0.396871945259 0.004919482113 \\ 
0.397849462366 0.005168543569 \\ 
0.398826979472 0.005431004222 \\ 
0.399804496579 0.005707598105 \\ 
0.400782013685 0.005999096816 \\ 
0.401759530792 0.006306311252 \\ 
0.402737047898 0.006630093409 \\ 
0.403714565005 0.006971338281 \\ 
0.404692082111 0.007330985831 \\ 
0.405669599218 0.007710023077 \\ 
0.406647116325 0.008109486261 \\ 
0.407624633431 0.008530463152 \\ 
0.408602150538 0.008974095448 \\ 
0.409579667644 0.009441581325 \\ 
0.410557184751 0.009934178116 \\ 
0.411534701857 0.010453205145 \\ 
0.412512218964 0.011000046707 \\ 
0.413489736070 0.011576155219 \\ 
0.414467253177 0.012183054520 \\ 
0.415444770283 0.012822343337 \\ 
0.416422287390 0.013495698896 \\ 
0.417399804497 0.014204880679 \\ 
0.418377321603 0.014951734296 \\ 
0.419354838710 0.015738195480 \\ 
0.420332355816 0.016566294172 \\ 
0.421309872923 0.017438158709 \\ 
0.422287390029 0.018356020111 \\ 
0.423264907136 0.019322216500 \\ 
0.424242424242 0.020339197705 \\ 
0.425219941349 0.021409530133 \\ 
0.426197458456 0.022535902014 \\ 
0.427174975562 0.023721129184 \\ 
0.428152492669 0.024968161559 \\ 
0.429130009775 0.026280090505 \\ 
0.430107526882 0.027660157285 \\ 
0.431085043988 0.029111762738 \\ 
0.432062561095 0.030638478296 \\ 
0.433040078201 0.032244058324 \\ 
0.434017595308 0.033932453663 \\ 
0.434995112414 0.035707826050 \\ 
0.435972629521 0.037574562914 \\ 
0.436950146628 0.039537291812 \\ 
0.437927663734 0.041600893569 \\ 
0.438905180841 0.043770513049 \\ 
0.439882697947 0.046051566332 \\ 
0.440860215054 0.048449743182 \\ 
0.441837732160 0.050971003801 \\ 
0.442815249267 0.053621569304 \\ 
0.443792766373 0.056407905900 \\ 
0.444770283480 0.059336703641 \\ 
0.445747800587 0.062414851612 \\ 
0.446725317693 0.065649412669 \\ 
0.447702834800 0.069047602163 \\ 
0.448680351906 0.072616776383 \\ 
0.449657869013 0.076364437628 \\ 
0.450635386119 0.080298263629 \\ 
0.451612903226 0.084426169384 \\ 
0.452590420332 0.088756409090 \\ 
0.453567937439 0.093297724592 \\ 
0.454545454545 0.098059544515 \\ 
0.455522971652 0.103052234920 \\ 
0.456500488759 0.108287397893 \\ 
0.457478005865 0.113778209168 \\ 
0.458455522972 0.119539779802 \\ 
0.459433040078 0.125589520527 \\ 
0.460410557185 0.131947481133 \\ 
0.461388074291 0.138636631629 \\ 
0.462365591398 0.145683047665 \\ 
0.463343108504 0.153115960340 \\ 
0.464320625611 0.160967630742 \\ 
0.465298142717 0.169273012750 \\ 
0.466275659824 0.178069174180 \\ 
0.467253176931 0.187394456262 \\ 
0.468230694037 0.197287364567 \\ 
0.469208211144 0.207785200293 \\ 
0.470185728250 0.218922458533 \\ 
0.471163245357 0.230729038619 \\ 
0.472140762463 0.243228329659 \\ 
0.473118279570 0.256435250439 \\ 
0.474095796676 0.270354335588 \\ 
0.475073313783 0.284977967896 \\ 
0.476050830890 0.300284858850 \\ 
0.477028347996 0.316238875075 \\ 
0.478005865103 0.332788297134 \\ 
0.478983382209 0.349865579277 \\ 
0.479960899316 0.367387655027 \\ 
0.480938416422 0.385256805303 \\ 
0.481915933529 0.403362074790 \\ 
0.482893450635 0.421581190685 \\ 
0.483870967742 0.439782907933 \\ 
0.484848484848 0.457829679066 \\ 
0.485826001955 0.475580526659 \\ 
0.486803519062 0.492893984084 \\ 
0.487781036168 0.509630966787 \\ 
0.488758553275 0.525657442172 \\ 
0.489736070381 0.540846781278 \\ 
0.490713587488 0.555081698640 \\ 
0.491691104594 0.568255716547 \\ 
0.492668621701 0.580274124046 \\ 
0.493646138807 0.591054436893 \\ 
0.494623655914 0.600526399462 \\ 
0.495601173021 0.608631600573 \\ 
0.496578690127 0.615322799813 \\ 
0.497556207234 0.620563077207 \\ 
0.498533724340 0.624324925706 \\ 
0.499511241447 0.626589402330 \\ 
0.500488758553 0.627345440317 \\ 
0.501466275660 0.626589402330 \\ 
0.502443792766 0.624324925706 \\ 
0.503421309873 0.620563077207 \\ 
0.504398826979 0.615322799813 \\ 
0.505376344086 0.608631600573 \\ 
0.506353861193 0.600526399462 \\ 
0.507331378299 0.591054436893 \\ 
0.508308895406 0.580274124046 \\ 
0.509286412512 0.568255716547 \\ 
0.510263929619 0.555081698640 \\ 
0.511241446725 0.540846781278 \\ 
0.512218963832 0.525657442172 \\ 
0.513196480938 0.509630966787 \\ 
0.514173998045 0.492893984084 \\ 
0.515151515152 0.475580526659 \\ 
0.516129032258 0.457829679066 \\ 
0.517106549365 0.439782907933 \\ 
0.518084066471 0.421581190685 \\ 
0.519061583578 0.403362074790 \\ 
0.520039100684 0.385256805303 \\ 
0.521016617791 0.367387655027 \\ 
0.521994134897 0.349865579277 \\ 
0.522971652004 0.332788297134 \\ 
0.523949169110 0.316238875075 \\ 
0.524926686217 0.300284858850 \\ 
0.525904203324 0.284977967896 \\ 
0.526881720430 0.270354335588 \\ 
0.527859237537 0.256435250439 \\ 
0.528836754643 0.243228329659 \\ 
0.529814271750 0.230729038619 \\ 
0.530791788856 0.218922458533 \\ 
0.531769305963 0.207785200293 \\ 
0.532746823069 0.197287364567 \\ 
0.533724340176 0.187394456262 \\ 
0.534701857283 0.178069174180 \\ 
0.535679374389 0.169273012750 \\ 
0.536656891496 0.160967630742 \\ 
0.537634408602 0.153115960340 \\ 
0.538611925709 0.145683047665 \\ 
0.539589442815 0.138636631629 \\ 
0.540566959922 0.131947481133 \\ 
0.541544477028 0.125589520527 \\ 
0.542521994135 0.119539779802 \\ 
0.543499511241 0.113778209168 \\ 
0.544477028348 0.108287397893 \\ 
0.545454545455 0.103052234920 \\ 
0.546432062561 0.098059544515 \\ 
0.547409579668 0.093297724592 \\ 
0.548387096774 0.088756409090 \\ 
0.549364613881 0.084426169384 \\ 
0.550342130987 0.080298263629 \\ 
0.551319648094 0.076364437628 \\ 
0.552297165200 0.072616776383 \\ 
0.553274682307 0.069047602163 \\ 
0.554252199413 0.065649412669 \\ 
0.555229716520 0.062414851612 \\ 
0.556207233627 0.059336703641 \\ 
0.557184750733 0.056407905900 \\ 
0.558162267840 0.053621569304 \\ 
0.559139784946 0.050971003801 \\ 
0.560117302053 0.048449743182 \\ 
0.561094819159 0.046051566332 \\ 
0.562072336266 0.043770513049 \\ 
0.563049853372 0.041600893569 \\ 
0.564027370479 0.039537291812 \\ 
0.565004887586 0.037574562914 \\ 
0.565982404692 0.035707826050 \\ 
0.566959921799 0.033932453663 \\ 
0.567937438905 0.032244058324 \\ 
0.568914956012 0.030638478296 \\ 
0.569892473118 0.029111762738 \\ 
0.570869990225 0.027660157285 \\ 
0.571847507331 0.026280090505 \\ 
0.572825024438 0.024968161559 \\ 
0.573802541544 0.023721129184 \\ 
0.574780058651 0.022535902014 \\ 
0.575757575758 0.021409530133 \\ 
0.576735092864 0.020339197705 \\ 
0.577712609971 0.019322216500 \\ 
0.578690127077 0.018356020111 \\ 
0.579667644184 0.017438158709 \\ 
0.580645161290 0.016566294172 \\ 
0.581622678397 0.015738195480 \\ 
0.582600195503 0.014951734296 \\ 
0.583577712610 0.014204880679 \\ 
0.584555229717 0.013495698896 \\ 
0.585532746823 0.012822343337 \\ 
0.586510263930 0.012183054520 \\ 
0.587487781036 0.011576155219 \\ 
0.588465298143 0.011000046707 \\ 
0.589442815249 0.010453205145 \\ 
0.590420332356 0.009934178116 \\ 
0.591397849462 0.009441581325 \\ 
0.592375366569 0.008974095448 \\ 
0.593352883675 0.008530463152 \\ 
0.594330400782 0.008109486261 \\ 
0.595307917889 0.007710023077 \\ 
0.596285434995 0.007330985831 \\ 
0.597262952102 0.006971338281 \\ 
0.598240469208 0.006630093409 \\ 
0.599217986315 0.006306311252 \\ 
0.600195503421 0.005999096816 \\ 
0.601173020528 0.005707598105 \\ 
0.602150537634 0.005431004222 \\ 
0.603128054741 0.005168543569 \\ 
0.604105571848 0.004919482113 \\ 
0.605083088954 0.004683121737 \\ 
0.606060606061 0.004458798655 \\ 
0.607038123167 0.004245881893 \\ 
0.608015640274 0.004043771847 \\ 
0.608993157380 0.003851898882 \\ 
0.609970674487 0.003669722007 \\ 
0.610948191593 0.003496727596 \\ 
0.611925708700 0.003332428167 \\ 
0.612903225806 0.003176361205 \\ 
0.613880742913 0.003028088042 \\ 
0.614858260020 0.002887192776 \\ 
0.615835777126 0.002753281234 \\ 
0.616813294233 0.002625979978 \\ 
0.617790811339 0.002504935354 \\ 
0.618768328446 0.002389812567 \\ 
0.619745845552 0.002280294808 \\ 
0.620723362659 0.002176082398 \\ 
0.621700879765 0.002076891981 \\ 
0.622678396872 0.001982455737 \\ 
0.623655913978 0.001892520627 \\ 
0.624633431085 0.001806847673 \\ 
0.625610948192 0.001725211260 \\ 
0.626588465298 0.001647398466 \\ 
0.627565982405 0.001573208419 \\ 
0.628543499511 0.001502451682 \\ 
0.629521016618 0.001434949653 \\ 
0.630498533724 0.001370534000 \\ 
0.631476050831 0.001309046111 \\ 
0.632453567937 0.001250336568 \\ 
0.633431085044 0.001194264647 \\ 
0.634408602151 0.001140697829 \\ 
0.635386119257 0.001089511345 \\ 
0.636363636364 0.001040587725 \\ 
0.637341153470 0.000993816382 \\ 
0.638318670577 0.000949093202 \\ 
0.639296187683 0.000906320161 \\ 
0.640273704790 0.000865404954 \\ 
0.641251221896 0.000826260646 \\ 
0.642228739003 0.000788805337 \\ 
0.643206256109 0.000752961842 \\ 
0.644183773216 0.000718657393 \\ 
0.645161290323 0.000685823350 \\ 
0.646138807429 0.000654394933 \\ 
0.647116324536 0.000624310961 \\ 
0.648093841642 0.000595513614 \\ 
0.649071358749 0.000567948203 \\ 
0.650048875855 0.000541562955 \\ 
0.651026392962 0.000516308814 \\ 
0.652003910068 0.000492139247 \\ 
0.652981427175 0.000469010070 \\ 
0.653958944282 0.000446879280 \\ 
0.654936461388 0.000425706903 \\ 
0.655913978495 0.000405454849 \\ 
0.656891495601 0.000386086777 \\ 
0.657869012708 0.000367567973 \\ 
0.658846529814 0.000349865235 \\ 
0.659824046921 0.000332946768 \\ 
0.660801564027 0.000316782084 \\ 
0.661779081134 0.000301341918 \\ 
0.662756598240 0.000286598140 \\ 
0.663734115347 0.000272523686 \\ 
0.664711632454 0.000259092488 \\ 
0.665689149560 0.000246279412 \\ 
0.666666666667 0.000234060203 \\ 
0.667644183773 0.000222411435 \\ 
0.668621700880 0.000211310466 \\ 
0.669599217986 0.000200735395 \\ 
0.670576735093 0.000190665031 \\ 
0.671554252199 0.000181078854 \\ 
0.672531769306 0.000171956993 \\ 
0.673509286413 0.000163280195 \\ 
0.674486803519 0.000155029807 \\ 
0.675464320626 0.000147187753 \\ 
0.676441837732 0.000139736517 \\ 
0.677419354839 0.000132659130 \\ 
0.678396871945 0.000125939152 \\ 
0.679374389052 0.000119560666 \\ 
0.680351906158 0.000113508260 \\ 
0.681329423265 0.000107767023 \\ 
0.682306940371 0.000102322534 \\ 
0.683284457478 0.000097160854 \\ 
0.684261974585 0.000092268521 \\ 
0.685239491691 0.000087632538 \\ 
0.686217008798 0.000083240373 \\ 
0.687194525904 0.000079079946 \\ 
0.688172043011 0.000075139627 \\ 
0.689149560117 0.000071408229 \\ 
0.690127077224 0.000067875001 \\ 
0.691104594330 0.000064529620 \\ 
0.692082111437 0.000061362185 \\ 
0.693059628543 0.000058363214 \\ 
0.694037145650 0.000055523627 \\ 
0.695014662757 0.000052834750 \\ 
0.695992179863 0.000050288296 \\ 
0.696969696970 0.000047876364 \\ 
0.697947214076 0.000045591428 \\ 
0.698924731183 0.000043426326 \\ 
0.699902248289 0.000041374253 \\ 
0.700879765396 0.000039428749 \\ 
0.701857282502 0.000037583693 \\ 
0.702834799609 0.000035833285 \\ 
0.703812316716 0.000034172046 \\ 
0.704789833822 0.000032594795 \\ 
0.705767350929 0.000031096649 \\ 
0.706744868035 0.000029673006 \\ 
0.707722385142 0.000028319534 \\ 
0.708699902248 0.000027032161 \\ 
0.709677419355 0.000025807064 \\ 
0.710654936461 0.000024640657 \\ 
0.711632453568 0.000023529579 \\ 
0.712609970674 0.000022470684 \\ 
0.713587487781 0.000021461032 \\ 
0.714565004888 0.000020497873 \\ 
0.715542521994 0.000019578640 \\ 
0.716520039101 0.000018700938 \\ 
0.717497556207 0.000017862535 \\ 
0.718475073314 0.000017061348 \\ 
0.719452590420 0.000016295439 \\ 
0.720430107527 0.000015563001 \\ 
0.721407624633 0.000014862350 \\ 
0.722385141740 0.000014191920 \\ 
0.723362658847 0.000013550250 \\ 
0.724340175953 0.000012935977 \\ 
0.725317693060 0.000012347833 \\ 
0.726295210166 0.000011784631 \\ 
0.727272727273 0.000011245264 \\ 
0.728250244379 0.000010728694 \\ 
0.729227761486 0.000010233951 \\ 
0.730205278592 0.000009760122 \\ 
0.731182795699 0.000009306352 \\ 
0.732160312805 0.000008871832 \\ 
0.733137829912 0.000008455800 \\ 
0.734115347019 0.000008057535 \\ 
0.735092864125 0.000007676354 \\ 
0.736070381232 0.000007311606 \\ 
0.737047898338 0.000006962671 \\ 
0.738025415445 0.000006628959 \\ 
0.739002932551 0.000006309901 \\ 
0.739980449658 0.000006004954 \\ 
0.740957966764 0.000005713595 \\ 
0.741935483871 0.000005435320 \\ 
0.742913000978 0.000005169642 \\ 
0.743890518084 0.000004916089 \\ 
0.744868035191 0.000004674205 \\ 
0.745845552297 0.000004443547 \\ 
0.746823069404 0.000004223686 \\ 
0.747800586510 0.000004014202 \\ 
0.748778103617 0.000003814689 \\ 
0.749755620723 0.000003624751 \\ 
0.750733137830 0.000003444002 \\ 
0.751710654936 0.000003272066 \\ 
0.752688172043 0.000003108578 \\ 
0.753665689150 0.000002953180 \\ 
0.754643206256 0.000002805528 \\ 
0.755620723363 0.000002665282 \\ 
0.756598240469 0.000002532116 \\ 
0.757575757576 0.000002405711 \\ 
0.758553274682 0.000002285757 \\ 
0.759530791789 0.000002171954 \\ 
0.760508308895 0.000002064012 \\ 
0.761485826002 0.000001961650 \\ 
0.762463343109 0.000001864595 \\ 
0.763440860215 0.000001772586 \\ 
0.764418377322 0.000001685370 \\ 
0.765395894428 0.000001602702 \\ 
0.766373411535 0.000001524348 \\ 
0.767350928641 0.000001450083 \\ 
0.768328445748 0.000001379692 \\ 
0.769305962854 0.000001312968 \\ 
0.770283479961 0.000001249713 \\ 
0.771260997067 0.000001189738 \\ 
0.772238514174 0.000001132863 \\ 
0.773216031281 0.000001078917 \\ 
0.774193548387 0.000001027738 \\ 
0.775171065494 0.000000979169 \\ 
0.776148582600 0.000000933066 \\ 
0.777126099707 0.000000889287 \\ 
0.778103616813 0.000000847703 \\ 
0.779081133920 0.000000808190 \\ 
0.780058651026 0.000000770629 \\ 
0.781036168133 0.000000734911 \\ 
0.782013685239 0.000000700932 \\ 
0.782991202346 0.000000668595 \\ 
0.783968719453 0.000000637808 \\ 
0.784946236559 0.000000608484 \\ 
0.785923753666 0.000000580545 \\ 
0.786901270772 0.000000553913 \\ 
0.787878787879 0.000000528519 \\ 
0.788856304985 0.000000504296 \\ 
0.789833822092 0.000000481183 \\ 
0.790811339198 0.000000459122 \\ 
0.791788856305 0.000000438058 \\ 
0.792766373412 0.000000417943 \\ 
0.793743890518 0.000000398728 \\ 
0.794721407625 0.000000380369 \\ 
0.795698924731 0.000000362826 \\ 
0.796676441838 0.000000346059 \\ 
0.797653958944 0.000000330032 \\ 
0.798631476051 0.000000314712 \\ 
0.799608993157 0.000000300067 \\ 
0.800586510264 0.000000286066 \\ 
0.801564027370 0.000000272682 \\ 
0.802541544477 0.000000259888 \\ 
0.803519061584 0.000000247659 \\ 
0.804496578690 0.000000235971 \\ 
0.805474095797 0.000000224801 \\ 
0.806451612903 0.000000214130 \\ 
0.807429130010 0.000000203935 \\ 
0.808406647116 0.000000194197 \\ 
0.809384164223 0.000000184899 \\ 
0.810361681329 0.000000176022 \\ 
0.811339198436 0.000000167549 \\ 
0.812316715543 0.000000159465 \\ 
0.813294232649 0.000000151753 \\ 
0.814271749756 0.000000144398 \\ 
0.815249266862 0.000000137386 \\ 
0.816226783969 0.000000130703 \\ 
0.817204301075 0.000000124334 \\ 
0.818181818182 0.000000118268 \\ 
0.819159335288 0.000000112491 \\ 
0.820136852395 0.000000106992 \\ 
0.821114369501 0.000000101757 \\ 
0.822091886608 0.000000096777 \\ 
0.823069403715 0.000000092039 \\ 
0.824046920821 0.000000087533 \\ 
0.825024437928 0.000000083248 \\ 
0.826001955034 0.000000079175 \\ 
0.826979472141 0.000000075304 \\ 
0.827956989247 0.000000071625 \\ 
0.828934506354 0.000000068130 \\ 
0.829912023460 0.000000064809 \\ 
0.830889540567 0.000000061655 \\ 
0.831867057674 0.000000058659 \\ 
0.832844574780 0.000000055813 \\ 
0.833822091887 0.000000053110 \\ 
0.834799608993 0.000000050543 \\ 
0.835777126100 0.000000048106 \\ 
0.836754643206 0.000000045790 \\ 
0.837732160313 0.000000043591 \\ 
0.838709677419 0.000000041502 \\ 
0.839687194526 0.000000039517 \\ 
0.840664711632 0.000000037632 \\ 
0.841642228739 0.000000035840 \\ 
0.842619745846 0.000000034137 \\ 
0.843597262952 0.000000032519 \\ 
0.844574780059 0.000000030980 \\ 
0.845552297165 0.000000029516 \\ 
0.846529814272 0.000000028124 \\ 
0.847507331378 0.000000026800 \\ 
0.848484848485 0.000000025540 \\ 
0.849462365591 0.000000024341 \\ 
0.850439882698 0.000000023200 \\ 
0.851417399804 0.000000022113 \\ 
0.852394916911 0.000000021077 \\ 
0.853372434018 0.000000020091 \\ 
0.854349951124 0.000000019151 \\ 
0.855327468231 0.000000018256 \\ 
0.856304985337 0.000000017402 \\ 
0.857282502444 0.000000016589 \\ 
0.858260019550 0.000000015813 \\ 
0.859237536657 0.000000015073 \\ 
0.860215053763 0.000000014367 \\ 
0.861192570870 0.000000013694 \\ 
0.862170087977 0.000000013052 \\ 
0.863147605083 0.000000012439 \\ 
0.864125122190 0.000000011854 \\ 
0.865102639296 0.000000011297 \\ 
0.866080156403 0.000000010764 \\ 
0.867057673509 0.000000010256 \\ 
0.868035190616 0.000000009772 \\ 
0.869012707722 0.000000009309 \\ 
0.869990224829 0.000000008868 \\ 
0.870967741935 0.000000008447 \\ 
0.871945259042 0.000000008046 \\ 
0.872922776149 0.000000007663 \\ 
0.873900293255 0.000000007298 \\ 
0.874877810362 0.000000006949 \\ 
0.875855327468 0.000000006617 \\ 
0.876832844575 0.000000006300 \\ 
0.877810361681 0.000000005998 \\ 
0.878787878788 0.000000005711 \\ 
0.879765395894 0.000000005436 \\ 
0.880742913001 0.000000005175 \\ 
0.881720430108 0.000000004926 \\ 
0.882697947214 0.000000004689 \\ 
0.883675464321 0.000000004463 \\ 
0.884652981427 0.000000004248 \\ 
0.885630498534 0.000000004043 \\ 
0.886608015640 0.000000003848 \\ 
0.887585532747 0.000000003662 \\ 
0.888563049853 0.000000003486 \\ 
0.889540566960 0.000000003318 \\ 
0.890518084066 0.000000003157 \\ 
0.891495601173 0.000000003005 \\ 
0.892473118280 0.000000002860 \\ 
0.893450635386 0.000000002723 \\ 
0.894428152493 0.000000002592 \\ 
0.895405669599 0.000000002467 \\ 
0.896383186706 0.000000002348 \\ 
0.897360703812 0.000000002236 \\ 
0.898338220919 0.000000002128 \\ 
0.899315738025 0.000000002026 \\ 
0.900293255132 0.000000001929 \\ 
0.901270772239 0.000000001837 \\ 
0.902248289345 0.000000001749 \\ 
0.903225806452 0.000000001666 \\ 
0.904203323558 0.000000001586 \\ 
0.905180840665 0.000000001510 \\ 
0.906158357771 0.000000001439 \\ 
0.907135874878 0.000000001370 \\ 
0.908113391984 0.000000001305 \\ 
0.909090909091 0.000000001243 \\ 
0.910068426197 0.000000001184 \\ 
0.911045943304 0.000000001128 \\ 
0.912023460411 0.000000001074 \\ 
0.913000977517 0.000000001024 \\ 
0.913978494624 0.000000000975 \\ 
0.914956011730 0.000000000929 \\ 
0.915933528837 0.000000000885 \\ 
0.916911045943 0.000000000843 \\ 
0.917888563050 0.000000000803 \\ 
0.918866080156 0.000000000765 \\ 
0.919843597263 0.000000000729 \\ 
0.920821114370 0.000000000695 \\ 
0.921798631476 0.000000000662 \\ 
0.922776148583 0.000000000630 \\ 
0.923753665689 0.000000000601 \\ 
0.924731182796 0.000000000572 \\ 
0.925708699902 0.000000000545 \\ 
0.926686217009 0.000000000519 \\ 
0.927663734115 0.000000000495 \\ 
0.928641251222 0.000000000471 \\ 
0.929618768328 0.000000000449 \\ 
0.930596285435 0.000000000428 \\ 
0.931573802542 0.000000000407 \\ 
0.932551319648 0.000000000388 \\ 
0.933528836755 0.000000000369 \\ 
0.934506353861 0.000000000352 \\ 
0.935483870968 0.000000000335 \\ 
0.936461388074 0.000000000319 \\ 
0.937438905181 0.000000000304 \\ 
0.938416422287 0.000000000289 \\ 
0.939393939394 0.000000000276 \\ 
0.940371456500 0.000000000262 \\ 
0.941348973607 0.000000000250 \\ 
0.942326490714 0.000000000238 \\ 
0.943304007820 0.000000000227 \\ 
0.944281524927 0.000000000216 \\ 
0.945259042033 0.000000000205 \\ 
0.946236559140 0.000000000195 \\ 
0.947214076246 0.000000000186 \\ 
0.948191593353 0.000000000177 \\ 
0.949169110459 0.000000000169 \\ 
0.950146627566 0.000000000161 \\ 
0.951124144673 0.000000000153 \\ 
0.952101661779 0.000000000146 \\ 
0.953079178886 0.000000000139 \\ 
0.954056695992 0.000000000132 \\ 
0.955034213099 0.000000000126 \\ 
0.956011730205 0.000000000120 \\ 
0.956989247312 0.000000000114 \\ 
0.957966764418 0.000000000108 \\ 
0.958944281525 0.000000000103 \\ 
0.959921798631 0.000000000098 \\ 
0.960899315738 0.000000000094 \\ 
0.961876832845 0.000000000089 \\ 
0.962854349951 0.000000000085 \\ 
0.963831867058 0.000000000081 \\ 
0.964809384164 0.000000000077 \\ 
0.965786901271 0.000000000073 \\ 
0.966764418377 0.000000000070 \\ 
0.967741935484 0.000000000066 \\ 
0.968719452590 0.000000000063 \\ 
0.969696969697 0.000000000060 \\ 
0.970674486804 0.000000000057 \\ 
0.971652003910 0.000000000055 \\ 
0.972629521017 0.000000000052 \\ 
0.973607038123 0.000000000049 \\ 
0.974584555230 0.000000000047 \\ 
0.975562072336 0.000000000045 \\ 
0.976539589443 0.000000000043 \\ 
0.977517106549 0.000000000040 \\ 
0.978494623656 0.000000000038 \\ 
0.979472140762 0.000000000037 \\ 
0.980449657869 0.000000000035 \\ 
0.981427174976 0.000000000033 \\ 
0.982404692082 0.000000000031 \\ 
0.983382209189 0.000000000030 \\ 
0.984359726295 0.000000000029 \\ 
0.985337243402 0.000000000027 \\ 
0.986314760508 0.000000000026 \\ 
0.987292277615 0.000000000025 \\ 
0.988269794721 0.000000000024 \\ 
0.989247311828 0.000000000023 \\ 
0.990224828935 0.000000000022 \\ 
0.991202346041 0.000000000021 \\ 
0.992179863148 0.000000000020 \\ 
0.993157380254 0.000000000019 \\ 
0.994134897361 0.000000000019 \\ 
0.995112414467 0.000000000018 \\ 
0.996089931574 0.000000000018 \\ 
0.997067448680 0.000000000017 \\ 
0.998044965787 0.000000000017 \\ 
0.999022482893 0.000000000017 \\ 
1.000000000000 0.000000000017 \\ 
    }; 
\addplot [color=red,solid,forget plot] 
 table[row sep=crcr]{% 
0.000000000000 0.000000000028 \\ 
0.000977517107 0.000000000028 \\ 
0.001955034213 0.000000000028 \\ 
0.002932551320 0.000000000028 \\ 
0.003910068426 0.000000000028 \\ 
0.004887585533 0.000000000028 \\ 
0.005865102639 0.000000000029 \\ 
0.006842619746 0.000000000029 \\ 
0.007820136852 0.000000000030 \\ 
0.008797653959 0.000000000030 \\ 
0.009775171065 0.000000000031 \\ 
0.010752688172 0.000000000032 \\ 
0.011730205279 0.000000000032 \\ 
0.012707722385 0.000000000033 \\ 
0.013685239492 0.000000000034 \\ 
0.014662756598 0.000000000035 \\ 
0.015640273705 0.000000000036 \\ 
0.016617790811 0.000000000038 \\ 
0.017595307918 0.000000000039 \\ 
0.018572825024 0.000000000040 \\ 
0.019550342131 0.000000000042 \\ 
0.020527859238 0.000000000043 \\ 
0.021505376344 0.000000000045 \\ 
0.022482893451 0.000000000047 \\ 
0.023460410557 0.000000000049 \\ 
0.024437927664 0.000000000051 \\ 
0.025415444770 0.000000000053 \\ 
0.026392961877 0.000000000055 \\ 
0.027370478983 0.000000000058 \\ 
0.028347996090 0.000000000060 \\ 
0.029325513196 0.000000000063 \\ 
0.030303030303 0.000000000066 \\ 
0.031280547410 0.000000000069 \\ 
0.032258064516 0.000000000072 \\ 
0.033235581623 0.000000000075 \\ 
0.034213098729 0.000000000079 \\ 
0.035190615836 0.000000000082 \\ 
0.036168132942 0.000000000086 \\ 
0.037145650049 0.000000000090 \\ 
0.038123167155 0.000000000095 \\ 
0.039100684262 0.000000000099 \\ 
0.040078201369 0.000000000104 \\ 
0.041055718475 0.000000000109 \\ 
0.042033235582 0.000000000114 \\ 
0.043010752688 0.000000000120 \\ 
0.043988269795 0.000000000126 \\ 
0.044965786901 0.000000000132 \\ 
0.045943304008 0.000000000138 \\ 
0.046920821114 0.000000000145 \\ 
0.047898338221 0.000000000152 \\ 
0.048875855327 0.000000000160 \\ 
0.049853372434 0.000000000168 \\ 
0.050830889541 0.000000000176 \\ 
0.051808406647 0.000000000185 \\ 
0.052785923754 0.000000000194 \\ 
0.053763440860 0.000000000203 \\ 
0.054740957967 0.000000000213 \\ 
0.055718475073 0.000000000224 \\ 
0.056695992180 0.000000000235 \\ 
0.057673509286 0.000000000247 \\ 
0.058651026393 0.000000000259 \\ 
0.059628543500 0.000000000272 \\ 
0.060606060606 0.000000000286 \\ 
0.061583577713 0.000000000300 \\ 
0.062561094819 0.000000000315 \\ 
0.063538611926 0.000000000331 \\ 
0.064516129032 0.000000000347 \\ 
0.065493646139 0.000000000364 \\ 
0.066471163245 0.000000000382 \\ 
0.067448680352 0.000000000402 \\ 
0.068426197458 0.000000000422 \\ 
0.069403714565 0.000000000443 \\ 
0.070381231672 0.000000000465 \\ 
0.071358748778 0.000000000488 \\ 
0.072336265885 0.000000000512 \\ 
0.073313782991 0.000000000538 \\ 
0.074291300098 0.000000000565 \\ 
0.075268817204 0.000000000593 \\ 
0.076246334311 0.000000000623 \\ 
0.077223851417 0.000000000654 \\ 
0.078201368524 0.000000000687 \\ 
0.079178885630 0.000000000721 \\ 
0.080156402737 0.000000000757 \\ 
0.081133919844 0.000000000795 \\ 
0.082111436950 0.000000000835 \\ 
0.083088954057 0.000000000876 \\ 
0.084066471163 0.000000000920 \\ 
0.085043988270 0.000000000966 \\ 
0.086021505376 0.000000001014 \\ 
0.086999022483 0.000000001065 \\ 
0.087976539589 0.000000001118 \\ 
0.088954056696 0.000000001174 \\ 
0.089931573803 0.000000001233 \\ 
0.090909090909 0.000000001295 \\ 
0.091886608016 0.000000001360 \\ 
0.092864125122 0.000000001428 \\ 
0.093841642229 0.000000001499 \\ 
0.094819159335 0.000000001574 \\ 
0.095796676442 0.000000001653 \\ 
0.096774193548 0.000000001736 \\ 
0.097751710655 0.000000001822 \\ 
0.098729227761 0.000000001914 \\ 
0.099706744868 0.000000002009 \\ 
0.100684261975 0.000000002110 \\ 
0.101661779081 0.000000002215 \\ 
0.102639296188 0.000000002326 \\ 
0.103616813294 0.000000002443 \\ 
0.104594330401 0.000000002565 \\ 
0.105571847507 0.000000002693 \\ 
0.106549364614 0.000000002828 \\ 
0.107526881720 0.000000002970 \\ 
0.108504398827 0.000000003118 \\ 
0.109481915934 0.000000003274 \\ 
0.110459433040 0.000000003438 \\ 
0.111436950147 0.000000003610 \\ 
0.112414467253 0.000000003791 \\ 
0.113391984360 0.000000003980 \\ 
0.114369501466 0.000000004180 \\ 
0.115347018573 0.000000004389 \\ 
0.116324535679 0.000000004608 \\ 
0.117302052786 0.000000004839 \\ 
0.118279569892 0.000000005081 \\ 
0.119257086999 0.000000005335 \\ 
0.120234604106 0.000000005602 \\ 
0.121212121212 0.000000005883 \\ 
0.122189638319 0.000000006177 \\ 
0.123167155425 0.000000006486 \\ 
0.124144672532 0.000000006811 \\ 
0.125122189638 0.000000007151 \\ 
0.126099706745 0.000000007509 \\ 
0.127077223851 0.000000007885 \\ 
0.128054740958 0.000000008279 \\ 
0.129032258065 0.000000008694 \\ 
0.130009775171 0.000000009129 \\ 
0.130987292278 0.000000009586 \\ 
0.131964809384 0.000000010065 \\ 
0.132942326491 0.000000010569 \\ 
0.133919843597 0.000000011098 \\ 
0.134897360704 0.000000011653 \\ 
0.135874877810 0.000000012236 \\ 
0.136852394917 0.000000012849 \\ 
0.137829912023 0.000000013492 \\ 
0.138807429130 0.000000014167 \\ 
0.139784946237 0.000000014876 \\ 
0.140762463343 0.000000015620 \\ 
0.141739980450 0.000000016401 \\ 
0.142717497556 0.000000017222 \\ 
0.143695014663 0.000000018084 \\ 
0.144672531769 0.000000018989 \\ 
0.145650048876 0.000000019939 \\ 
0.146627565982 0.000000020937 \\ 
0.147605083089 0.000000021985 \\ 
0.148582600196 0.000000023085 \\ 
0.149560117302 0.000000024240 \\ 
0.150537634409 0.000000025453 \\ 
0.151515151515 0.000000026726 \\ 
0.152492668622 0.000000028064 \\ 
0.153470185728 0.000000029468 \\ 
0.154447702835 0.000000030943 \\ 
0.155425219941 0.000000032491 \\ 
0.156402737048 0.000000034117 \\ 
0.157380254154 0.000000035824 \\ 
0.158357771261 0.000000037617 \\ 
0.159335288368 0.000000039499 \\ 
0.160312805474 0.000000041476 \\ 
0.161290322581 0.000000043551 \\ 
0.162267839687 0.000000045730 \\ 
0.163245356794 0.000000048019 \\ 
0.164222873900 0.000000050422 \\ 
0.165200391007 0.000000052945 \\ 
0.166177908113 0.000000055594 \\ 
0.167155425220 0.000000058376 \\ 
0.168132942326 0.000000061297 \\ 
0.169110459433 0.000000064364 \\ 
0.170087976540 0.000000067585 \\ 
0.171065493646 0.000000070967 \\ 
0.172043010753 0.000000074518 \\ 
0.173020527859 0.000000078247 \\ 
0.173998044966 0.000000082163 \\ 
0.174975562072 0.000000086274 \\ 
0.175953079179 0.000000090591 \\ 
0.176930596285 0.000000095124 \\ 
0.177908113392 0.000000099884 \\ 
0.178885630499 0.000000104882 \\ 
0.179863147605 0.000000110131 \\ 
0.180840664712 0.000000115642 \\ 
0.181818181818 0.000000121428 \\ 
0.182795698925 0.000000127505 \\ 
0.183773216031 0.000000133885 \\ 
0.184750733138 0.000000140585 \\ 
0.185728250244 0.000000147619 \\ 
0.186705767351 0.000000155006 \\ 
0.187683284457 0.000000162763 \\ 
0.188660801564 0.000000170907 \\ 
0.189638318671 0.000000179460 \\ 
0.190615835777 0.000000188440 \\ 
0.191593352884 0.000000197869 \\ 
0.192570869990 0.000000207771 \\ 
0.193548387097 0.000000218167 \\ 
0.194525904203 0.000000229084 \\ 
0.195503421310 0.000000240548 \\ 
0.196480938416 0.000000252585 \\ 
0.197458455523 0.000000265224 \\ 
0.198435972630 0.000000278496 \\ 
0.199413489736 0.000000292432 \\ 
0.200391006843 0.000000307065 \\ 
0.201368523949 0.000000322430 \\ 
0.202346041056 0.000000338565 \\ 
0.203323558162 0.000000355507 \\ 
0.204301075269 0.000000373296 \\ 
0.205278592375 0.000000391976 \\ 
0.206256109482 0.000000411590 \\ 
0.207233626588 0.000000432186 \\ 
0.208211143695 0.000000453813 \\ 
0.209188660802 0.000000476521 \\ 
0.210166177908 0.000000500366 \\ 
0.211143695015 0.000000525405 \\ 
0.212121212121 0.000000551696 \\ 
0.213098729228 0.000000579303 \\ 
0.214076246334 0.000000608291 \\ 
0.215053763441 0.000000638730 \\ 
0.216031280547 0.000000670691 \\ 
0.217008797654 0.000000704253 \\ 
0.217986314761 0.000000739493 \\ 
0.218963831867 0.000000776498 \\ 
0.219941348974 0.000000815353 \\ 
0.220918866080 0.000000856154 \\ 
0.221896383187 0.000000898995 \\ 
0.222873900293 0.000000943981 \\ 
0.223851417400 0.000000991218 \\ 
0.224828934506 0.000001040818 \\ 
0.225806451613 0.000001092901 \\ 
0.226783968719 0.000001147589 \\ 
0.227761485826 0.000001205014 \\ 
0.228739002933 0.000001265313 \\ 
0.229716520039 0.000001328629 \\ 
0.230694037146 0.000001395114 \\ 
0.231671554252 0.000001464925 \\ 
0.232649071359 0.000001538230 \\ 
0.233626588465 0.000001615202 \\ 
0.234604105572 0.000001696027 \\ 
0.235581622678 0.000001780896 \\ 
0.236559139785 0.000001870011 \\ 
0.237536656891 0.000001963587 \\ 
0.238514173998 0.000002061844 \\ 
0.239491691105 0.000002165019 \\ 
0.240469208211 0.000002273356 \\ 
0.241446725318 0.000002387114 \\ 
0.242424242424 0.000002506565 \\ 
0.243401759531 0.000002631993 \\ 
0.244379276637 0.000002763698 \\ 
0.245356793744 0.000002901993 \\ 
0.246334310850 0.000003047208 \\ 
0.247311827957 0.000003199690 \\ 
0.248289345064 0.000003359802 \\ 
0.249266862170 0.000003527926 \\ 
0.250244379277 0.000003704463 \\ 
0.251221896383 0.000003889834 \\ 
0.252199413490 0.000004084481 \\ 
0.253176930596 0.000004288867 \\ 
0.254154447703 0.000004503482 \\ 
0.255131964809 0.000004728835 \\ 
0.256109481916 0.000004965466 \\ 
0.257086999022 0.000005213937 \\ 
0.258064516129 0.000005474842 \\ 
0.259042033236 0.000005748802 \\ 
0.260019550342 0.000006036471 \\ 
0.260997067449 0.000006338535 \\ 
0.261974584555 0.000006655715 \\ 
0.262952101662 0.000006988766 \\ 
0.263929618768 0.000007338483 \\ 
0.264907135875 0.000007705699 \\ 
0.265884652981 0.000008091291 \\ 
0.266862170088 0.000008496178 \\ 
0.267839687195 0.000008921326 \\ 
0.268817204301 0.000009367748 \\ 
0.269794721408 0.000009836509 \\ 
0.270772238514 0.000010328726 \\ 
0.271749755621 0.000010845574 \\ 
0.272727272727 0.000011388285 \\ 
0.273704789834 0.000011958153 \\ 
0.274682306940 0.000012556538 \\ 
0.275659824047 0.000013184865 \\ 
0.276637341153 0.000013844634 \\ 
0.277614858260 0.000014537417 \\ 
0.278592375367 0.000015264868 \\ 
0.279569892473 0.000016028719 \\ 
0.280547409580 0.000016830794 \\ 
0.281524926686 0.000017673005 \\ 
0.282502443793 0.000018557360 \\ 
0.283479960899 0.000019485967 \\ 
0.284457478006 0.000020461042 \\ 
0.285434995112 0.000021484910 \\ 
0.286412512219 0.000022560012 \\ 
0.287390029326 0.000023688912 \\ 
0.288367546432 0.000024874302 \\ 
0.289345063539 0.000026119008 \\ 
0.290322580645 0.000027426000 \\ 
0.291300097752 0.000028798393 \\ 
0.292277614858 0.000030239460 \\ 
0.293255131965 0.000031752639 \\ 
0.294232649071 0.000033341536 \\ 
0.295210166178 0.000035009942 \\ 
0.296187683284 0.000036761835 \\ 
0.297165200391 0.000038601392 \\ 
0.298142717498 0.000040533000 \\ 
0.299120234604 0.000042561266 \\ 
0.300097751711 0.000044691025 \\ 
0.301075268817 0.000046927358 \\ 
0.302052785924 0.000049275596 \\ 
0.303030303030 0.000051741340 \\ 
0.304007820137 0.000054330470 \\ 
0.304985337243 0.000057049159 \\ 
0.305962854350 0.000059903891 \\ 
0.306940371457 0.000062901473 \\ 
0.307917888563 0.000066049054 \\ 
0.308895405670 0.000069354139 \\ 
0.309872922776 0.000072824611 \\ 
0.310850439883 0.000076468744 \\ 
0.311827956989 0.000080295229 \\ 
0.312805474096 0.000084313191 \\ 
0.313782991202 0.000088532211 \\ 
0.314760508309 0.000092962351 \\ 
0.315738025415 0.000097614174 \\ 
0.316715542522 0.000102498773 \\ 
0.317693059629 0.000107627797 \\ 
0.318670576735 0.000113013477 \\ 
0.319648093842 0.000118668656 \\ 
0.320625610948 0.000124606819 \\ 
0.321603128055 0.000130842127 \\ 
0.322580645161 0.000137389448 \\ 
0.323558162268 0.000144264397 \\ 
0.324535679374 0.000151483367 \\ 
0.325513196481 0.000159063573 \\ 
0.326490713587 0.000167023092 \\ 
0.327468230694 0.000175380904 \\ 
0.328445747801 0.000184156940 \\ 
0.329423264907 0.000193372128 \\ 
0.330400782014 0.000203048442 \\ 
0.331378299120 0.000213208957 \\ 
0.332355816227 0.000223877904 \\ 
0.333333333333 0.000235080723 \\ 
0.334310850440 0.000246844129 \\ 
0.335288367546 0.000259196174 \\ 
0.336265884653 0.000272166315 \\ 
0.337243401760 0.000285785479 \\ 
0.338220918866 0.000300086144 \\ 
0.339198435973 0.000315102413 \\ 
0.340175953079 0.000330870093 \\ 
0.341153470186 0.000347426786 \\ 
0.342130987292 0.000364811974 \\ 
0.343108504399 0.000383067114 \\ 
0.344086021505 0.000402235738 \\ 
0.345063538612 0.000422363558 \\ 
0.346041055718 0.000443498571 \\ 
0.347018572825 0.000465691178 \\ 
0.347996089932 0.000488994299 \\ 
0.348973607038 0.000513463505 \\ 
0.349951124145 0.000539157146 \\ 
0.350928641251 0.000566136494 \\ 
0.351906158358 0.000594465885 \\ 
0.352883675464 0.000624212875 \\ 
0.353861192571 0.000655448399 \\ 
0.354838709677 0.000688246945 \\ 
0.355816226784 0.000722686726 \\ 
0.356793743891 0.000758849868 \\ 
0.357771260997 0.000796822609 \\ 
0.358748778104 0.000836695500 \\ 
0.359726295210 0.000878563626 \\ 
0.360703812317 0.000922526826 \\ 
0.361681329423 0.000968689939 \\ 
0.362658846530 0.001017163048 \\ 
0.363636363636 0.001068061744 \\ 
0.364613880743 0.001121507403 \\ 
0.365591397849 0.001177627477 \\ 
0.366568914956 0.001236555790 \\ 
0.367546432063 0.001298432868 \\ 
0.368523949169 0.001363406267 \\ 
0.369501466276 0.001431630925 \\ 
0.370478983382 0.001503269536 \\ 
0.371456500489 0.001578492932 \\ 
0.372434017595 0.001657480497 \\ 
0.373411534702 0.001740420588 \\ 
0.374389051808 0.001827510990 \\ 
0.375366568915 0.001918959384 \\ 
0.376344086022 0.002014983842 \\ 
0.377321603128 0.002115813350 \\ 
0.378299120235 0.002221688353 \\ 
0.379276637341 0.002332861327 \\ 
0.380254154448 0.002449597380 \\ 
0.381231671554 0.002572174889 \\ 
0.382209188661 0.002700886159 \\ 
0.383186705767 0.002836038124 \\ 
0.384164222874 0.002977953073 \\ 
0.385141739980 0.003126969427 \\ 
0.386119257087 0.003283442538 \\ 
0.387096774194 0.003447745542 \\ 
0.388074291300 0.003620270245 \\ 
0.389051808407 0.003801428060 \\ 
0.390029325513 0.003991650986 \\ 
0.391006842620 0.004191392641 \\ 
0.391984359726 0.004401129341 \\ 
0.392961876833 0.004621361235 \\ 
0.393939393939 0.004852613503 \\ 
0.394916911046 0.005095437601 \\ 
0.395894428152 0.005350412584 \\ 
0.396871945259 0.005618146478 \\ 
0.397849462366 0.005899277739 \\ 
0.398826979472 0.006194476769 \\ 
0.399804496579 0.006504447517 \\ 
0.400782013685 0.006829929158 \\ 
0.401759530792 0.007171697855 \\ 
0.402737047898 0.007530568609 \\ 
0.403714565005 0.007907397205 \\ 
0.404692082111 0.008303082251 \\ 
0.405669599218 0.008718567321 \\ 
0.406647116325 0.009154843206 \\ 
0.407624633431 0.009612950275 \\ 
0.408602150538 0.010093980957 \\ 
0.409579667644 0.010599082347 \\ 
0.410557184751 0.011129458940 \\ 
0.411534701857 0.011686375503 \\ 
0.412512218964 0.012271160094 \\ 
0.413489736070 0.012885207224 \\ 
0.414467253177 0.013529981187 \\ 
0.415444770283 0.014207019549 \\ 
0.416422287390 0.014917936814 \\ 
0.417399804497 0.015664428275 \\ 
0.418377321603 0.016448274056 \\ 
0.419354838710 0.017271343357 \\ 
0.420332355816 0.018135598913 \\ 
0.421309872923 0.019043101680 \\ 
0.422287390029 0.019996015757 \\ 
0.423264907136 0.020996613550 \\ 
0.424242424242 0.022047281207 \\ 
0.425219941349 0.023150524303 \\ 
0.426197458456 0.024308973812 \\ 
0.427174975562 0.025525392348 \\ 
0.428152492669 0.026802680690 \\ 
0.429130009775 0.028143884599 \\ 
0.430107526882 0.029552201950 \\ 
0.431085043988 0.031030990198 \\ 
0.432062561095 0.032583774274 \\ 
0.433040078201 0.034214254973 \\ 
0.434017595308 0.035926317991 \\ 
0.434995112414 0.037724043741 \\ 
0.435972629521 0.039611718122 \\ 
0.436950146628 0.041593844320 \\ 
0.437927663734 0.043675155664 \\ 
0.438905180841 0.045860629335 \\ 
0.439882697947 0.048155500509 \\ 
0.440860215054 0.050565276172 \\ 
0.441837732160 0.053095747540 \\ 
0.442815249267 0.055752999755 \\ 
0.443792766373 0.058543417402 \\ 
0.444770283480 0.061473684557 \\ 
0.445747800587 0.064550778651 \\ 
0.446725317693 0.067781958391 \\ 
0.447702834800 0.071174747585 \\ 
0.448680351906 0.074736918644 \\ 
0.449657869013 0.078476481898 \\ 
0.450635386119 0.082401689208 \\ 
0.451612903226 0.086521062400 \\ 
0.452590420332 0.090843458334 \\ 
0.453567937439 0.095378182388 \\ 
0.454545454545 0.100135160454 \\ 
0.455522971652 0.105125175748 \\ 
0.456500488759 0.110360170809 \\ 
0.457478005865 0.115853607073 \\ 
0.458455522972 0.121620864849 \\ 
0.459433040078 0.127679656178 \\ 
0.460410557185 0.134050412906 \\ 
0.461388074291 0.140756603711 \\ 
0.462365591398 0.147824927919 \\ 
0.463343108504 0.155285332076 \\ 
0.464320625611 0.163170798206 \\ 
0.465298142717 0.171516861071 \\ 
0.466275659824 0.180360825488 \\ 
0.467253176931 0.189740673265 \\ 
0.468230694037 0.199693671360 \\ 
0.469208211144 0.210254716857 \\ 
0.470185728250 0.221454478124 \\ 
0.471163245357 0.233317413078 \\ 
0.472140762463 0.245859762524 \\ 
0.473118279570 0.259087627493 \\ 
0.474095796676 0.272995242887 \\ 
0.475073313783 0.287563555022 \\ 
0.476050830890 0.302759197871 \\ 
0.477028347996 0.318533942763 \\ 
0.478005865103 0.334824670395 \\ 
0.478983382209 0.351553884341 \\ 
0.479960899316 0.368630753854 \\ 
0.480938416422 0.385952643300 \\ 
0.481915933529 0.403407058076 \\ 
0.482893450635 0.420873914418 \\ 
0.483870967742 0.438228024591 \\ 
0.484848484848 0.455341680428 \\ 
0.485826001955 0.472087217428 \\ 
0.486803519062 0.488339448312 \\ 
0.487781036168 0.503977868223 \\ 
0.488758553275 0.518888552463 \\ 
0.489736070381 0.532965690154 \\ 
0.490713587488 0.546112721843 \\ 
0.491691104594 0.558243074142 \\ 
0.492668621701 0.569280508294 \\ 
0.493646138807 0.579159120843 \\ 
0.494623655914 0.587823052049 \\ 
0.495601173021 0.595225970674 \\ 
0.496578690127 0.601330411686 \\ 
0.497556207234 0.606107046195 \\ 
0.498533724340 0.609533960596 \\ 
0.499511241447 0.611596014976 \\ 
0.500488758553 0.612284339726 \\ 
0.501466275660 0.611596014976 \\ 
0.502443792766 0.609533960596 \\ 
0.503421309873 0.606107046195 \\ 
0.504398826979 0.601330411686 \\ 
0.505376344086 0.595225970674 \\ 
0.506353861193 0.587823052049 \\ 
0.507331378299 0.579159120843 \\ 
0.508308895406 0.569280508294 \\ 
0.509286412512 0.558243074142 \\ 
0.510263929619 0.546112721843 \\ 
0.511241446725 0.532965690154 \\ 
0.512218963832 0.518888552463 \\ 
0.513196480938 0.503977868223 \\ 
0.514173998045 0.488339448312 \\ 
0.515151515152 0.472087217428 \\ 
0.516129032258 0.455341680428 \\ 
0.517106549365 0.438228024591 \\ 
0.518084066471 0.420873914418 \\ 
0.519061583578 0.403407058076 \\ 
0.520039100684 0.385952643300 \\ 
0.521016617791 0.368630753854 \\ 
0.521994134897 0.351553884341 \\ 
0.522971652004 0.334824670395 \\ 
0.523949169110 0.318533942763 \\ 
0.524926686217 0.302759197871 \\ 
0.525904203324 0.287563555022 \\ 
0.526881720430 0.272995242887 \\ 
0.527859237537 0.259087627493 \\ 
0.528836754643 0.245859762524 \\ 
0.529814271750 0.233317413078 \\ 
0.530791788856 0.221454478124 \\ 
0.531769305963 0.210254716857 \\ 
0.532746823069 0.199693671360 \\ 
0.533724340176 0.189740673265 \\ 
0.534701857283 0.180360825488 \\ 
0.535679374389 0.171516861071 \\ 
0.536656891496 0.163170798206 \\ 
0.537634408602 0.155285332076 \\ 
0.538611925709 0.147824927919 \\ 
0.539589442815 0.140756603711 \\ 
0.540566959922 0.134050412906 \\ 
0.541544477028 0.127679656178 \\ 
0.542521994135 0.121620864849 \\ 
0.543499511241 0.115853607073 \\ 
0.544477028348 0.110360170809 \\ 
0.545454545455 0.105125175748 \\ 
0.546432062561 0.100135160454 \\ 
0.547409579668 0.095378182388 \\ 
0.548387096774 0.090843458334 \\ 
0.549364613881 0.086521062400 \\ 
0.550342130987 0.082401689208 \\ 
0.551319648094 0.078476481898 \\ 
0.552297165200 0.074736918644 \\ 
0.553274682307 0.071174747585 \\ 
0.554252199413 0.067781958391 \\ 
0.555229716520 0.064550778651 \\ 
0.556207233627 0.061473684557 \\ 
0.557184750733 0.058543417402 \\ 
0.558162267840 0.055752999755 \\ 
0.559139784946 0.053095747540 \\ 
0.560117302053 0.050565276172 \\ 
0.561094819159 0.048155500509 \\ 
0.562072336266 0.045860629335 \\ 
0.563049853372 0.043675155664 \\ 
0.564027370479 0.041593844320 \\ 
0.565004887586 0.039611718122 \\ 
0.565982404692 0.037724043741 \\ 
0.566959921799 0.035926317991 \\ 
0.567937438905 0.034214254973 \\ 
0.568914956012 0.032583774274 \\ 
0.569892473118 0.031030990198 \\ 
0.570869990225 0.029552201950 \\ 
0.571847507331 0.028143884599 \\ 
0.572825024438 0.026802680690 \\ 
0.573802541544 0.025525392348 \\ 
0.574780058651 0.024308973812 \\ 
0.575757575758 0.023150524303 \\ 
0.576735092864 0.022047281207 \\ 
0.577712609971 0.020996613550 \\ 
0.578690127077 0.019996015757 \\ 
0.579667644184 0.019043101680 \\ 
0.580645161290 0.018135598913 \\ 
0.581622678397 0.017271343357 \\ 
0.582600195503 0.016448274056 \\ 
0.583577712610 0.015664428275 \\ 
0.584555229717 0.014917936814 \\ 
0.585532746823 0.014207019549 \\ 
0.586510263930 0.013529981187 \\ 
0.587487781036 0.012885207224 \\ 
0.588465298143 0.012271160094 \\ 
0.589442815249 0.011686375503 \\ 
0.590420332356 0.011129458940 \\ 
0.591397849462 0.010599082347 \\ 
0.592375366569 0.010093980957 \\ 
0.593352883675 0.009612950275 \\ 
0.594330400782 0.009154843206 \\ 
0.595307917889 0.008718567321 \\ 
0.596285434995 0.008303082251 \\ 
0.597262952102 0.007907397205 \\ 
0.598240469208 0.007530568609 \\ 
0.599217986315 0.007171697855 \\ 
0.600195503421 0.006829929158 \\ 
0.601173020528 0.006504447517 \\ 
0.602150537634 0.006194476769 \\ 
0.603128054741 0.005899277739 \\ 
0.604105571848 0.005618146478 \\ 
0.605083088954 0.005350412584 \\ 
0.606060606061 0.005095437601 \\ 
0.607038123167 0.004852613503 \\ 
0.608015640274 0.004621361235 \\ 
0.608993157380 0.004401129341 \\ 
0.609970674487 0.004191392641 \\ 
0.610948191593 0.003991650986 \\ 
0.611925708700 0.003801428060 \\ 
0.612903225806 0.003620270245 \\ 
0.613880742913 0.003447745542 \\ 
0.614858260020 0.003283442538 \\ 
0.615835777126 0.003126969427 \\ 
0.616813294233 0.002977953073 \\ 
0.617790811339 0.002836038124 \\ 
0.618768328446 0.002700886159 \\ 
0.619745845552 0.002572174889 \\ 
0.620723362659 0.002449597380 \\ 
0.621700879765 0.002332861327 \\ 
0.622678396872 0.002221688353 \\ 
0.623655913978 0.002115813350 \\ 
0.624633431085 0.002014983842 \\ 
0.625610948192 0.001918959384 \\ 
0.626588465298 0.001827510990 \\ 
0.627565982405 0.001740420588 \\ 
0.628543499511 0.001657480497 \\ 
0.629521016618 0.001578492932 \\ 
0.630498533724 0.001503269536 \\ 
0.631476050831 0.001431630925 \\ 
0.632453567937 0.001363406267 \\ 
0.633431085044 0.001298432868 \\ 
0.634408602151 0.001236555790 \\ 
0.635386119257 0.001177627477 \\ 
0.636363636364 0.001121507403 \\ 
0.637341153470 0.001068061744 \\ 
0.638318670577 0.001017163048 \\ 
0.639296187683 0.000968689939 \\ 
0.640273704790 0.000922526826 \\ 
0.641251221896 0.000878563626 \\ 
0.642228739003 0.000836695500 \\ 
0.643206256109 0.000796822609 \\ 
0.644183773216 0.000758849868 \\ 
0.645161290323 0.000722686726 \\ 
0.646138807429 0.000688246945 \\ 
0.647116324536 0.000655448399 \\ 
0.648093841642 0.000624212875 \\ 
0.649071358749 0.000594465885 \\ 
0.650048875855 0.000566136494 \\ 
0.651026392962 0.000539157146 \\ 
0.652003910068 0.000513463505 \\ 
0.652981427175 0.000488994299 \\ 
0.653958944282 0.000465691178 \\ 
0.654936461388 0.000443498571 \\ 
0.655913978495 0.000422363558 \\ 
0.656891495601 0.000402235738 \\ 
0.657869012708 0.000383067114 \\ 
0.658846529814 0.000364811974 \\ 
0.659824046921 0.000347426786 \\ 
0.660801564027 0.000330870093 \\ 
0.661779081134 0.000315102413 \\ 
0.662756598240 0.000300086144 \\ 
0.663734115347 0.000285785479 \\ 
0.664711632454 0.000272166315 \\ 
0.665689149560 0.000259196174 \\ 
0.666666666667 0.000246844129 \\ 
0.667644183773 0.000235080723 \\ 
0.668621700880 0.000223877904 \\ 
0.669599217986 0.000213208957 \\ 
0.670576735093 0.000203048442 \\ 
0.671554252199 0.000193372128 \\ 
0.672531769306 0.000184156940 \\ 
0.673509286413 0.000175380904 \\ 
0.674486803519 0.000167023092 \\ 
0.675464320626 0.000159063573 \\ 
0.676441837732 0.000151483367 \\ 
0.677419354839 0.000144264397 \\ 
0.678396871945 0.000137389448 \\ 
0.679374389052 0.000130842127 \\ 
0.680351906158 0.000124606819 \\ 
0.681329423265 0.000118668656 \\ 
0.682306940371 0.000113013477 \\ 
0.683284457478 0.000107627797 \\ 
0.684261974585 0.000102498773 \\ 
0.685239491691 0.000097614174 \\ 
0.686217008798 0.000092962351 \\ 
0.687194525904 0.000088532211 \\ 
0.688172043011 0.000084313191 \\ 
0.689149560117 0.000080295229 \\ 
0.690127077224 0.000076468744 \\ 
0.691104594330 0.000072824611 \\ 
0.692082111437 0.000069354139 \\ 
0.693059628543 0.000066049054 \\ 
0.694037145650 0.000062901473 \\ 
0.695014662757 0.000059903891 \\ 
0.695992179863 0.000057049159 \\ 
0.696969696970 0.000054330470 \\ 
0.697947214076 0.000051741340 \\ 
0.698924731183 0.000049275596 \\ 
0.699902248289 0.000046927358 \\ 
0.700879765396 0.000044691025 \\ 
0.701857282502 0.000042561266 \\ 
0.702834799609 0.000040533000 \\ 
0.703812316716 0.000038601392 \\ 
0.704789833822 0.000036761835 \\ 
0.705767350929 0.000035009942 \\ 
0.706744868035 0.000033341536 \\ 
0.707722385142 0.000031752639 \\ 
0.708699902248 0.000030239460 \\ 
0.709677419355 0.000028798393 \\ 
0.710654936461 0.000027426000 \\ 
0.711632453568 0.000026119008 \\ 
0.712609970674 0.000024874302 \\ 
0.713587487781 0.000023688912 \\ 
0.714565004888 0.000022560012 \\ 
0.715542521994 0.000021484910 \\ 
0.716520039101 0.000020461042 \\ 
0.717497556207 0.000019485967 \\ 
0.718475073314 0.000018557360 \\ 
0.719452590420 0.000017673005 \\ 
0.720430107527 0.000016830794 \\ 
0.721407624633 0.000016028719 \\ 
0.722385141740 0.000015264868 \\ 
0.723362658847 0.000014537417 \\ 
0.724340175953 0.000013844634 \\ 
0.725317693060 0.000013184865 \\ 
0.726295210166 0.000012556538 \\ 
0.727272727273 0.000011958153 \\ 
0.728250244379 0.000011388285 \\ 
0.729227761486 0.000010845574 \\ 
0.730205278592 0.000010328726 \\ 
0.731182795699 0.000009836509 \\ 
0.732160312805 0.000009367748 \\ 
0.733137829912 0.000008921326 \\ 
0.734115347019 0.000008496178 \\ 
0.735092864125 0.000008091291 \\ 
0.736070381232 0.000007705699 \\ 
0.737047898338 0.000007338483 \\ 
0.738025415445 0.000006988766 \\ 
0.739002932551 0.000006655715 \\ 
0.739980449658 0.000006338535 \\ 
0.740957966764 0.000006036471 \\ 
0.741935483871 0.000005748802 \\ 
0.742913000978 0.000005474842 \\ 
0.743890518084 0.000005213937 \\ 
0.744868035191 0.000004965466 \\ 
0.745845552297 0.000004728835 \\ 
0.746823069404 0.000004503482 \\ 
0.747800586510 0.000004288867 \\ 
0.748778103617 0.000004084481 \\ 
0.749755620723 0.000003889834 \\ 
0.750733137830 0.000003704463 \\ 
0.751710654936 0.000003527926 \\ 
0.752688172043 0.000003359802 \\ 
0.753665689150 0.000003199690 \\ 
0.754643206256 0.000003047208 \\ 
0.755620723363 0.000002901993 \\ 
0.756598240469 0.000002763698 \\ 
0.757575757576 0.000002631993 \\ 
0.758553274682 0.000002506565 \\ 
0.759530791789 0.000002387114 \\ 
0.760508308895 0.000002273356 \\ 
0.761485826002 0.000002165019 \\ 
0.762463343109 0.000002061844 \\ 
0.763440860215 0.000001963587 \\ 
0.764418377322 0.000001870011 \\ 
0.765395894428 0.000001780896 \\ 
0.766373411535 0.000001696027 \\ 
0.767350928641 0.000001615202 \\ 
0.768328445748 0.000001538230 \\ 
0.769305962854 0.000001464925 \\ 
0.770283479961 0.000001395114 \\ 
0.771260997067 0.000001328629 \\ 
0.772238514174 0.000001265313 \\ 
0.773216031281 0.000001205014 \\ 
0.774193548387 0.000001147589 \\ 
0.775171065494 0.000001092901 \\ 
0.776148582600 0.000001040818 \\ 
0.777126099707 0.000000991218 \\ 
0.778103616813 0.000000943981 \\ 
0.779081133920 0.000000898995 \\ 
0.780058651026 0.000000856154 \\ 
0.781036168133 0.000000815353 \\ 
0.782013685239 0.000000776498 \\ 
0.782991202346 0.000000739493 \\ 
0.783968719453 0.000000704253 \\ 
0.784946236559 0.000000670691 \\ 
0.785923753666 0.000000638730 \\ 
0.786901270772 0.000000608291 \\ 
0.787878787879 0.000000579303 \\ 
0.788856304985 0.000000551696 \\ 
0.789833822092 0.000000525405 \\ 
0.790811339198 0.000000500366 \\ 
0.791788856305 0.000000476521 \\ 
0.792766373412 0.000000453813 \\ 
0.793743890518 0.000000432186 \\ 
0.794721407625 0.000000411590 \\ 
0.795698924731 0.000000391976 \\ 
0.796676441838 0.000000373296 \\ 
0.797653958944 0.000000355507 \\ 
0.798631476051 0.000000338565 \\ 
0.799608993157 0.000000322430 \\ 
0.800586510264 0.000000307065 \\ 
0.801564027370 0.000000292432 \\ 
0.802541544477 0.000000278496 \\ 
0.803519061584 0.000000265224 \\ 
0.804496578690 0.000000252585 \\ 
0.805474095797 0.000000240548 \\ 
0.806451612903 0.000000229084 \\ 
0.807429130010 0.000000218167 \\ 
0.808406647116 0.000000207771 \\ 
0.809384164223 0.000000197869 \\ 
0.810361681329 0.000000188440 \\ 
0.811339198436 0.000000179460 \\ 
0.812316715543 0.000000170907 \\ 
0.813294232649 0.000000162763 \\ 
0.814271749756 0.000000155006 \\ 
0.815249266862 0.000000147619 \\ 
0.816226783969 0.000000140585 \\ 
0.817204301075 0.000000133885 \\ 
0.818181818182 0.000000127505 \\ 
0.819159335288 0.000000121428 \\ 
0.820136852395 0.000000115642 \\ 
0.821114369501 0.000000110131 \\ 
0.822091886608 0.000000104882 \\ 
0.823069403715 0.000000099884 \\ 
0.824046920821 0.000000095124 \\ 
0.825024437928 0.000000090591 \\ 
0.826001955034 0.000000086274 \\ 
0.826979472141 0.000000082163 \\ 
0.827956989247 0.000000078247 \\ 
0.828934506354 0.000000074518 \\ 
0.829912023460 0.000000070967 \\ 
0.830889540567 0.000000067585 \\ 
0.831867057674 0.000000064364 \\ 
0.832844574780 0.000000061297 \\ 
0.833822091887 0.000000058376 \\ 
0.834799608993 0.000000055594 \\ 
0.835777126100 0.000000052945 \\ 
0.836754643206 0.000000050422 \\ 
0.837732160313 0.000000048019 \\ 
0.838709677419 0.000000045730 \\ 
0.839687194526 0.000000043551 \\ 
0.840664711632 0.000000041476 \\ 
0.841642228739 0.000000039499 \\ 
0.842619745846 0.000000037617 \\ 
0.843597262952 0.000000035824 \\ 
0.844574780059 0.000000034117 \\ 
0.845552297165 0.000000032491 \\ 
0.846529814272 0.000000030943 \\ 
0.847507331378 0.000000029468 \\ 
0.848484848485 0.000000028064 \\ 
0.849462365591 0.000000026726 \\ 
0.850439882698 0.000000025453 \\ 
0.851417399804 0.000000024240 \\ 
0.852394916911 0.000000023085 \\ 
0.853372434018 0.000000021985 \\ 
0.854349951124 0.000000020937 \\ 
0.855327468231 0.000000019939 \\ 
0.856304985337 0.000000018989 \\ 
0.857282502444 0.000000018084 \\ 
0.858260019550 0.000000017222 \\ 
0.859237536657 0.000000016401 \\ 
0.860215053763 0.000000015620 \\ 
0.861192570870 0.000000014876 \\ 
0.862170087977 0.000000014167 \\ 
0.863147605083 0.000000013492 \\ 
0.864125122190 0.000000012849 \\ 
0.865102639296 0.000000012236 \\ 
0.866080156403 0.000000011653 \\ 
0.867057673509 0.000000011098 \\ 
0.868035190616 0.000000010569 \\ 
0.869012707722 0.000000010065 \\ 
0.869990224829 0.000000009586 \\ 
0.870967741935 0.000000009129 \\ 
0.871945259042 0.000000008694 \\ 
0.872922776149 0.000000008279 \\ 
0.873900293255 0.000000007885 \\ 
0.874877810362 0.000000007509 \\ 
0.875855327468 0.000000007151 \\ 
0.876832844575 0.000000006811 \\ 
0.877810361681 0.000000006486 \\ 
0.878787878788 0.000000006177 \\ 
0.879765395894 0.000000005883 \\ 
0.880742913001 0.000000005602 \\ 
0.881720430108 0.000000005335 \\ 
0.882697947214 0.000000005081 \\ 
0.883675464321 0.000000004839 \\ 
0.884652981427 0.000000004608 \\ 
0.885630498534 0.000000004389 \\ 
0.886608015640 0.000000004180 \\ 
0.887585532747 0.000000003980 \\ 
0.888563049853 0.000000003791 \\ 
0.889540566960 0.000000003610 \\ 
0.890518084066 0.000000003438 \\ 
0.891495601173 0.000000003274 \\ 
0.892473118280 0.000000003118 \\ 
0.893450635386 0.000000002970 \\ 
0.894428152493 0.000000002828 \\ 
0.895405669599 0.000000002693 \\ 
0.896383186706 0.000000002565 \\ 
0.897360703812 0.000000002443 \\ 
0.898338220919 0.000000002326 \\ 
0.899315738025 0.000000002215 \\ 
0.900293255132 0.000000002110 \\ 
0.901270772239 0.000000002009 \\ 
0.902248289345 0.000000001914 \\ 
0.903225806452 0.000000001822 \\ 
0.904203323558 0.000000001736 \\ 
0.905180840665 0.000000001653 \\ 
0.906158357771 0.000000001574 \\ 
0.907135874878 0.000000001499 \\ 
0.908113391984 0.000000001428 \\ 
0.909090909091 0.000000001360 \\ 
0.910068426197 0.000000001295 \\ 
0.911045943304 0.000000001233 \\ 
0.912023460411 0.000000001174 \\ 
0.913000977517 0.000000001118 \\ 
0.913978494624 0.000000001065 \\ 
0.914956011730 0.000000001014 \\ 
0.915933528837 0.000000000966 \\ 
0.916911045943 0.000000000920 \\ 
0.917888563050 0.000000000876 \\ 
0.918866080156 0.000000000835 \\ 
0.919843597263 0.000000000795 \\ 
0.920821114370 0.000000000757 \\ 
0.921798631476 0.000000000721 \\ 
0.922776148583 0.000000000687 \\ 
0.923753665689 0.000000000654 \\ 
0.924731182796 0.000000000623 \\ 
0.925708699902 0.000000000593 \\ 
0.926686217009 0.000000000565 \\ 
0.927663734115 0.000000000538 \\ 
0.928641251222 0.000000000512 \\ 
0.929618768328 0.000000000488 \\ 
0.930596285435 0.000000000465 \\ 
0.931573802542 0.000000000443 \\ 
0.932551319648 0.000000000422 \\ 
0.933528836755 0.000000000402 \\ 
0.934506353861 0.000000000382 \\ 
0.935483870968 0.000000000364 \\ 
0.936461388074 0.000000000347 \\ 
0.937438905181 0.000000000331 \\ 
0.938416422287 0.000000000315 \\ 
0.939393939394 0.000000000300 \\ 
0.940371456500 0.000000000286 \\ 
0.941348973607 0.000000000272 \\ 
0.942326490714 0.000000000259 \\ 
0.943304007820 0.000000000247 \\ 
0.944281524927 0.000000000235 \\ 
0.945259042033 0.000000000224 \\ 
0.946236559140 0.000000000213 \\ 
0.947214076246 0.000000000203 \\ 
0.948191593353 0.000000000194 \\ 
0.949169110459 0.000000000185 \\ 
0.950146627566 0.000000000176 \\ 
0.951124144673 0.000000000168 \\ 
0.952101661779 0.000000000160 \\ 
0.953079178886 0.000000000152 \\ 
0.954056695992 0.000000000145 \\ 
0.955034213099 0.000000000138 \\ 
0.956011730205 0.000000000132 \\ 
0.956989247312 0.000000000126 \\ 
0.957966764418 0.000000000120 \\ 
0.958944281525 0.000000000114 \\ 
0.959921798631 0.000000000109 \\ 
0.960899315738 0.000000000104 \\ 
0.961876832845 0.000000000099 \\ 
0.962854349951 0.000000000095 \\ 
0.963831867058 0.000000000090 \\ 
0.964809384164 0.000000000086 \\ 
0.965786901271 0.000000000082 \\ 
0.966764418377 0.000000000079 \\ 
0.967741935484 0.000000000075 \\ 
0.968719452590 0.000000000072 \\ 
0.969696969697 0.000000000069 \\ 
0.970674486804 0.000000000066 \\ 
0.971652003910 0.000000000063 \\ 
0.972629521017 0.000000000060 \\ 
0.973607038123 0.000000000058 \\ 
0.974584555230 0.000000000055 \\ 
0.975562072336 0.000000000053 \\ 
0.976539589443 0.000000000051 \\ 
0.977517106549 0.000000000049 \\ 
0.978494623656 0.000000000047 \\ 
0.979472140762 0.000000000045 \\ 
0.980449657869 0.000000000043 \\ 
0.981427174976 0.000000000042 \\ 
0.982404692082 0.000000000040 \\ 
0.983382209189 0.000000000039 \\ 
0.984359726295 0.000000000038 \\ 
0.985337243402 0.000000000036 \\ 
0.986314760508 0.000000000035 \\ 
0.987292277615 0.000000000034 \\ 
0.988269794721 0.000000000033 \\ 
0.989247311828 0.000000000032 \\ 
0.990224828935 0.000000000032 \\ 
0.991202346041 0.000000000031 \\ 
0.992179863148 0.000000000030 \\ 
0.993157380254 0.000000000030 \\ 
0.994134897361 0.000000000029 \\ 
0.995112414467 0.000000000029 \\ 
0.996089931574 0.000000000028 \\ 
0.997067448680 0.000000000028 \\ 
0.998044965787 0.000000000028 \\ 
0.999022482893 0.000000000028 \\ 
1.000000000000 0.000000000028 \\ 
    }; 
\end{axis} 
\end{tikzpicture} 


==> VvVanaLinTest0.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
scale only axis, 
 xlabel = {$t$},
 ylabel = {$Im(A)$},
 ylabel style = {above left},
 xmin=.46, 
xmax=.54, 
ymin=-.05, 
ymax=.1 %title={$\lambda vs \alpha $} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
0.000000000000 -0.000000000003 \\ 
0.000977517107 -0.000000000003 \\ 
0.001955034213 -0.000000000003 \\ 
0.002932551320 -0.000000000003 \\ 
0.003910068426 -0.000000000003 \\ 
0.004887585533 -0.000000000003 \\ 
0.005865102639 -0.000000000003 \\ 
0.006842619746 -0.000000000003 \\ 
0.007820136852 -0.000000000003 \\ 
0.008797653959 -0.000000000003 \\ 
0.009775171065 -0.000000000003 \\ 
0.010752688172 -0.000000000003 \\ 
0.011730205279 -0.000000000002 \\ 
0.012707722385 -0.000000000002 \\ 
0.013685239492 -0.000000000002 \\ 
0.014662756598 -0.000000000002 \\ 
0.015640273705 -0.000000000002 \\ 
0.016617790811 -0.000000000002 \\ 
0.017595307918 -0.000000000002 \\ 
0.018572825024 -0.000000000002 \\ 
0.019550342131 -0.000000000003 \\ 
0.020527859238 -0.000000000003 \\ 
0.021505376344 -0.000000000003 \\ 
0.022482893451 -0.000000000003 \\ 
0.023460410557 -0.000000000003 \\ 
0.024437927664 -0.000000000003 \\ 
0.025415444770 -0.000000000003 \\ 
0.026392961877 -0.000000000003 \\ 
0.027370478983 -0.000000000003 \\ 
0.028347996090 -0.000000000004 \\ 
0.029325513196 -0.000000000004 \\ 
0.030303030303 -0.000000000004 \\ 
0.031280547410 -0.000000000004 \\ 
0.032258064516 -0.000000000004 \\ 
0.033235581623 -0.000000000005 \\ 
0.034213098729 -0.000000000005 \\ 
0.035190615836 -0.000000000005 \\ 
0.036168132942 -0.000000000005 \\ 
0.037145650049 -0.000000000006 \\ 
0.038123167155 -0.000000000006 \\ 
0.039100684262 -0.000000000006 \\ 
0.040078201369 -0.000000000007 \\ 
0.041055718475 -0.000000000007 \\ 
0.042033235582 -0.000000000007 \\ 
0.043010752688 -0.000000000008 \\ 
0.043988269795 -0.000000000008 \\ 
0.044965786901 -0.000000000008 \\ 
0.045943304008 -0.000000000009 \\ 
0.046920821114 -0.000000000009 \\ 
0.047898338221 -0.000000000010 \\ 
0.048875855327 -0.000000000010 \\ 
0.049853372434 -0.000000000011 \\ 
0.050830889541 -0.000000000011 \\ 
0.051808406647 -0.000000000012 \\ 
0.052785923754 -0.000000000012 \\ 
0.053763440860 -0.000000000013 \\ 
0.054740957967 -0.000000000014 \\ 
0.055718475073 -0.000000000014 \\ 
0.056695992180 -0.000000000015 \\ 
0.057673509286 -0.000000000016 \\ 
0.058651026393 -0.000000000017 \\ 
0.059628543500 -0.000000000018 \\ 
0.060606060606 -0.000000000019 \\ 
0.061583577713 -0.000000000020 \\ 
0.062561094819 -0.000000000021 \\ 
0.063538611926 -0.000000000022 \\ 
0.064516129032 -0.000000000023 \\ 
0.065493646139 -0.000000000024 \\ 
0.066471163245 -0.000000000026 \\ 
0.067448680352 -0.000000000027 \\ 
0.068426197458 -0.000000000028 \\ 
0.069403714565 -0.000000000030 \\ 
0.070381231672 -0.000000000032 \\ 
0.071358748778 -0.000000000033 \\ 
0.072336265885 -0.000000000035 \\ 
0.073313782991 -0.000000000037 \\ 
0.074291300098 -0.000000000039 \\ 
0.075268817204 -0.000000000041 \\ 
0.076246334311 -0.000000000043 \\ 
0.077223851417 -0.000000000045 \\ 
0.078201368524 -0.000000000048 \\ 
0.079178885630 -0.000000000050 \\ 
0.080156402737 -0.000000000053 \\ 
0.081133919844 -0.000000000055 \\ 
0.082111436950 -0.000000000058 \\ 
0.083088954057 -0.000000000061 \\ 
0.084066471163 -0.000000000064 \\ 
0.085043988270 -0.000000000067 \\ 
0.086021505376 -0.000000000070 \\ 
0.086999022483 -0.000000000073 \\ 
0.087976539589 -0.000000000077 \\ 
0.088954056696 -0.000000000080 \\ 
0.089931573803 -0.000000000084 \\ 
0.090909090909 -0.000000000088 \\ 
0.091886608016 -0.000000000091 \\ 
0.092864125122 -0.000000000095 \\ 
0.093841642229 -0.000000000100 \\ 
0.094819159335 -0.000000000104 \\ 
0.095796676442 -0.000000000108 \\ 
0.096774193548 -0.000000000113 \\ 
0.097751710655 -0.000000000118 \\ 
0.098729227761 -0.000000000123 \\ 
0.099706744868 -0.000000000128 \\ 
0.100684261975 -0.000000000134 \\ 
0.101661779081 -0.000000000139 \\ 
0.102639296188 -0.000000000145 \\ 
0.103616813294 -0.000000000152 \\ 
0.104594330401 -0.000000000158 \\ 
0.105571847507 -0.000000000165 \\ 
0.106549364614 -0.000000000173 \\ 
0.107526881720 -0.000000000181 \\ 
0.108504398827 -0.000000000189 \\ 
0.109481915934 -0.000000000198 \\ 
0.110459433040 -0.000000000208 \\ 
0.111436950147 -0.000000000218 \\ 
0.112414467253 -0.000000000229 \\ 
0.113391984360 -0.000000000241 \\ 
0.114369501466 -0.000000000253 \\ 
0.115347018573 -0.000000000267 \\ 
0.116324535679 -0.000000000281 \\ 
0.117302052786 -0.000000000296 \\ 
0.118279569892 -0.000000000313 \\ 
0.119257086999 -0.000000000331 \\ 
0.120234604106 -0.000000000350 \\ 
0.121212121212 -0.000000000370 \\ 
0.122189638319 -0.000000000392 \\ 
0.123167155425 -0.000000000415 \\ 
0.124144672532 -0.000000000440 \\ 
0.125122189638 -0.000000000467 \\ 
0.126099706745 -0.000000000495 \\ 
0.127077223851 -0.000000000525 \\ 
0.128054740958 -0.000000000557 \\ 
0.129032258065 -0.000000000591 \\ 
0.130009775171 -0.000000000627 \\ 
0.130987292278 -0.000000000665 \\ 
0.131964809384 -0.000000000705 \\ 
0.132942326491 -0.000000000748 \\ 
0.133919843597 -0.000000000792 \\ 
0.134897360704 -0.000000000839 \\ 
0.135874877810 -0.000000000888 \\ 
0.136852394917 -0.000000000939 \\ 
0.137829912023 -0.000000000992 \\ 
0.138807429130 -0.000000001048 \\ 
0.139784946237 -0.000000001105 \\ 
0.140762463343 -0.000000001165 \\ 
0.141739980450 -0.000000001227 \\ 
0.142717497556 -0.000000001290 \\ 
0.143695014663 -0.000000001356 \\ 
0.144672531769 -0.000000001423 \\ 
0.145650048876 -0.000000001493 \\ 
0.146627565982 -0.000000001563 \\ 
0.147605083089 -0.000000001636 \\ 
0.148582600196 -0.000000001709 \\ 
0.149560117302 -0.000000001784 \\ 
0.150537634409 -0.000000001861 \\ 
0.151515151515 -0.000000001938 \\ 
0.152492668622 -0.000000002016 \\ 
0.153470185728 -0.000000002096 \\ 
0.154447702835 -0.000000002176 \\ 
0.155425219941 -0.000000002257 \\ 
0.156402737048 -0.000000002339 \\ 
0.157380254154 -0.000000002422 \\ 
0.158357771261 -0.000000002507 \\ 
0.159335288368 -0.000000002592 \\ 
0.160312805474 -0.000000002679 \\ 
0.161290322581 -0.000000002768 \\ 
0.162267839687 -0.000000002858 \\ 
0.163245356794 -0.000000002951 \\ 
0.164222873900 -0.000000003047 \\ 
0.165200391007 -0.000000003147 \\ 
0.166177908113 -0.000000003251 \\ 
0.167155425220 -0.000000003360 \\ 
0.168132942326 -0.000000003475 \\ 
0.169110459433 -0.000000003597 \\ 
0.170087976540 -0.000000003728 \\ 
0.171065493646 -0.000000003868 \\ 
0.172043010753 -0.000000004019 \\ 
0.173020527859 -0.000000004182 \\ 
0.173998044966 -0.000000004360 \\ 
0.174975562072 -0.000000004555 \\ 
0.175953079179 -0.000000004767 \\ 
0.176930596285 -0.000000005000 \\ 
0.177908113392 -0.000000005256 \\ 
0.178885630499 -0.000000005538 \\ 
0.179863147605 -0.000000005847 \\ 
0.180840664712 -0.000000006186 \\ 
0.181818181818 -0.000000006559 \\ 
0.182795698925 -0.000000006969 \\ 
0.183773216031 -0.000000007418 \\ 
0.184750733138 -0.000000007909 \\ 
0.185728250244 -0.000000008446 \\ 
0.186705767351 -0.000000009031 \\ 
0.187683284457 -0.000000009668 \\ 
0.188660801564 -0.000000010360 \\ 
0.189638318671 -0.000000011109 \\ 
0.190615835777 -0.000000011920 \\ 
0.191593352884 -0.000000012794 \\ 
0.192570869990 -0.000000013734 \\ 
0.193548387097 -0.000000014742 \\ 
0.194525904203 -0.000000015822 \\ 
0.195503421310 -0.000000016974 \\ 
0.196480938416 -0.000000018200 \\ 
0.197458455523 -0.000000019501 \\ 
0.198435972630 -0.000000020878 \\ 
0.199413489736 -0.000000022332 \\ 
0.200391006843 -0.000000023861 \\ 
0.201368523949 -0.000000025466 \\ 
0.202346041056 -0.000000027145 \\ 
0.203323558162 -0.000000028896 \\ 
0.204301075269 -0.000000030717 \\ 
0.205278592375 -0.000000032604 \\ 
0.206256109482 -0.000000034553 \\ 
0.207233626588 -0.000000036561 \\ 
0.208211143695 -0.000000038621 \\ 
0.209188660802 -0.000000040729 \\ 
0.210166177908 -0.000000042877 \\ 
0.211143695015 -0.000000045058 \\ 
0.212121212121 -0.000000047265 \\ 
0.213098729228 -0.000000049489 \\ 
0.214076246334 -0.000000051722 \\ 
0.215053763441 -0.000000053955 \\ 
0.216031280547 -0.000000056178 \\ 
0.217008797654 -0.000000058382 \\ 
0.217986314761 -0.000000060557 \\ 
0.218963831867 -0.000000062693 \\ 
0.219941348974 -0.000000064782 \\ 
0.220918866080 -0.000000066815 \\ 
0.221896383187 -0.000000068783 \\ 
0.222873900293 -0.000000070680 \\ 
0.223851417400 -0.000000072498 \\ 
0.224828934506 -0.000000074234 \\ 
0.225806451613 -0.000000075883 \\ 
0.226783968719 -0.000000077445 \\ 
0.227761485826 -0.000000078920 \\ 
0.228739002933 -0.000000080312 \\ 
0.229716520039 -0.000000081627 \\ 
0.230694037146 -0.000000082873 \\ 
0.231671554252 -0.000000084064 \\ 
0.232649071359 -0.000000085215 \\ 
0.233626588465 -0.000000086348 \\ 
0.234604105572 -0.000000087488 \\ 
0.235581622678 -0.000000088665 \\ 
0.236559139785 -0.000000089913 \\ 
0.237536656891 -0.000000091273 \\ 
0.238514173998 -0.000000092792 \\ 
0.239491691105 -0.000000094520 \\ 
0.240469208211 -0.000000096518 \\ 
0.241446725318 -0.000000098849 \\ 
0.242424242424 -0.000000101584 \\ 
0.243401759531 -0.000000104803 \\ 
0.244379276637 -0.000000108589 \\ 
0.245356793744 -0.000000113035 \\ 
0.246334310850 -0.000000118239 \\ 
0.247311827957 -0.000000124305 \\ 
0.248289345064 -0.000000131345 \\ 
0.249266862170 -0.000000139477 \\ 
0.250244379277 -0.000000148824 \\ 
0.251221896383 -0.000000159514 \\ 
0.252199413490 -0.000000171682 \\ 
0.253176930596 -0.000000185466 \\ 
0.254154447703 -0.000000201006 \\ 
0.255131964809 -0.000000218446 \\ 
0.256109481916 -0.000000237934 \\ 
0.257086999022 -0.000000259614 \\ 
0.258064516129 -0.000000283634 \\ 
0.259042033236 -0.000000310138 \\ 
0.260019550342 -0.000000339268 \\ 
0.260997067449 -0.000000371160 \\ 
0.261974584555 -0.000000405947 \\ 
0.262952101662 -0.000000443752 \\ 
0.263929618768 -0.000000484689 \\ 
0.264907135875 -0.000000528863 \\ 
0.265884652981 -0.000000576364 \\ 
0.266862170088 -0.000000627269 \\ 
0.267839687195 -0.000000681637 \\ 
0.268817204301 -0.000000739509 \\ 
0.269794721408 -0.000000800906 \\ 
0.270772238514 -0.000000865827 \\ 
0.271749755621 -0.000000934247 \\ 
0.272727272727 -0.000001006115 \\ 
0.273704789834 -0.000001081350 \\ 
0.274682306940 -0.000001159847 \\ 
0.275659824047 -0.000001241466 \\ 
0.276637341153 -0.000001326037 \\ 
0.277614858260 -0.000001413357 \\ 
0.278592375367 -0.000001503189 \\ 
0.279569892473 -0.000001595264 \\ 
0.280547409580 -0.000001689275 \\ 
0.281524926686 -0.000001784883 \\ 
0.282502443793 -0.000001881715 \\ 
0.283479960899 -0.000001979364 \\ 
0.284457478006 -0.000002077393 \\ 
0.285434995112 -0.000002175333 \\ 
0.286412512219 -0.000002272690 \\ 
0.287390029326 -0.000002368943 \\ 
0.288367546432 -0.000002463550 \\ 
0.289345063539 -0.000002555951 \\ 
0.290322580645 -0.000002645576 \\ 
0.291300097752 -0.000002731844 \\ 
0.292277614858 -0.000002814173 \\ 
0.293255131965 -0.000002891987 \\ 
0.294232649071 -0.000002964720 \\ 
0.295210166178 -0.000003031827 \\ 
0.296187683284 -0.000003092791 \\ 
0.297165200391 -0.000003147133 \\ 
0.298142717498 -0.000003194419 \\ 
0.299120234604 -0.000003234277 \\ 
0.300097751711 -0.000003266400 \\ 
0.301075268817 -0.000003290564 \\ 
0.302052785924 -0.000003306638 \\ 
0.303030303030 -0.000003314595 \\ 
0.304007820137 -0.000003314530 \\ 
0.304985337243 -0.000003306667 \\ 
0.305962854350 -0.000003291379 \\ 
0.306940371457 -0.000003269197 \\ 
0.307917888563 -0.000003240829 \\ 
0.308895405670 -0.000003207170 \\ 
0.309872922776 -0.000003169317 \\ 
0.310850439883 -0.000003128585 \\ 
0.311827956989 -0.000003086520 \\ 
0.312805474096 -0.000003044909 \\ 
0.313782991202 -0.000003005796 \\ 
0.314760508309 -0.000002971492 \\ 
0.315738025415 -0.000002944586 \\ 
0.316715542522 -0.000002927955 \\ 
0.317693059629 -0.000002924773 \\ 
0.318670576735 -0.000002938516 \\ 
0.319648093842 -0.000002972972 \\ 
0.320625610948 -0.000003032238 \\ 
0.321603128055 -0.000003120730 \\ 
0.322580645161 -0.000003243174 \\ 
0.323558162268 -0.000003404612 \\ 
0.324535679374 -0.000003610392 \\ 
0.325513196481 -0.000003866162 \\ 
0.326490713587 -0.000004177860 \\ 
0.327468230694 -0.000004551701 \\ 
0.328445747801 -0.000004994163 \\ 
0.329423264907 -0.000005511962 \\ 
0.330400782014 -0.000006112040 \\ 
0.331378299120 -0.000006801529 \\ 
0.332355816227 -0.000007587730 \\ 
0.333333333333 -0.000008478076 \\ 
0.334310850440 -0.000009480101 \\ 
0.335288367546 -0.000010601397 \\ 
0.336265884653 -0.000011849573 \\ 
0.337243401760 -0.000013232213 \\ 
0.338220918866 -0.000014756821 \\ 
0.339198435973 -0.000016430774 \\ 
0.340175953079 -0.000018261268 \\ 
0.341153470186 -0.000020255255 \\ 
0.342130987292 -0.000022419388 \\ 
0.343108504399 -0.000024759959 \\ 
0.344086021505 -0.000027282831 \\ 
0.345063538612 -0.000029993374 \\ 
0.346041055718 -0.000032896402 \\ 
0.347018572825 -0.000035996098 \\ 
0.347996089932 -0.000039295950 \\ 
0.348973607038 -0.000042798682 \\ 
0.349951124145 -0.000046506187 \\ 
0.350928641251 -0.000050419460 \\ 
0.351906158358 -0.000054538534 \\ 
0.352883675464 -0.000058862414 \\ 
0.353861192571 -0.000063389026 \\ 
0.354838709677 -0.000068115152 \\ 
0.355816226784 -0.000073036387 \\ 
0.356793743891 -0.000078147089 \\ 
0.357771260997 -0.000083440339 \\ 
0.358748778104 -0.000088907910 \\ 
0.359726295210 -0.000094540242 \\ 
0.360703812317 -0.000100326422 \\ 
0.361681329423 -0.000106254177 \\ 
0.362658846530 -0.000112309876 \\ 
0.363636363636 -0.000118478545 \\ 
0.364613880743 -0.000124743888 \\ 
0.365591397849 -0.000131088322 \\ 
0.366568914956 -0.000137493033 \\ 
0.367546432063 -0.000143938030 \\ 
0.368523949169 -0.000150402232 \\ 
0.369501466276 -0.000156863553 \\ 
0.370478983382 -0.000163299015 \\ 
0.371456500489 -0.000169684871 \\ 
0.372434017595 -0.000175996745 \\ 
0.373411534702 -0.000182209795 \\ 
0.374389051808 -0.000188298883 \\ 
0.375366568915 -0.000194238775 \\ 
0.376344086022 -0.000200004347 \\ 
0.377321603128 -0.000205570820 \\ 
0.378299120235 -0.000210914007 \\ 
0.379276637341 -0.000216010577 \\ 
0.380254154448 -0.000220838344 \\ 
0.381231671554 -0.000225376565 \\ 
0.382209188661 -0.000229606264 \\ 
0.383186705767 -0.000233510565 \\ 
0.384164222874 -0.000237075048 \\ 
0.385141739980 -0.000240288118 \\ 
0.386119257087 -0.000243141388 \\ 
0.387096774194 -0.000245630079 \\ 
0.388074291300 -0.000247753433 \\ 
0.389051808407 -0.000249515133 \\ 
0.390029325513 -0.000250923744 \\ 
0.391006842620 -0.000251993152 \\ 
0.391984359726 -0.000252743023 \\ 
0.392961876833 -0.000253199257 \\ 
0.393939393939 -0.000253394458 \\ 
0.394916911046 -0.000253368397 \\ 
0.395894428152 -0.000253168483 \\ 
0.396871945259 -0.000252850236 \\ 
0.397849462366 -0.000252477747 \\ 
0.398826979472 -0.000252124144 \\ 
0.399804496579 -0.000251872051 \\ 
0.400782013685 -0.000251814037 \\ 
0.401759530792 -0.000252053060 \\ 
0.402737047898 -0.000252702902 \\ 
0.403714565005 -0.000253888597 \\ 
0.404692082111 -0.000255746844 \\ 
0.405669599218 -0.000258426419 \\ 
0.406647116325 -0.000262088563 \\ 
0.407624633431 -0.000266907374 \\ 
0.408602150538 -0.000273070166 \\ 
0.409579667644 -0.000280777823 \\ 
0.410557184751 -0.000290245122 \\ 
0.411534701857 -0.000301701024 \\ 
0.412512218964 -0.000315388926 \\ 
0.413489736070 -0.000331566868 \\ 
0.414467253177 -0.000350507676 \\ 
0.415444770283 -0.000372499040 \\ 
0.416422287390 -0.000397843522 \\ 
0.417399804497 -0.000426858489 \\ 
0.418377321603 -0.000459875990 \\ 
0.419354838710 -0.000497242575 \\ 
0.420332355816 -0.000539319111 \\ 
0.421309872923 -0.000586480614 \\ 
0.422287390029 -0.000639116162 \\ 
0.423264907136 -0.000697628954 \\ 
0.424242424242 -0.000762436580 \\ 
0.425219941349 -0.000833971557 \\ 
0.426197458456 -0.000912682199 \\ 
0.427174975562 -0.000999033826 \\ 
0.428152492669 -0.001093510295 \\ 
0.429130009775 -0.001196615774 \\ 
0.430107526882 -0.001308876599 \\ 
0.431085043988 -0.001430842988 \\ 
0.432062561095 -0.001563090287 \\ 
0.433040078201 -0.001706219351 \\ 
0.434017595308 -0.001860855627 \\ 
0.434995112414 -0.002027646477 \\ 
0.435972629521 -0.002207256325 \\ 
0.436950146628 -0.002400359347 \\ 
0.437927663734 -0.002607629609 \\ 
0.438905180841 -0.002829728875 \\ 
0.439882697947 -0.003067292688 \\ 
0.440860215054 -0.003320915832 \\ 
0.441837732160 -0.003591138770 \\ 
0.442815249267 -0.003878437250 \\ 
0.443792766373 -0.004183217716 \\ 
0.444770283480 -0.004505821539 \\ 
0.445747800587 -0.004846541252 \\ 
0.446725317693 -0.005205651788 \\ 
0.447702834800 -0.005583459202 \\ 
0.448680351906 -0.005980368318 \\ 
0.449657869013 -0.006396969238 \\ 
0.450635386119 -0.006834140599 \\ 
0.451612903226 -0.007293164945 \\ 
0.452590420332 -0.007775848720 \\ 
0.453567937439 -0.008284636284 \\ 
0.454545454545 -0.008822704387 \\ 
0.455522971652 -0.009394020826 \\ 
0.456500488759 -0.010003349060 \\ 
0.457478005865 -0.010656179645 \\ 
0.458455522972 -0.011358569846 \\ 
0.459433040078 -0.012116874998 \\ 
0.460410557185 -0.012937359330 \\ 
0.461388074291 -0.013825680142 \\ 
0.462365591398 -0.014786247324 \\ 
0.463343108504 -0.015821469987 \\ 
0.464320625611 -0.016930913006 \\ 
0.465298142717 -0.018110397804 \\ 
0.466275659824 -0.019351093006 \\ 
0.467253176931 -0.020638650636 \\ 
0.468230694037 -0.021952451324 \\ 
0.469208211144 -0.023265026576 \\ 
0.470185728250 -0.024541726597 \\ 
0.471163245357 -0.025740697857 \\ 
0.472140762463 -0.026813225120 \\ 
0.473118279570 -0.027704478095 \\ 
0.474095796676 -0.028354683563 \\ 
0.475073313783 -0.028700720720 \\ 
0.476050830890 -0.028678111773 \\ 
0.477028347996 -0.028223353136 \\ 
0.478005865103 -0.027276506766 \\ 
0.478983382209 -0.025783948165 \\ 
0.479960899316 -0.023701149214 \\ 
0.480938416422 -0.020995361962 \\ 
0.481915933529 -0.017648065016 \\ 
0.482893450635 -0.013657037922 \\ 
0.483870967742 -0.009037941138 \\ 
0.484848484848 -0.003825299172 \\ 
0.485826001955 0.001927188834 \\ 
0.486803519062 0.008147055162 \\ 
0.487781036168 0.014744195737 \\ 
0.488758553275 0.021612703001 \\ 
0.489736070381 0.028633340497 \\ 
0.490713587488 0.035676570765 \\ 
0.491691104594 0.042606024097 \\ 
0.492668621701 0.049282278365 \\ 
0.493646138807 0.055566810083 \\ 
0.494623655914 0.061325973851 \\ 
0.495601173021 0.066434871009 \\ 
0.496578690127 0.070780977450 \\ 
0.497556207234 0.074267413901 \\ 
0.498533724340 0.076815758333 \\ 
0.499511241447 0.078368318059 \\ 
0.500488758553 0.078889797734 \\ 
0.501466275660 0.078368318059 \\ 
0.502443792766 0.076815758333 \\ 
0.503421309873 0.074267413901 \\ 
0.504398826979 0.070780977450 \\ 
0.505376344086 0.066434871009 \\ 
0.506353861193 0.061325973851 \\ 
0.507331378299 0.055566810083 \\ 
0.508308895406 0.049282278365 \\ 
0.509286412512 0.042606024097 \\ 
0.510263929619 0.035676570765 \\ 
0.511241446725 0.028633340497 \\ 
0.512218963832 0.021612703001 \\ 
0.513196480938 0.014744195737 \\ 
0.514173998045 0.008147055162 \\ 
0.515151515152 0.001927188834 \\ 
0.516129032258 -0.003825299172 \\ 
0.517106549365 -0.009037941138 \\ 
0.518084066471 -0.013657037922 \\ 
0.519061583578 -0.017648065016 \\ 
0.520039100684 -0.020995361962 \\ 
0.521016617791 -0.023701149214 \\ 
0.521994134897 -0.025783948165 \\ 
0.522971652004 -0.027276506766 \\ 
0.523949169110 -0.028223353136 \\ 
0.524926686217 -0.028678111773 \\ 
0.525904203324 -0.028700720720 \\ 
0.526881720430 -0.028354683563 \\ 
0.527859237537 -0.027704478095 \\ 
0.528836754643 -0.026813225120 \\ 
0.529814271750 -0.025740697857 \\ 
0.530791788856 -0.024541726597 \\ 
0.531769305963 -0.023265026576 \\ 
0.532746823069 -0.021952451324 \\ 
0.533724340176 -0.020638650636 \\ 
0.534701857283 -0.019351093006 \\ 
0.535679374389 -0.018110397804 \\ 
0.536656891496 -0.016930913006 \\ 
0.537634408602 -0.015821469987 \\ 
0.538611925709 -0.014786247324 \\ 
0.539589442815 -0.013825680142 \\ 
0.540566959922 -0.012937359330 \\ 
0.541544477028 -0.012116874998 \\ 
0.542521994135 -0.011358569846 \\ 
0.543499511241 -0.010656179645 \\ 
0.544477028348 -0.010003349060 \\ 
0.545454545455 -0.009394020826 \\ 
0.546432062561 -0.008822704387 \\ 
0.547409579668 -0.008284636284 \\ 
0.548387096774 -0.007775848720 \\ 
0.549364613881 -0.007293164945 \\ 
0.550342130987 -0.006834140599 \\ 
0.551319648094 -0.006396969238 \\ 
0.552297165200 -0.005980368318 \\ 
0.553274682307 -0.005583459202 \\ 
0.554252199413 -0.005205651788 \\ 
0.555229716520 -0.004846541252 \\ 
0.556207233627 -0.004505821539 \\ 
0.557184750733 -0.004183217716 \\ 
0.558162267840 -0.003878437250 \\ 
0.559139784946 -0.003591138770 \\ 
0.560117302053 -0.003320915832 \\ 
0.561094819159 -0.003067292688 \\ 
0.562072336266 -0.002829728875 \\ 
0.563049853372 -0.002607629609 \\ 
0.564027370479 -0.002400359347 \\ 
0.565004887586 -0.002207256325 \\ 
0.565982404692 -0.002027646477 \\ 
0.566959921799 -0.001860855627 \\ 
0.567937438905 -0.001706219351 \\ 
0.568914956012 -0.001563090287 \\ 
0.569892473118 -0.001430842988 \\ 
0.570869990225 -0.001308876599 \\ 
0.571847507331 -0.001196615774 \\ 
0.572825024438 -0.001093510295 \\ 
0.573802541544 -0.000999033826 \\ 
0.574780058651 -0.000912682199 \\ 
0.575757575758 -0.000833971557 \\ 
0.576735092864 -0.000762436580 \\ 
0.577712609971 -0.000697628954 \\ 
0.578690127077 -0.000639116162 \\ 
0.579667644184 -0.000586480614 \\ 
0.580645161290 -0.000539319111 \\ 
0.581622678397 -0.000497242575 \\ 
0.582600195503 -0.000459875990 \\ 
0.583577712610 -0.000426858489 \\ 
0.584555229717 -0.000397843522 \\ 
0.585532746823 -0.000372499040 \\ 
0.586510263930 -0.000350507676 \\ 
0.587487781036 -0.000331566868 \\ 
0.588465298143 -0.000315388926 \\ 
0.589442815249 -0.000301701024 \\ 
0.590420332356 -0.000290245122 \\ 
0.591397849462 -0.000280777823 \\ 
0.592375366569 -0.000273070166 \\ 
0.593352883675 -0.000266907374 \\ 
0.594330400782 -0.000262088563 \\ 
0.595307917889 -0.000258426419 \\ 
0.596285434995 -0.000255746844 \\ 
0.597262952102 -0.000253888597 \\ 
0.598240469208 -0.000252702902 \\ 
0.599217986315 -0.000252053060 \\ 
0.600195503421 -0.000251814037 \\ 
0.601173020528 -0.000251872051 \\ 
0.602150537634 -0.000252124144 \\ 
0.603128054741 -0.000252477747 \\ 
0.604105571848 -0.000252850236 \\ 
0.605083088954 -0.000253168483 \\ 
0.606060606061 -0.000253368397 \\ 
0.607038123167 -0.000253394458 \\ 
0.608015640274 -0.000253199257 \\ 
0.608993157380 -0.000252743023 \\ 
0.609970674487 -0.000251993152 \\ 
0.610948191593 -0.000250923744 \\ 
0.611925708700 -0.000249515133 \\ 
0.612903225806 -0.000247753433 \\ 
0.613880742913 -0.000245630079 \\ 
0.614858260020 -0.000243141388 \\ 
0.615835777126 -0.000240288118 \\ 
0.616813294233 -0.000237075048 \\ 
0.617790811339 -0.000233510565 \\ 
0.618768328446 -0.000229606264 \\ 
0.619745845552 -0.000225376565 \\ 
0.620723362659 -0.000220838344 \\ 
0.621700879765 -0.000216010577 \\ 
0.622678396872 -0.000210914007 \\ 
0.623655913978 -0.000205570820 \\ 
0.624633431085 -0.000200004347 \\ 
0.625610948192 -0.000194238775 \\ 
0.626588465298 -0.000188298883 \\ 
0.627565982405 -0.000182209795 \\ 
0.628543499511 -0.000175996745 \\ 
0.629521016618 -0.000169684871 \\ 
0.630498533724 -0.000163299015 \\ 
0.631476050831 -0.000156863553 \\ 
0.632453567937 -0.000150402232 \\ 
0.633431085044 -0.000143938030 \\ 
0.634408602151 -0.000137493033 \\ 
0.635386119257 -0.000131088322 \\ 
0.636363636364 -0.000124743888 \\ 
0.637341153470 -0.000118478545 \\ 
0.638318670577 -0.000112309876 \\ 
0.639296187683 -0.000106254177 \\ 
0.640273704790 -0.000100326422 \\ 
0.641251221896 -0.000094540242 \\ 
0.642228739003 -0.000088907910 \\ 
0.643206256109 -0.000083440339 \\ 
0.644183773216 -0.000078147089 \\ 
0.645161290323 -0.000073036387 \\ 
0.646138807429 -0.000068115152 \\ 
0.647116324536 -0.000063389026 \\ 
0.648093841642 -0.000058862414 \\ 
0.649071358749 -0.000054538534 \\ 
0.650048875855 -0.000050419460 \\ 
0.651026392962 -0.000046506187 \\ 
0.652003910068 -0.000042798682 \\ 
0.652981427175 -0.000039295950 \\ 
0.653958944282 -0.000035996098 \\ 
0.654936461388 -0.000032896402 \\ 
0.655913978495 -0.000029993374 \\ 
0.656891495601 -0.000027282831 \\ 
0.657869012708 -0.000024759959 \\ 
0.658846529814 -0.000022419388 \\ 
0.659824046921 -0.000020255255 \\ 
0.660801564027 -0.000018261268 \\ 
0.661779081134 -0.000016430774 \\ 
0.662756598240 -0.000014756821 \\ 
0.663734115347 -0.000013232213 \\ 
0.664711632454 -0.000011849573 \\ 
0.665689149560 -0.000010601397 \\ 
0.666666666667 -0.000009480101 \\ 
0.667644183773 -0.000008478076 \\ 
0.668621700880 -0.000007587730 \\ 
0.669599217986 -0.000006801529 \\ 
0.670576735093 -0.000006112040 \\ 
0.671554252199 -0.000005511962 \\ 
0.672531769306 -0.000004994163 \\ 
0.673509286413 -0.000004551701 \\ 
0.674486803519 -0.000004177860 \\ 
0.675464320626 -0.000003866162 \\ 
0.676441837732 -0.000003610392 \\ 
0.677419354839 -0.000003404612 \\ 
0.678396871945 -0.000003243174 \\ 
0.679374389052 -0.000003120730 \\ 
0.680351906158 -0.000003032238 \\ 
0.681329423265 -0.000002972972 \\ 
0.682306940371 -0.000002938516 \\ 
0.683284457478 -0.000002924773 \\ 
0.684261974585 -0.000002927955 \\ 
0.685239491691 -0.000002944586 \\ 
0.686217008798 -0.000002971492 \\ 
0.687194525904 -0.000003005796 \\ 
0.688172043011 -0.000003044909 \\ 
0.689149560117 -0.000003086520 \\ 
0.690127077224 -0.000003128585 \\ 
0.691104594330 -0.000003169317 \\ 
0.692082111437 -0.000003207170 \\ 
0.693059628543 -0.000003240829 \\ 
0.694037145650 -0.000003269197 \\ 
0.695014662757 -0.000003291379 \\ 
0.695992179863 -0.000003306667 \\ 
0.696969696970 -0.000003314530 \\ 
0.697947214076 -0.000003314595 \\ 
0.698924731183 -0.000003306638 \\ 
0.699902248289 -0.000003290564 \\ 
0.700879765396 -0.000003266400 \\ 
0.701857282502 -0.000003234277 \\ 
0.702834799609 -0.000003194419 \\ 
0.703812316716 -0.000003147133 \\ 
0.704789833822 -0.000003092791 \\ 
0.705767350929 -0.000003031827 \\ 
0.706744868035 -0.000002964720 \\ 
0.707722385142 -0.000002891987 \\ 
0.708699902248 -0.000002814173 \\ 
0.709677419355 -0.000002731844 \\ 
0.710654936461 -0.000002645576 \\ 
0.711632453568 -0.000002555951 \\ 
0.712609970674 -0.000002463550 \\ 
0.713587487781 -0.000002368943 \\ 
0.714565004888 -0.000002272690 \\ 
0.715542521994 -0.000002175333 \\ 
0.716520039101 -0.000002077393 \\ 
0.717497556207 -0.000001979364 \\ 
0.718475073314 -0.000001881715 \\ 
0.719452590420 -0.000001784883 \\ 
0.720430107527 -0.000001689275 \\ 
0.721407624633 -0.000001595264 \\ 
0.722385141740 -0.000001503189 \\ 
0.723362658847 -0.000001413357 \\ 
0.724340175953 -0.000001326037 \\ 
0.725317693060 -0.000001241466 \\ 
0.726295210166 -0.000001159847 \\ 
0.727272727273 -0.000001081350 \\ 
0.728250244379 -0.000001006115 \\ 
0.729227761486 -0.000000934247 \\ 
0.730205278592 -0.000000865827 \\ 
0.731182795699 -0.000000800906 \\ 
0.732160312805 -0.000000739509 \\ 
0.733137829912 -0.000000681637 \\ 
0.734115347019 -0.000000627269 \\ 
0.735092864125 -0.000000576364 \\ 
0.736070381232 -0.000000528863 \\ 
0.737047898338 -0.000000484689 \\ 
0.738025415445 -0.000000443752 \\ 
0.739002932551 -0.000000405947 \\ 
0.739980449658 -0.000000371160 \\ 
0.740957966764 -0.000000339268 \\ 
0.741935483871 -0.000000310138 \\ 
0.742913000978 -0.000000283634 \\ 
0.743890518084 -0.000000259614 \\ 
0.744868035191 -0.000000237934 \\ 
0.745845552297 -0.000000218446 \\ 
0.746823069404 -0.000000201006 \\ 
0.747800586510 -0.000000185466 \\ 
0.748778103617 -0.000000171682 \\ 
0.749755620723 -0.000000159514 \\ 
0.750733137830 -0.000000148824 \\ 
0.751710654936 -0.000000139477 \\ 
0.752688172043 -0.000000131345 \\ 
0.753665689150 -0.000000124305 \\ 
0.754643206256 -0.000000118239 \\ 
0.755620723363 -0.000000113035 \\ 
0.756598240469 -0.000000108589 \\ 
0.757575757576 -0.000000104803 \\ 
0.758553274682 -0.000000101584 \\ 
0.759530791789 -0.000000098849 \\ 
0.760508308895 -0.000000096518 \\ 
0.761485826002 -0.000000094520 \\ 
0.762463343109 -0.000000092792 \\ 
0.763440860215 -0.000000091273 \\ 
0.764418377322 -0.000000089913 \\ 
0.765395894428 -0.000000088665 \\ 
0.766373411535 -0.000000087488 \\ 
0.767350928641 -0.000000086348 \\ 
0.768328445748 -0.000000085215 \\ 
0.769305962854 -0.000000084064 \\ 
0.770283479961 -0.000000082873 \\ 
0.771260997067 -0.000000081627 \\ 
0.772238514174 -0.000000080312 \\ 
0.773216031281 -0.000000078920 \\ 
0.774193548387 -0.000000077445 \\ 
0.775171065494 -0.000000075883 \\ 
0.776148582600 -0.000000074234 \\ 
0.777126099707 -0.000000072498 \\ 
0.778103616813 -0.000000070680 \\ 
0.779081133920 -0.000000068783 \\ 
0.780058651026 -0.000000066815 \\ 
0.781036168133 -0.000000064782 \\ 
0.782013685239 -0.000000062693 \\ 
0.782991202346 -0.000000060557 \\ 
0.783968719453 -0.000000058382 \\ 
0.784946236559 -0.000000056178 \\ 
0.785923753666 -0.000000053955 \\ 
0.786901270772 -0.000000051722 \\ 
0.787878787879 -0.000000049489 \\ 
0.788856304985 -0.000000047265 \\ 
0.789833822092 -0.000000045058 \\ 
0.790811339198 -0.000000042877 \\ 
0.791788856305 -0.000000040729 \\ 
0.792766373412 -0.000000038621 \\ 
0.793743890518 -0.000000036561 \\ 
0.794721407625 -0.000000034553 \\ 
0.795698924731 -0.000000032604 \\ 
0.796676441838 -0.000000030717 \\ 
0.797653958944 -0.000000028896 \\ 
0.798631476051 -0.000000027145 \\ 
0.799608993157 -0.000000025466 \\ 
0.800586510264 -0.000000023861 \\ 
0.801564027370 -0.000000022332 \\ 
0.802541544477 -0.000000020878 \\ 
0.803519061584 -0.000000019501 \\ 
0.804496578690 -0.000000018200 \\ 
0.805474095797 -0.000000016974 \\ 
0.806451612903 -0.000000015822 \\ 
0.807429130010 -0.000000014742 \\ 
0.808406647116 -0.000000013734 \\ 
0.809384164223 -0.000000012794 \\ 
0.810361681329 -0.000000011920 \\ 
0.811339198436 -0.000000011109 \\ 
0.812316715543 -0.000000010360 \\ 
0.813294232649 -0.000000009668 \\ 
0.814271749756 -0.000000009031 \\ 
0.815249266862 -0.000000008446 \\ 
0.816226783969 -0.000000007909 \\ 
0.817204301075 -0.000000007418 \\ 
0.818181818182 -0.000000006969 \\ 
0.819159335288 -0.000000006559 \\ 
0.820136852395 -0.000000006186 \\ 
0.821114369501 -0.000000005847 \\ 
0.822091886608 -0.000000005538 \\ 
0.823069403715 -0.000000005256 \\ 
0.824046920821 -0.000000005000 \\ 
0.825024437928 -0.000000004767 \\ 
0.826001955034 -0.000000004555 \\ 
0.826979472141 -0.000000004360 \\ 
0.827956989247 -0.000000004182 \\ 
0.828934506354 -0.000000004019 \\ 
0.829912023460 -0.000000003868 \\ 
0.830889540567 -0.000000003728 \\ 
0.831867057674 -0.000000003597 \\ 
0.832844574780 -0.000000003475 \\ 
0.833822091887 -0.000000003360 \\ 
0.834799608993 -0.000000003251 \\ 
0.835777126100 -0.000000003147 \\ 
0.836754643206 -0.000000003047 \\ 
0.837732160313 -0.000000002951 \\ 
0.838709677419 -0.000000002858 \\ 
0.839687194526 -0.000000002768 \\ 
0.840664711632 -0.000000002679 \\ 
0.841642228739 -0.000000002592 \\ 
0.842619745846 -0.000000002507 \\ 
0.843597262952 -0.000000002422 \\ 
0.844574780059 -0.000000002339 \\ 
0.845552297165 -0.000000002257 \\ 
0.846529814272 -0.000000002176 \\ 
0.847507331378 -0.000000002096 \\ 
0.848484848485 -0.000000002016 \\ 
0.849462365591 -0.000000001938 \\ 
0.850439882698 -0.000000001861 \\ 
0.851417399804 -0.000000001784 \\ 
0.852394916911 -0.000000001709 \\ 
0.853372434018 -0.000000001636 \\ 
0.854349951124 -0.000000001563 \\ 
0.855327468231 -0.000000001493 \\ 
0.856304985337 -0.000000001423 \\ 
0.857282502444 -0.000000001356 \\ 
0.858260019550 -0.000000001290 \\ 
0.859237536657 -0.000000001227 \\ 
0.860215053763 -0.000000001165 \\ 
0.861192570870 -0.000000001105 \\ 
0.862170087977 -0.000000001048 \\ 
0.863147605083 -0.000000000992 \\ 
0.864125122190 -0.000000000939 \\ 
0.865102639296 -0.000000000888 \\ 
0.866080156403 -0.000000000839 \\ 
0.867057673509 -0.000000000792 \\ 
0.868035190616 -0.000000000748 \\ 
0.869012707722 -0.000000000705 \\ 
0.869990224829 -0.000000000665 \\ 
0.870967741935 -0.000000000627 \\ 
0.871945259042 -0.000000000591 \\ 
0.872922776149 -0.000000000557 \\ 
0.873900293255 -0.000000000525 \\ 
0.874877810362 -0.000000000495 \\ 
0.875855327468 -0.000000000467 \\ 
0.876832844575 -0.000000000440 \\ 
0.877810361681 -0.000000000415 \\ 
0.878787878788 -0.000000000392 \\ 
0.879765395894 -0.000000000370 \\ 
0.880742913001 -0.000000000350 \\ 
0.881720430108 -0.000000000331 \\ 
0.882697947214 -0.000000000313 \\ 
0.883675464321 -0.000000000296 \\ 
0.884652981427 -0.000000000281 \\ 
0.885630498534 -0.000000000267 \\ 
0.886608015640 -0.000000000253 \\ 
0.887585532747 -0.000000000241 \\ 
0.888563049853 -0.000000000229 \\ 
0.889540566960 -0.000000000218 \\ 
0.890518084066 -0.000000000208 \\ 
0.891495601173 -0.000000000198 \\ 
0.892473118280 -0.000000000189 \\ 
0.893450635386 -0.000000000181 \\ 
0.894428152493 -0.000000000173 \\ 
0.895405669599 -0.000000000165 \\ 
0.896383186706 -0.000000000158 \\ 
0.897360703812 -0.000000000152 \\ 
0.898338220919 -0.000000000145 \\ 
0.899315738025 -0.000000000139 \\ 
0.900293255132 -0.000000000134 \\ 
0.901270772239 -0.000000000128 \\ 
0.902248289345 -0.000000000123 \\ 
0.903225806452 -0.000000000118 \\ 
0.904203323558 -0.000000000113 \\ 
0.905180840665 -0.000000000108 \\ 
0.906158357771 -0.000000000104 \\ 
0.907135874878 -0.000000000100 \\ 
0.908113391984 -0.000000000095 \\ 
0.909090909091 -0.000000000091 \\ 
0.910068426197 -0.000000000088 \\ 
0.911045943304 -0.000000000084 \\ 
0.912023460411 -0.000000000080 \\ 
0.913000977517 -0.000000000077 \\ 
0.913978494624 -0.000000000073 \\ 
0.914956011730 -0.000000000070 \\ 
0.915933528837 -0.000000000067 \\ 
0.916911045943 -0.000000000064 \\ 
0.917888563050 -0.000000000061 \\ 
0.918866080156 -0.000000000058 \\ 
0.919843597263 -0.000000000055 \\ 
0.920821114370 -0.000000000053 \\ 
0.921798631476 -0.000000000050 \\ 
0.922776148583 -0.000000000048 \\ 
0.923753665689 -0.000000000045 \\ 
0.924731182796 -0.000000000043 \\ 
0.925708699902 -0.000000000041 \\ 
0.926686217009 -0.000000000039 \\ 
0.927663734115 -0.000000000037 \\ 
0.928641251222 -0.000000000035 \\ 
0.929618768328 -0.000000000033 \\ 
0.930596285435 -0.000000000032 \\ 
0.931573802542 -0.000000000030 \\ 
0.932551319648 -0.000000000028 \\ 
0.933528836755 -0.000000000027 \\ 
0.934506353861 -0.000000000026 \\ 
0.935483870968 -0.000000000024 \\ 
0.936461388074 -0.000000000023 \\ 
0.937438905181 -0.000000000022 \\ 
0.938416422287 -0.000000000021 \\ 
0.939393939394 -0.000000000020 \\ 
0.940371456500 -0.000000000019 \\ 
0.941348973607 -0.000000000018 \\ 
0.942326490714 -0.000000000017 \\ 
0.943304007820 -0.000000000016 \\ 
0.944281524927 -0.000000000015 \\ 
0.945259042033 -0.000000000014 \\ 
0.946236559140 -0.000000000014 \\ 
0.947214076246 -0.000000000013 \\ 
0.948191593353 -0.000000000012 \\ 
0.949169110459 -0.000000000012 \\ 
0.950146627566 -0.000000000011 \\ 
0.951124144673 -0.000000000011 \\ 
0.952101661779 -0.000000000010 \\ 
0.953079178886 -0.000000000010 \\ 
0.954056695992 -0.000000000009 \\ 
0.955034213099 -0.000000000009 \\ 
0.956011730205 -0.000000000008 \\ 
0.956989247312 -0.000000000008 \\ 
0.957966764418 -0.000000000008 \\ 
0.958944281525 -0.000000000007 \\ 
0.959921798631 -0.000000000007 \\ 
0.960899315738 -0.000000000007 \\ 
0.961876832845 -0.000000000006 \\ 
0.962854349951 -0.000000000006 \\ 
0.963831867058 -0.000000000006 \\ 
0.964809384164 -0.000000000005 \\ 
0.965786901271 -0.000000000005 \\ 
0.966764418377 -0.000000000005 \\ 
0.967741935484 -0.000000000005 \\ 
0.968719452590 -0.000000000004 \\ 
0.969696969697 -0.000000000004 \\ 
0.970674486804 -0.000000000004 \\ 
0.971652003910 -0.000000000004 \\ 
0.972629521017 -0.000000000004 \\ 
0.973607038123 -0.000000000003 \\ 
0.974584555230 -0.000000000003 \\ 
0.975562072336 -0.000000000003 \\ 
0.976539589443 -0.000000000003 \\ 
0.977517106549 -0.000000000003 \\ 
0.978494623656 -0.000000000003 \\ 
0.979472140762 -0.000000000003 \\ 
0.980449657869 -0.000000000003 \\ 
0.981427174976 -0.000000000003 \\ 
0.982404692082 -0.000000000002 \\ 
0.983382209189 -0.000000000002 \\ 
0.984359726295 -0.000000000002 \\ 
0.985337243402 -0.000000000002 \\ 
0.986314760508 -0.000000000002 \\ 
0.987292277615 -0.000000000002 \\ 
0.988269794721 -0.000000000002 \\ 
0.989247311828 -0.000000000002 \\ 
0.990224828935 -0.000000000003 \\ 
0.991202346041 -0.000000000003 \\ 
0.992179863148 -0.000000000003 \\ 
0.993157380254 -0.000000000003 \\ 
0.994134897361 -0.000000000003 \\ 
0.995112414467 -0.000000000003 \\ 
0.996089931574 -0.000000000003 \\ 
0.997067448680 -0.000000000003 \\ 
0.998044965787 -0.000000000003 \\ 
0.999022482893 -0.000000000003 \\ 
1.000000000000 -0.000000000003 \\ 
    }; 
\addplot [color=red,solid,forget plot] 
 table[row sep=crcr]{% 
0.0000000000 -0.0000000000 \\ 
0.0009775171 -0.0000000000 \\ 
0.0019550342 -0.0000000000 \\ 
0.0029325513 -0.0000000000 \\ 
0.0039100684 -0.0000000000 \\ 
0.0048875855 -0.0000000000 \\ 
0.0058651026 -0.0000000000 \\ 
0.0068426197 -0.0000000000 \\ 
0.0078201369 -0.0000000000 \\ 
0.0087976540 -0.0000000000 \\ 
0.0097751711 -0.0000000000 \\ 
0.0107526882 -0.0000000000 \\ 
0.0117302053 -0.0000000000 \\ 
0.0127077224 -0.0000000000 \\ 
0.0136852395 -0.0000000000 \\ 
0.0146627566 -0.0000000000 \\ 
0.0156402737 -0.0000000000 \\ 
0.0166177908 -0.0000000000 \\ 
0.0175953079 -0.0000000000 \\ 
0.0185728250 -0.0000000000 \\ 
0.0195503421 -0.0000000000 \\ 
0.0205278592 -0.0000000000 \\ 
0.0215053763 -0.0000000000 \\ 
0.0224828935 -0.0000000000 \\ 
0.0234604106 -0.0000000000 \\ 
0.0244379277 -0.0000000000 \\ 
0.0254154448 -0.0000000000 \\ 
0.0263929619 -0.0000000000 \\ 
0.0273704790 -0.0000000000 \\ 
0.0283479961 -0.0000000000 \\ 
0.0293255132 -0.0000000000 \\ 
0.0303030303 -0.0000000000 \\ 
0.0312805474 -0.0000000000 \\ 
0.0322580645 -0.0000000000 \\ 
0.0332355816 -0.0000000000 \\ 
0.0342130987 -0.0000000000 \\ 
0.0351906158 -0.0000000000 \\ 
0.0361681329 -0.0000000000 \\ 
0.0371456500 -0.0000000000 \\ 
0.0381231672 -0.0000000000 \\ 
0.0391006843 -0.0000000000 \\ 
0.0400782014 -0.0000000000 \\ 
0.0410557185 -0.0000000000 \\ 
0.0420332356 -0.0000000000 \\ 
0.0430107527 -0.0000000000 \\ 
0.0439882698 -0.0000000000 \\ 
0.0449657869 -0.0000000000 \\ 
0.0459433040 -0.0000000000 \\ 
0.0469208211 -0.0000000000 \\ 
0.0478983382 -0.0000000000 \\ 
0.0488758553 -0.0000000000 \\ 
0.0498533724 -0.0000000000 \\ 
0.0508308895 -0.0000000000 \\ 
0.0518084066 -0.0000000000 \\ 
0.0527859238 -0.0000000000 \\ 
0.0537634409 -0.0000000000 \\ 
0.0547409580 -0.0000000000 \\ 
0.0557184751 -0.0000000000 \\ 
0.0566959922 -0.0000000000 \\ 
0.0576735093 -0.0000000000 \\ 
0.0586510264 -0.0000000000 \\ 
0.0596285435 -0.0000000000 \\ 
0.0606060606 -0.0000000000 \\ 
0.0615835777 -0.0000000000 \\ 
0.0625610948 -0.0000000000 \\ 
0.0635386119 -0.0000000000 \\ 
0.0645161290 -0.0000000000 \\ 
0.0654936461 -0.0000000000 \\ 
0.0664711632 -0.0000000000 \\ 
0.0674486804 -0.0000000000 \\ 
0.0684261975 -0.0000000000 \\ 
0.0694037146 -0.0000000000 \\ 
0.0703812317 -0.0000000001 \\ 
0.0713587488 -0.0000000001 \\ 
0.0723362659 -0.0000000001 \\ 
0.0733137830 -0.0000000001 \\ 
0.0742913001 -0.0000000001 \\ 
0.0752688172 -0.0000000001 \\ 
0.0762463343 -0.0000000001 \\ 
0.0772238514 -0.0000000001 \\ 
0.0782013685 -0.0000000001 \\ 
0.0791788856 -0.0000000001 \\ 
0.0801564027 -0.0000000001 \\ 
0.0811339198 -0.0000000001 \\ 
0.0821114370 -0.0000000001 \\ 
0.0830889541 -0.0000000001 \\ 
0.0840664712 -0.0000000001 \\ 
0.0850439883 -0.0000000001 \\ 
0.0860215054 -0.0000000001 \\ 
0.0869990225 -0.0000000001 \\ 
0.0879765396 -0.0000000001 \\ 
0.0889540567 -0.0000000001 \\ 
0.0899315738 -0.0000000001 \\ 
0.0909090909 -0.0000000001 \\ 
0.0918866080 -0.0000000001 \\ 
0.0928641251 -0.0000000002 \\ 
0.0938416422 -0.0000000002 \\ 
0.0948191593 -0.0000000002 \\ 
0.0957966764 -0.0000000002 \\ 
0.0967741935 -0.0000000002 \\ 
0.0977517107 -0.0000000002 \\ 
0.0987292278 -0.0000000002 \\ 
0.0997067449 -0.0000000002 \\ 
0.1006842620 -0.0000000002 \\ 
0.1016617791 -0.0000000002 \\ 
0.1026392962 -0.0000000003 \\ 
0.1036168133 -0.0000000003 \\ 
0.1045943304 -0.0000000003 \\ 
0.1055718475 -0.0000000003 \\ 
0.1065493646 -0.0000000003 \\ 
0.1075268817 -0.0000000003 \\ 
0.1085043988 -0.0000000003 \\ 
0.1094819159 -0.0000000004 \\ 
0.1104594330 -0.0000000004 \\ 
0.1114369501 -0.0000000004 \\ 
0.1124144673 -0.0000000004 \\ 
0.1133919844 -0.0000000004 \\ 
0.1143695015 -0.0000000005 \\ 
0.1153470186 -0.0000000005 \\ 
0.1163245357 -0.0000000005 \\ 
0.1173020528 -0.0000000005 \\ 
0.1182795699 -0.0000000006 \\ 
0.1192570870 -0.0000000006 \\ 
0.1202346041 -0.0000000006 \\ 
0.1212121212 -0.0000000006 \\ 
0.1221896383 -0.0000000007 \\ 
0.1231671554 -0.0000000007 \\ 
0.1241446725 -0.0000000007 \\ 
0.1251221896 -0.0000000008 \\ 
0.1260997067 -0.0000000008 \\ 
0.1270772239 -0.0000000009 \\ 
0.1280547410 -0.0000000009 \\ 
0.1290322581 -0.0000000010 \\ 
0.1300097752 -0.0000000010 \\ 
0.1309872923 -0.0000000011 \\ 
0.1319648094 -0.0000000011 \\ 
0.1329423265 -0.0000000012 \\ 
0.1339198436 -0.0000000012 \\ 
0.1348973607 -0.0000000013 \\ 
0.1358748778 -0.0000000013 \\ 
0.1368523949 -0.0000000014 \\ 
0.1378299120 -0.0000000015 \\ 
0.1388074291 -0.0000000016 \\ 
0.1397849462 -0.0000000016 \\ 
0.1407624633 -0.0000000017 \\ 
0.1417399804 -0.0000000018 \\ 
0.1427174976 -0.0000000019 \\ 
0.1436950147 -0.0000000020 \\ 
0.1446725318 -0.0000000021 \\ 
0.1456500489 -0.0000000022 \\ 
0.1466275660 -0.0000000023 \\ 
0.1476050831 -0.0000000024 \\ 
0.1485826002 -0.0000000025 \\ 
0.1495601173 -0.0000000027 \\ 
0.1505376344 -0.0000000028 \\ 
0.1515151515 -0.0000000029 \\ 
0.1524926686 -0.0000000031 \\ 
0.1534701857 -0.0000000032 \\ 
0.1544477028 -0.0000000034 \\ 
0.1554252199 -0.0000000036 \\ 
0.1564027370 -0.0000000037 \\ 
0.1573802542 -0.0000000039 \\ 
0.1583577713 -0.0000000041 \\ 
0.1593352884 -0.0000000043 \\ 
0.1603128055 -0.0000000045 \\ 
0.1612903226 -0.0000000048 \\ 
0.1622678397 -0.0000000050 \\ 
0.1632453568 -0.0000000053 \\ 
0.1642228739 -0.0000000055 \\ 
0.1652003910 -0.0000000058 \\ 
0.1661779081 -0.0000000061 \\ 
0.1671554252 -0.0000000064 \\ 
0.1681329423 -0.0000000067 \\ 
0.1691104594 -0.0000000071 \\ 
0.1700879765 -0.0000000074 \\ 
0.1710654936 -0.0000000078 \\ 
0.1720430108 -0.0000000082 \\ 
0.1730205279 -0.0000000086 \\ 
0.1739980450 -0.0000000090 \\ 
0.1749755621 -0.0000000095 \\ 
0.1759530792 -0.0000000099 \\ 
0.1769305963 -0.0000000104 \\ 
0.1779081134 -0.0000000109 \\ 
0.1788856305 -0.0000000115 \\ 
0.1798631476 -0.0000000121 \\ 
0.1808406647 -0.0000000127 \\ 
0.1818181818 -0.0000000133 \\ 
0.1827956989 -0.0000000140 \\ 
0.1837732160 -0.0000000147 \\ 
0.1847507331 -0.0000000154 \\ 
0.1857282502 -0.0000000162 \\ 
0.1867057674 -0.0000000170 \\ 
0.1876832845 -0.0000000178 \\ 
0.1886608016 -0.0000000187 \\ 
0.1896383187 -0.0000000197 \\ 
0.1906158358 -0.0000000206 \\ 
0.1915933529 -0.0000000217 \\ 
0.1925708700 -0.0000000228 \\ 
0.1935483871 -0.0000000239 \\ 
0.1945259042 -0.0000000251 \\ 
0.1955034213 -0.0000000264 \\ 
0.1964809384 -0.0000000277 \\ 
0.1974584555 -0.0000000291 \\ 
0.1984359726 -0.0000000305 \\ 
0.1994134897 -0.0000000320 \\ 
0.2003910068 -0.0000000336 \\ 
0.2013685239 -0.0000000353 \\ 
0.2023460411 -0.0000000371 \\ 
0.2033235582 -0.0000000390 \\ 
0.2043010753 -0.0000000409 \\ 
0.2052785924 -0.0000000430 \\ 
0.2062561095 -0.0000000451 \\ 
0.2072336266 -0.0000000474 \\ 
0.2082111437 -0.0000000497 \\ 
0.2091886608 -0.0000000522 \\ 
0.2101661779 -0.0000000548 \\ 
0.2111436950 -0.0000000576 \\ 
0.2121212121 -0.0000000605 \\ 
0.2130987292 -0.0000000635 \\ 
0.2140762463 -0.0000000667 \\ 
0.2150537634 -0.0000000700 \\ 
0.2160312805 -0.0000000735 \\ 
0.2170087977 -0.0000000772 \\ 
0.2179863148 -0.0000000810 \\ 
0.2189638319 -0.0000000851 \\ 
0.2199413490 -0.0000000893 \\ 
0.2209188661 -0.0000000938 \\ 
0.2218963832 -0.0000000985 \\ 
0.2228739003 -0.0000001034 \\ 
0.2238514174 -0.0000001086 \\ 
0.2248289345 -0.0000001141 \\ 
0.2258064516 -0.0000001198 \\ 
0.2267839687 -0.0000001258 \\ 
0.2277614858 -0.0000001320 \\ 
0.2287390029 -0.0000001387 \\ 
0.2297165200 -0.0000001456 \\ 
0.2306940371 -0.0000001529 \\ 
0.2316715543 -0.0000001605 \\ 
0.2326490714 -0.0000001686 \\ 
0.2336265885 -0.0000001770 \\ 
0.2346041056 -0.0000001859 \\ 
0.2355816227 -0.0000001952 \\ 
0.2365591398 -0.0000002049 \\ 
0.2375366569 -0.0000002152 \\ 
0.2385141740 -0.0000002259 \\ 
0.2394916911 -0.0000002372 \\ 
0.2404692082 -0.0000002491 \\ 
0.2414467253 -0.0000002616 \\ 
0.2424242424 -0.0000002747 \\ 
0.2434017595 -0.0000002884 \\ 
0.2443792766 -0.0000003029 \\ 
0.2453567937 -0.0000003180 \\ 
0.2463343109 -0.0000003339 \\ 
0.2473118280 -0.0000003506 \\ 
0.2482893451 -0.0000003682 \\ 
0.2492668622 -0.0000003866 \\ 
0.2502443793 -0.0000004059 \\ 
0.2512218964 -0.0000004263 \\ 
0.2521994135 -0.0000004476 \\ 
0.2531769306 -0.0000004700 \\ 
0.2541544477 -0.0000004935 \\ 
0.2551319648 -0.0000005182 \\ 
0.2561094819 -0.0000005441 \\ 
0.2570869990 -0.0000005714 \\ 
0.2580645161 -0.0000005999 \\ 
0.2590420332 -0.0000006300 \\ 
0.2600195503 -0.0000006615 \\ 
0.2609970674 -0.0000006946 \\ 
0.2619745846 -0.0000007293 \\ 
0.2629521017 -0.0000007658 \\ 
0.2639296188 -0.0000008042 \\ 
0.2649071359 -0.0000008444 \\ 
0.2658846530 -0.0000008867 \\ 
0.2668621701 -0.0000009310 \\ 
0.2678396872 -0.0000009776 \\ 
0.2688172043 -0.0000010265 \\ 
0.2697947214 -0.0000010779 \\ 
0.2707722385 -0.0000011318 \\ 
0.2717497556 -0.0000011885 \\ 
0.2727272727 -0.0000012479 \\ 
0.2737047898 -0.0000013104 \\ 
0.2746823069 -0.0000013760 \\ 
0.2756598240 -0.0000014448 \\ 
0.2766373412 -0.0000015171 \\ 
0.2776148583 -0.0000015930 \\ 
0.2785923754 -0.0000016728 \\ 
0.2795698925 -0.0000017565 \\ 
0.2805474096 -0.0000018443 \\ 
0.2815249267 -0.0000019366 \\ 
0.2825024438 -0.0000020335 \\ 
0.2834799609 -0.0000021353 \\ 
0.2844574780 -0.0000022422 \\ 
0.2854349951 -0.0000023544 \\ 
0.2864125122 -0.0000024722 \\ 
0.2873900293 -0.0000025959 \\ 
0.2883675464 -0.0000027258 \\ 
0.2893450635 -0.0000028622 \\ 
0.2903225806 -0.0000030054 \\ 
0.2913000978 -0.0000031558 \\ 
0.2922776149 -0.0000033137 \\ 
0.2932551320 -0.0000034795 \\ 
0.2942326491 -0.0000036536 \\ 
0.2952101662 -0.0000038365 \\ 
0.2961876833 -0.0000040284 \\ 
0.2971652004 -0.0000042300 \\ 
0.2981427175 -0.0000044417 \\ 
0.2991202346 -0.0000046639 \\ 
0.3000977517 -0.0000048973 \\ 
0.3010752688 -0.0000051424 \\ 
0.3020527859 -0.0000053997 \\ 
0.3030303030 -0.0000056699 \\ 
0.3040078201 -0.0000059536 \\ 
0.3049853372 -0.0000062516 \\ 
0.3059628543 -0.0000065644 \\ 
0.3069403715 -0.0000068929 \\ 
0.3079178886 -0.0000072378 \\ 
0.3088954057 -0.0000076000 \\ 
0.3098729228 -0.0000079803 \\ 
0.3108504399 -0.0000083796 \\ 
0.3118279570 -0.0000087989 \\ 
0.3128054741 -0.0000092392 \\ 
0.3137829912 -0.0000097015 \\ 
0.3147605083 -0.0000101870 \\ 
0.3157380254 -0.0000106967 \\ 
0.3167155425 -0.0000112320 \\ 
0.3176930596 -0.0000117940 \\ 
0.3186705767 -0.0000123842 \\ 
0.3196480938 -0.0000130039 \\ 
0.3206256109 -0.0000136546 \\ 
0.3216031281 -0.0000143379 \\ 
0.3225806452 -0.0000150554 \\ 
0.3235581623 -0.0000158088 \\ 
0.3245356794 -0.0000165998 \\ 
0.3255131965 -0.0000174305 \\ 
0.3264907136 -0.0000183027 \\ 
0.3274682307 -0.0000192186 \\ 
0.3284457478 -0.0000201803 \\ 
0.3294232649 -0.0000211901 \\ 
0.3304007820 -0.0000222504 \\ 
0.3313782991 -0.0000233638 \\ 
0.3323558162 -0.0000245329 \\ 
0.3333333333 -0.0000257606 \\ 
0.3343108504 -0.0000270496 \\ 
0.3352883675 -0.0000284032 \\ 
0.3362658847 -0.0000298245 \\ 
0.3372434018 -0.0000313169 \\ 
0.3382209189 -0.0000328840 \\ 
0.3391984360 -0.0000345295 \\ 
0.3401759531 -0.0000362573 \\ 
0.3411534702 -0.0000380717 \\ 
0.3421309873 -0.0000399768 \\ 
0.3431085044 -0.0000419772 \\ 
0.3440860215 -0.0000440777 \\ 
0.3450635386 -0.0000462834 \\ 
0.3460410557 -0.0000485994 \\ 
0.3470185728 -0.0000510313 \\ 
0.3479960899 -0.0000535849 \\ 
0.3489736070 -0.0000562663 \\ 
0.3499511241 -0.0000590818 \\ 
0.3509286413 -0.0000620383 \\ 
0.3519061584 -0.0000651426 \\ 
0.3528836755 -0.0000684024 \\ 
0.3538611926 -0.0000718252 \\ 
0.3548387097 -0.0000754193 \\ 
0.3558162268 -0.0000791933 \\ 
0.3567937439 -0.0000831561 \\ 
0.3577712610 -0.0000873173 \\ 
0.3587487781 -0.0000916866 \\ 
0.3597262952 -0.0000962746 \\ 
0.3607038123 -0.0001010922 \\ 
0.3616813294 -0.0001061508 \\ 
0.3626588465 -0.0001114626 \\ 
0.3636363636 -0.0001170401 \\ 
0.3646138807 -0.0001228968 \\ 
0.3655913978 -0.0001290466 \\ 
0.3665689150 -0.0001355040 \\ 
0.3675464321 -0.0001422846 \\ 
0.3685239492 -0.0001494045 \\ 
0.3695014663 -0.0001568807 \\ 
0.3704789834 -0.0001647310 \\ 
0.3714565005 -0.0001729741 \\ 
0.3724340176 -0.0001816297 \\ 
0.3734115347 -0.0001907184 \\ 
0.3743890518 -0.0002002620 \\ 
0.3753665689 -0.0002102830 \\ 
0.3763440860 -0.0002208056 \\ 
0.3773216031 -0.0002318547 \\ 
0.3782991202 -0.0002434566 \\ 
0.3792766373 -0.0002556392 \\ 
0.3802541544 -0.0002684313 \\ 
0.3812316716 -0.0002818636 \\ 
0.3822091887 -0.0002959680 \\ 
0.3831867058 -0.0003107782 \\ 
0.3841642229 -0.0003263295 \\ 
0.3851417400 -0.0003426590 \\ 
0.3861192571 -0.0003598056 \\ 
0.3870967742 -0.0003778102 \\ 
0.3880742913 -0.0003967158 \\ 
0.3890518084 -0.0004165674 \\ 
0.3900293255 -0.0004374123 \\ 
0.3910068426 -0.0004593004 \\ 
0.3919843597 -0.0004822837 \\ 
0.3929618768 -0.0005064171 \\ 
0.3939393939 -0.0005317582 \\ 
0.3949169110 -0.0005583673 \\ 
0.3958944282 -0.0005863079 \\ 
0.3968719453 -0.0006156467 \\ 
0.3978494624 -0.0006464535 \\ 
0.3988269795 -0.0006788020 \\ 
0.3998044966 -0.0007127691 \\ 
0.4007820137 -0.0007484360 \\ 
0.4017595308 -0.0007858876 \\ 
0.4027370479 -0.0008252133 \\ 
0.4037145650 -0.0008665069 \\ 
0.4046920821 -0.0009098668 \\ 
0.4056695992 -0.0009553964 \\ 
0.4066471163 -0.0010032043 \\ 
0.4076246334 -0.0010534045 \\ 
0.4086021505 -0.0011061167 \\ 
0.4095796676 -0.0011614666 \\ 
0.4105571848 -0.0012195863 \\ 
0.4115347019 -0.0012806142 \\ 
0.4125122190 -0.0013446959 \\ 
0.4134897361 -0.0014119843 \\ 
0.4144672532 -0.0014826398 \\ 
0.4154447703 -0.0015568309 \\ 
0.4164222874 -0.0016347345 \\ 
0.4173998045 -0.0017165364 \\ 
0.4183773216 -0.0018024316 \\ 
0.4193548387 -0.0018926250 \\ 
0.4203323558 -0.0019873317 \\ 
0.4213098729 -0.0020867776 \\ 
0.4222873900 -0.0021911997 \\ 
0.4232649071 -0.0023008472 \\ 
0.4242424242 -0.0024159815 \\ 
0.4252199413 -0.0025368772 \\ 
0.4261974585 -0.0026638224 \\ 
0.4271749756 -0.0027971198 \\ 
0.4281524927 -0.0029370868 \\ 
0.4291300098 -0.0030840568 \\ 
0.4301075269 -0.0032383798 \\ 
0.4310850440 -0.0034004232 \\ 
0.4320625611 -0.0035705733 \\ 
0.4330400782 -0.0037492365 \\ 
0.4340175953 -0.0039368408 \\ 
0.4349951124 -0.0041338374 \\ 
0.4359726295 -0.0043407022 \\ 
0.4369501466 -0.0045579374 \\ 
0.4379276637 -0.0047860720 \\ 
0.4389051808 -0.0050256610 \\ 
0.4398826979 -0.0052772838 \\ 
0.4408602151 -0.0055415398 \\ 
0.4418377322 -0.0058190430 \\ 
0.4428152493 -0.0061104142 \\ 
0.4437927664 -0.0064162731 \\ 
0.4447702835 -0.0067372324 \\ 
0.4457478006 -0.0070738948 \\ 
0.4467253177 -0.0074268598 \\ 
0.4477028348 -0.0077967418 \\ 
0.4486803519 -0.0081842051 \\ 
0.4496578690 -0.0085900195 \\ 
0.4506353861 -0.0090151384 \\ 
0.4516129032 -0.0094607982 \\ 
0.4525904203 -0.0099286349 \\ 
0.4535679374 -0.0104208082 \\ 
0.4545454545 -0.0109401177 \\ 
0.4555229717 -0.0114900925 \\ 
0.4565004888 -0.0120750279 \\ 
0.4574780059 -0.0126999430 \\ 
0.4584555230 -0.0133704315 \\ 
0.4594330401 -0.0140923798 \\ 
0.4604105572 -0.0148715352 \\ 
0.4613880743 -0.0157129143 \\ 
0.4623655914 -0.0166200575 \\ 
0.4633431085 -0.0175941496 \\ 
0.4643206256 -0.0186330437 \\ 
0.4652981427 -0.0197302439 \\ 
0.4662756598 -0.0208739130 \\ 
0.4672531769 -0.0220459870 \\ 
0.4682306940 -0.0232214796 \\ 
0.4692082111 -0.0243680591 \\ 
0.4701857283 -0.0254459735 \\ 
0.4711632454 -0.0264083835 \\ 
0.4721407625 -0.0272021380 \\ 
0.4731182796 -0.0277690067 \\ 
0.4740957967 -0.0280473488 \\ 
0.4750733138 -0.0279741692 \\ 
0.4760508309 -0.0274874870 \\ 
0.4770283480 -0.0265289143 \\ 
0.4780058651 -0.0250463252 \\ 
0.4789833822 -0.0229964877 \\ 
0.4799608993 -0.0203475237 \\ 
0.4809384164 -0.0170810723 \\ 
0.4819159335 -0.0131940440 \\ 
0.4828934506 -0.0086998730 \\ 
0.4838709677 -0.0036292008 \\ 
0.4848484848 0.0019700466 \\ 
0.4858260020 0.0080331968 \\ 
0.4868035191 0.0144799657 \\ 
0.4877810362 0.0212161412 \\ 
0.4887585533 0.0281357508 \\ 
0.4897360704 0.0351236259 \\ 
0.4907135875 0.0420582687 \\ 
0.4916911046 0.0488149184 \\ 
0.4926686217 0.0552687140 \\ 
0.4936461388 0.0612978535 \\ 
0.4946236559 0.0667866576 \\ 
0.4956011730 0.0716284531 \\ 
0.4965786901 0.0757282058 \\ 
0.4975562072 0.0790048406 \\ 
0.4985337243 0.0813932009 \\ 
0.4995112414 0.0828456091 \\ 
0.5004887586 0.0833330002 \\ 
0.5014662757 0.0828456091 \\ 
0.5024437928 0.0813932009 \\ 
0.5034213099 0.0790048406 \\ 
0.5043988270 0.0757282058 \\ 
0.5053763441 0.0716284531 \\ 
0.5063538612 0.0667866576 \\ 
0.5073313783 0.0612978535 \\ 
0.5083088954 0.0552687140 \\ 
0.5092864125 0.0488149184 \\ 
0.5102639296 0.0420582687 \\ 
0.5112414467 0.0351236259 \\ 
0.5122189638 0.0281357508 \\ 
0.5131964809 0.0212161412 \\ 
0.5141739980 0.0144799657 \\ 
0.5151515152 0.0080331968 \\ 
0.5161290323 0.0019700466 \\ 
0.5171065494 -0.0036292008 \\ 
0.5180840665 -0.0086998730 \\ 
0.5190615836 -0.0131940440 \\ 
0.5200391007 -0.0170810723 \\ 
0.5210166178 -0.0203475237 \\ 
0.5219941349 -0.0229964877 \\ 
0.5229716520 -0.0250463252 \\ 
0.5239491691 -0.0265289143 \\ 
0.5249266862 -0.0274874870 \\ 
0.5259042033 -0.0279741692 \\ 
0.5268817204 -0.0280473488 \\ 
0.5278592375 -0.0277690067 \\ 
0.5288367546 -0.0272021380 \\ 
0.5298142717 -0.0264083835 \\ 
0.5307917889 -0.0254459735 \\ 
0.5317693060 -0.0243680591 \\ 
0.5327468231 -0.0232214796 \\ 
0.5337243402 -0.0220459870 \\ 
0.5347018573 -0.0208739130 \\ 
0.5356793744 -0.0197302439 \\ 
0.5366568915 -0.0186330437 \\ 
0.5376344086 -0.0175941496 \\ 
0.5386119257 -0.0166200575 \\ 
0.5395894428 -0.0157129143 \\ 
0.5405669599 -0.0148715352 \\ 
0.5415444770 -0.0140923798 \\ 
0.5425219941 -0.0133704315 \\ 
0.5434995112 -0.0126999430 \\ 
0.5444770283 -0.0120750279 \\ 
0.5454545455 -0.0114900925 \\ 
0.5464320626 -0.0109401177 \\ 
0.5474095797 -0.0104208082 \\ 
0.5483870968 -0.0099286349 \\ 
0.5493646139 -0.0094607982 \\ 
0.5503421310 -0.0090151384 \\ 
0.5513196481 -0.0085900195 \\ 
0.5522971652 -0.0081842051 \\ 
0.5532746823 -0.0077967418 \\ 
0.5542521994 -0.0074268598 \\ 
0.5552297165 -0.0070738948 \\ 
0.5562072336 -0.0067372324 \\ 
0.5571847507 -0.0064162731 \\ 
0.5581622678 -0.0061104142 \\ 
0.5591397849 -0.0058190430 \\ 
0.5601173021 -0.0055415398 \\ 
0.5610948192 -0.0052772838 \\ 
0.5620723363 -0.0050256610 \\ 
0.5630498534 -0.0047860720 \\ 
0.5640273705 -0.0045579374 \\ 
0.5650048876 -0.0043407022 \\ 
0.5659824047 -0.0041338374 \\ 
0.5669599218 -0.0039368408 \\ 
0.5679374389 -0.0037492365 \\ 
0.5689149560 -0.0035705733 \\ 
0.5698924731 -0.0034004232 \\ 
0.5708699902 -0.0032383798 \\ 
0.5718475073 -0.0030840568 \\ 
0.5728250244 -0.0029370868 \\ 
0.5738025415 -0.0027971198 \\ 
0.5747800587 -0.0026638224 \\ 
0.5757575758 -0.0025368772 \\ 
0.5767350929 -0.0024159815 \\ 
0.5777126100 -0.0023008472 \\ 
0.5786901271 -0.0021911997 \\ 
0.5796676442 -0.0020867776 \\ 
0.5806451613 -0.0019873317 \\ 
0.5816226784 -0.0018926250 \\ 
0.5826001955 -0.0018024316 \\ 
0.5835777126 -0.0017165364 \\ 
0.5845552297 -0.0016347345 \\ 
0.5855327468 -0.0015568309 \\ 
0.5865102639 -0.0014826398 \\ 
0.5874877810 -0.0014119843 \\ 
0.5884652981 -0.0013446959 \\ 
0.5894428152 -0.0012806142 \\ 
0.5904203324 -0.0012195863 \\ 
0.5913978495 -0.0011614666 \\ 
0.5923753666 -0.0011061167 \\ 
0.5933528837 -0.0010534045 \\ 
0.5943304008 -0.0010032043 \\ 
0.5953079179 -0.0009553964 \\ 
0.5962854350 -0.0009098668 \\ 
0.5972629521 -0.0008665069 \\ 
0.5982404692 -0.0008252133 \\ 
0.5992179863 -0.0007858876 \\ 
0.6001955034 -0.0007484360 \\ 
0.6011730205 -0.0007127691 \\ 
0.6021505376 -0.0006788020 \\ 
0.6031280547 -0.0006464535 \\ 
0.6041055718 -0.0006156467 \\ 
0.6050830890 -0.0005863079 \\ 
0.6060606061 -0.0005583673 \\ 
0.6070381232 -0.0005317582 \\ 
0.6080156403 -0.0005064171 \\ 
0.6089931574 -0.0004822837 \\ 
0.6099706745 -0.0004593004 \\ 
0.6109481916 -0.0004374123 \\ 
0.6119257087 -0.0004165674 \\ 
0.6129032258 -0.0003967158 \\ 
0.6138807429 -0.0003778102 \\ 
0.6148582600 -0.0003598056 \\ 
0.6158357771 -0.0003426590 \\ 
0.6168132942 -0.0003263295 \\ 
0.6177908113 -0.0003107782 \\ 
0.6187683284 -0.0002959680 \\ 
0.6197458456 -0.0002818636 \\ 
0.6207233627 -0.0002684313 \\ 
0.6217008798 -0.0002556392 \\ 
0.6226783969 -0.0002434566 \\ 
0.6236559140 -0.0002318547 \\ 
0.6246334311 -0.0002208056 \\ 
0.6256109482 -0.0002102830 \\ 
0.6265884653 -0.0002002620 \\ 
0.6275659824 -0.0001907184 \\ 
0.6285434995 -0.0001816297 \\ 
0.6295210166 -0.0001729741 \\ 
0.6304985337 -0.0001647310 \\ 
0.6314760508 -0.0001568807 \\ 
0.6324535679 -0.0001494045 \\ 
0.6334310850 -0.0001422846 \\ 
0.6344086022 -0.0001355040 \\ 
0.6353861193 -0.0001290466 \\ 
0.6363636364 -0.0001228968 \\ 
0.6373411535 -0.0001170401 \\ 
0.6383186706 -0.0001114626 \\ 
0.6392961877 -0.0001061508 \\ 
0.6402737048 -0.0001010922 \\ 
0.6412512219 -0.0000962746 \\ 
0.6422287390 -0.0000916866 \\ 
0.6432062561 -0.0000873173 \\ 
0.6441837732 -0.0000831561 \\ 
0.6451612903 -0.0000791933 \\ 
0.6461388074 -0.0000754193 \\ 
0.6471163245 -0.0000718252 \\ 
0.6480938416 -0.0000684024 \\ 
0.6490713587 -0.0000651426 \\ 
0.6500488759 -0.0000620383 \\ 
0.6510263930 -0.0000590818 \\ 
0.6520039101 -0.0000562663 \\ 
0.6529814272 -0.0000535849 \\ 
0.6539589443 -0.0000510313 \\ 
0.6549364614 -0.0000485994 \\ 
0.6559139785 -0.0000462834 \\ 
0.6568914956 -0.0000440777 \\ 
0.6578690127 -0.0000419772 \\ 
0.6588465298 -0.0000399768 \\ 
0.6598240469 -0.0000380717 \\ 
0.6608015640 -0.0000362573 \\ 
0.6617790811 -0.0000345295 \\ 
0.6627565982 -0.0000328840 \\ 
0.6637341153 -0.0000313169 \\ 
0.6647116325 -0.0000298245 \\ 
0.6656891496 -0.0000284032 \\ 
0.6666666667 -0.0000270496 \\ 
0.6676441838 -0.0000257606 \\ 
0.6686217009 -0.0000245329 \\ 
0.6695992180 -0.0000233638 \\ 
0.6705767351 -0.0000222504 \\ 
0.6715542522 -0.0000211901 \\ 
0.6725317693 -0.0000201803 \\ 
0.6735092864 -0.0000192186 \\ 
0.6744868035 -0.0000183027 \\ 
0.6754643206 -0.0000174305 \\ 
0.6764418377 -0.0000165998 \\ 
0.6774193548 -0.0000158088 \\ 
0.6783968719 -0.0000150554 \\ 
0.6793743891 -0.0000143379 \\ 
0.6803519062 -0.0000136546 \\ 
0.6813294233 -0.0000130039 \\ 
0.6823069404 -0.0000123842 \\ 
0.6832844575 -0.0000117940 \\ 
0.6842619746 -0.0000112320 \\ 
0.6852394917 -0.0000106967 \\ 
0.6862170088 -0.0000101870 \\ 
0.6871945259 -0.0000097015 \\ 
0.6881720430 -0.0000092392 \\ 
0.6891495601 -0.0000087989 \\ 
0.6901270772 -0.0000083796 \\ 
0.6911045943 -0.0000079803 \\ 
0.6920821114 -0.0000076000 \\ 
0.6930596285 -0.0000072378 \\ 
0.6940371457 -0.0000068929 \\ 
0.6950146628 -0.0000065644 \\ 
0.6959921799 -0.0000062516 \\ 
0.6969696970 -0.0000059536 \\ 
0.6979472141 -0.0000056699 \\ 
0.6989247312 -0.0000053997 \\ 
0.6999022483 -0.0000051424 \\ 
0.7008797654 -0.0000048973 \\ 
0.7018572825 -0.0000046639 \\ 
0.7028347996 -0.0000044417 \\ 
0.7038123167 -0.0000042300 \\ 
0.7047898338 -0.0000040284 \\ 
0.7057673509 -0.0000038365 \\ 
0.7067448680 -0.0000036536 \\ 
0.7077223851 -0.0000034795 \\ 
0.7086999022 -0.0000033137 \\ 
0.7096774194 -0.0000031558 \\ 
0.7106549365 -0.0000030054 \\ 
0.7116324536 -0.0000028622 \\ 
0.7126099707 -0.0000027258 \\ 
0.7135874878 -0.0000025959 \\ 
0.7145650049 -0.0000024722 \\ 
0.7155425220 -0.0000023544 \\ 
0.7165200391 -0.0000022422 \\ 
0.7174975562 -0.0000021353 \\ 
0.7184750733 -0.0000020335 \\ 
0.7194525904 -0.0000019366 \\ 
0.7204301075 -0.0000018443 \\ 
0.7214076246 -0.0000017565 \\ 
0.7223851417 -0.0000016728 \\ 
0.7233626588 -0.0000015930 \\ 
0.7243401760 -0.0000015171 \\ 
0.7253176931 -0.0000014448 \\ 
0.7262952102 -0.0000013760 \\ 
0.7272727273 -0.0000013104 \\ 
0.7282502444 -0.0000012479 \\ 
0.7292277615 -0.0000011885 \\ 
0.7302052786 -0.0000011318 \\ 
0.7311827957 -0.0000010779 \\ 
0.7321603128 -0.0000010265 \\ 
0.7331378299 -0.0000009776 \\ 
0.7341153470 -0.0000009310 \\ 
0.7350928641 -0.0000008867 \\ 
0.7360703812 -0.0000008444 \\ 
0.7370478983 -0.0000008042 \\ 
0.7380254154 -0.0000007658 \\ 
0.7390029326 -0.0000007293 \\ 
0.7399804497 -0.0000006946 \\ 
0.7409579668 -0.0000006615 \\ 
0.7419354839 -0.0000006300 \\ 
0.7429130010 -0.0000005999 \\ 
0.7438905181 -0.0000005714 \\ 
0.7448680352 -0.0000005441 \\ 
0.7458455523 -0.0000005182 \\ 
0.7468230694 -0.0000004935 \\ 
0.7478005865 -0.0000004700 \\ 
0.7487781036 -0.0000004476 \\ 
0.7497556207 -0.0000004263 \\ 
0.7507331378 -0.0000004059 \\ 
0.7517106549 -0.0000003866 \\ 
0.7526881720 -0.0000003682 \\ 
0.7536656891 -0.0000003506 \\ 
0.7546432063 -0.0000003339 \\ 
0.7556207234 -0.0000003180 \\ 
0.7565982405 -0.0000003029 \\ 
0.7575757576 -0.0000002884 \\ 
0.7585532747 -0.0000002747 \\ 
0.7595307918 -0.0000002616 \\ 
0.7605083089 -0.0000002491 \\ 
0.7614858260 -0.0000002372 \\ 
0.7624633431 -0.0000002259 \\ 
0.7634408602 -0.0000002152 \\ 
0.7644183773 -0.0000002049 \\ 
0.7653958944 -0.0000001952 \\ 
0.7663734115 -0.0000001859 \\ 
0.7673509286 -0.0000001770 \\ 
0.7683284457 -0.0000001686 \\ 
0.7693059629 -0.0000001605 \\ 
0.7702834800 -0.0000001529 \\ 
0.7712609971 -0.0000001456 \\ 
0.7722385142 -0.0000001387 \\ 
0.7732160313 -0.0000001320 \\ 
0.7741935484 -0.0000001258 \\ 
0.7751710655 -0.0000001198 \\ 
0.7761485826 -0.0000001141 \\ 
0.7771260997 -0.0000001086 \\ 
0.7781036168 -0.0000001034 \\ 
0.7790811339 -0.0000000985 \\ 
0.7800586510 -0.0000000938 \\ 
0.7810361681 -0.0000000893 \\ 
0.7820136852 -0.0000000851 \\ 
0.7829912023 -0.0000000810 \\ 
0.7839687195 -0.0000000772 \\ 
0.7849462366 -0.0000000735 \\ 
0.7859237537 -0.0000000700 \\ 
0.7869012708 -0.0000000667 \\ 
0.7878787879 -0.0000000635 \\ 
0.7888563050 -0.0000000605 \\ 
0.7898338221 -0.0000000576 \\ 
0.7908113392 -0.0000000548 \\ 
0.7917888563 -0.0000000522 \\ 
0.7927663734 -0.0000000497 \\ 
0.7937438905 -0.0000000474 \\ 
0.7947214076 -0.0000000451 \\ 
0.7956989247 -0.0000000430 \\ 
0.7966764418 -0.0000000409 \\ 
0.7976539589 -0.0000000390 \\ 
0.7986314761 -0.0000000371 \\ 
0.7996089932 -0.0000000353 \\ 
0.8005865103 -0.0000000336 \\ 
0.8015640274 -0.0000000320 \\ 
0.8025415445 -0.0000000305 \\ 
0.8035190616 -0.0000000291 \\ 
0.8044965787 -0.0000000277 \\ 
0.8054740958 -0.0000000264 \\ 
0.8064516129 -0.0000000251 \\ 
0.8074291300 -0.0000000239 \\ 
0.8084066471 -0.0000000228 \\ 
0.8093841642 -0.0000000217 \\ 
0.8103616813 -0.0000000206 \\ 
0.8113391984 -0.0000000197 \\ 
0.8123167155 -0.0000000187 \\ 
0.8132942326 -0.0000000178 \\ 
0.8142717498 -0.0000000170 \\ 
0.8152492669 -0.0000000162 \\ 
0.8162267840 -0.0000000154 \\ 
0.8172043011 -0.0000000147 \\ 
0.8181818182 -0.0000000140 \\ 
0.8191593353 -0.0000000133 \\ 
0.8201368524 -0.0000000127 \\ 
0.8211143695 -0.0000000121 \\ 
0.8220918866 -0.0000000115 \\ 
0.8230694037 -0.0000000109 \\ 
0.8240469208 -0.0000000104 \\ 
0.8250244379 -0.0000000099 \\ 
0.8260019550 -0.0000000095 \\ 
0.8269794721 -0.0000000090 \\ 
0.8279569892 -0.0000000086 \\ 
0.8289345064 -0.0000000082 \\ 
0.8299120235 -0.0000000078 \\ 
0.8308895406 -0.0000000074 \\ 
0.8318670577 -0.0000000071 \\ 
0.8328445748 -0.0000000067 \\ 
0.8338220919 -0.0000000064 \\ 
0.8347996090 -0.0000000061 \\ 
0.8357771261 -0.0000000058 \\ 
0.8367546432 -0.0000000055 \\ 
0.8377321603 -0.0000000053 \\ 
0.8387096774 -0.0000000050 \\ 
0.8396871945 -0.0000000048 \\ 
0.8406647116 -0.0000000045 \\ 
0.8416422287 -0.0000000043 \\ 
0.8426197458 -0.0000000041 \\ 
0.8435972630 -0.0000000039 \\ 
0.8445747801 -0.0000000037 \\ 
0.8455522972 -0.0000000036 \\ 
0.8465298143 -0.0000000034 \\ 
0.8475073314 -0.0000000032 \\ 
0.8484848485 -0.0000000031 \\ 
0.8494623656 -0.0000000029 \\ 
0.8504398827 -0.0000000028 \\ 
0.8514173998 -0.0000000027 \\ 
0.8523949169 -0.0000000025 \\ 
0.8533724340 -0.0000000024 \\ 
0.8543499511 -0.0000000023 \\ 
0.8553274682 -0.0000000022 \\ 
0.8563049853 -0.0000000021 \\ 
0.8572825024 -0.0000000020 \\ 
0.8582600196 -0.0000000019 \\ 
0.8592375367 -0.0000000018 \\ 
0.8602150538 -0.0000000017 \\ 
0.8611925709 -0.0000000016 \\ 
0.8621700880 -0.0000000016 \\ 
0.8631476051 -0.0000000015 \\ 
0.8641251222 -0.0000000014 \\ 
0.8651026393 -0.0000000013 \\ 
0.8660801564 -0.0000000013 \\ 
0.8670576735 -0.0000000012 \\ 
0.8680351906 -0.0000000012 \\ 
0.8690127077 -0.0000000011 \\ 
0.8699902248 -0.0000000011 \\ 
0.8709677419 -0.0000000010 \\ 
0.8719452590 -0.0000000010 \\ 
0.8729227761 -0.0000000009 \\ 
0.8739002933 -0.0000000009 \\ 
0.8748778104 -0.0000000008 \\ 
0.8758553275 -0.0000000008 \\ 
0.8768328446 -0.0000000007 \\ 
0.8778103617 -0.0000000007 \\ 
0.8787878788 -0.0000000007 \\ 
0.8797653959 -0.0000000006 \\ 
0.8807429130 -0.0000000006 \\ 
0.8817204301 -0.0000000006 \\ 
0.8826979472 -0.0000000006 \\ 
0.8836754643 -0.0000000005 \\ 
0.8846529814 -0.0000000005 \\ 
0.8856304985 -0.0000000005 \\ 
0.8866080156 -0.0000000005 \\ 
0.8875855327 -0.0000000004 \\ 
0.8885630499 -0.0000000004 \\ 
0.8895405670 -0.0000000004 \\ 
0.8905180841 -0.0000000004 \\ 
0.8914956012 -0.0000000004 \\ 
0.8924731183 -0.0000000003 \\ 
0.8934506354 -0.0000000003 \\ 
0.8944281525 -0.0000000003 \\ 
0.8954056696 -0.0000000003 \\ 
0.8963831867 -0.0000000003 \\ 
0.8973607038 -0.0000000003 \\ 
0.8983382209 -0.0000000003 \\ 
0.8993157380 -0.0000000002 \\ 
0.9002932551 -0.0000000002 \\ 
0.9012707722 -0.0000000002 \\ 
0.9022482893 -0.0000000002 \\ 
0.9032258065 -0.0000000002 \\ 
0.9042033236 -0.0000000002 \\ 
0.9051808407 -0.0000000002 \\ 
0.9061583578 -0.0000000002 \\ 
0.9071358749 -0.0000000002 \\ 
0.9081133920 -0.0000000002 \\ 
0.9090909091 -0.0000000001 \\ 
0.9100684262 -0.0000000001 \\ 
0.9110459433 -0.0000000001 \\ 
0.9120234604 -0.0000000001 \\ 
0.9130009775 -0.0000000001 \\ 
0.9139784946 -0.0000000001 \\ 
0.9149560117 -0.0000000001 \\ 
0.9159335288 -0.0000000001 \\ 
0.9169110459 -0.0000000001 \\ 
0.9178885630 -0.0000000001 \\ 
0.9188660802 -0.0000000001 \\ 
0.9198435973 -0.0000000001 \\ 
0.9208211144 -0.0000000001 \\ 
0.9217986315 -0.0000000001 \\ 
0.9227761486 -0.0000000001 \\ 
0.9237536657 -0.0000000001 \\ 
0.9247311828 -0.0000000001 \\ 
0.9257086999 -0.0000000001 \\ 
0.9266862170 -0.0000000001 \\ 
0.9276637341 -0.0000000001 \\ 
0.9286412512 -0.0000000001 \\ 
0.9296187683 -0.0000000001 \\ 
0.9305962854 -0.0000000001 \\ 
0.9315738025 -0.0000000000 \\ 
0.9325513196 -0.0000000000 \\ 
0.9335288368 -0.0000000000 \\ 
0.9345063539 -0.0000000000 \\ 
0.9354838710 -0.0000000000 \\ 
0.9364613881 -0.0000000000 \\ 
0.9374389052 -0.0000000000 \\ 
0.9384164223 -0.0000000000 \\ 
0.9393939394 -0.0000000000 \\ 
0.9403714565 -0.0000000000 \\ 
0.9413489736 -0.0000000000 \\ 
0.9423264907 -0.0000000000 \\ 
0.9433040078 -0.0000000000 \\ 
0.9442815249 -0.0000000000 \\ 
0.9452590420 -0.0000000000 \\ 
0.9462365591 -0.0000000000 \\ 
0.9472140762 -0.0000000000 \\ 
0.9481915934 -0.0000000000 \\ 
0.9491691105 -0.0000000000 \\ 
0.9501466276 -0.0000000000 \\ 
0.9511241447 -0.0000000000 \\ 
0.9521016618 -0.0000000000 \\ 
0.9530791789 -0.0000000000 \\ 
0.9540566960 -0.0000000000 \\ 
0.9550342131 -0.0000000000 \\ 
0.9560117302 -0.0000000000 \\ 
0.9569892473 -0.0000000000 \\ 
0.9579667644 -0.0000000000 \\ 
0.9589442815 -0.0000000000 \\ 
0.9599217986 -0.0000000000 \\ 
0.9608993157 -0.0000000000 \\ 
0.9618768328 -0.0000000000 \\ 
0.9628543500 -0.0000000000 \\ 
0.9638318671 -0.0000000000 \\ 
0.9648093842 -0.0000000000 \\ 
0.9657869013 -0.0000000000 \\ 
0.9667644184 -0.0000000000 \\ 
0.9677419355 -0.0000000000 \\ 
0.9687194526 -0.0000000000 \\ 
0.9696969697 -0.0000000000 \\ 
0.9706744868 -0.0000000000 \\ 
0.9716520039 -0.0000000000 \\ 
0.9726295210 -0.0000000000 \\ 
0.9736070381 -0.0000000000 \\ 
0.9745845552 -0.0000000000 \\ 
0.9755620723 -0.0000000000 \\ 
0.9765395894 -0.0000000000 \\ 
0.9775171065 -0.0000000000 \\ 
0.9784946237 -0.0000000000 \\ 
0.9794721408 -0.0000000000 \\ 
0.9804496579 -0.0000000000 \\ 
0.9814271750 -0.0000000000 \\ 
0.9824046921 -0.0000000000 \\ 
0.9833822092 -0.0000000000 \\ 
0.9843597263 -0.0000000000 \\ 
0.9853372434 -0.0000000000 \\ 
0.9863147605 -0.0000000000 \\ 
0.9872922776 -0.0000000000 \\ 
0.9882697947 -0.0000000000 \\ 
0.9892473118 -0.0000000000 \\ 
0.9902248289 -0.0000000000 \\ 
0.9912023460 -0.0000000000 \\ 
0.9921798631 -0.0000000000 \\ 
0.9931573803 -0.0000000000 \\ 
0.9941348974 -0.0000000000 \\ 
0.9951124145 -0.0000000000 \\ 
0.9960899316 -0.0000000000 \\ 
0.9970674487 -0.0000000000 \\ 
0.9980449658 -0.0000000000 \\ 
0.9990224829 -0.0000000000 \\ 
1.0000000000 -0.0000000000 \\ 
    };   
\end{axis} 
\end{tikzpicture} 


==> display_acs.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-25.09765625,
xmax=24.90234375,
xlabel={time t},
y dir=reverse,
ymin=-0.00196078431372549,
ymax=1.00196078431373,
ylabel={arc length s}
]
\addplot [forget plot] graphics [xmin=-25.09765625,xmax=24.90234375,ymin=-0.00196078431372549,ymax=1.00196078431373] {display_acs-1.png};
\end{axis}
\end{tikzpicture}%

==> display_amp.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-25.09765625,
xmax=24.90234375,
xlabel={time t},
y dir=reverse,
ymin=-0.00196078431372549,
ymax=1.00196078431373,
ylabel={arc length s}
]
\addplot [forget plot] graphics [xmin=-25.09765625,xmax=24.90234375,ymin=-0.00196078431372549,ymax=1.00196078431373] {display_amp-1.png};
\end{axis}
\end{tikzpicture}%

==> display_v.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-25.09765625,
xmax=24.90234375,
xlabel={time t},
y dir=reverse,
ymin=-0.00196078431372549,
ymax=1.00196078431373,
ylabel={arc length s}
]
\addplot [forget plot] graphics [xmin=-25.09765625,xmax=24.90234375,ymin=-0.00196078431372549,ymax=1.00196078431373] {display_v-1.png};
\end{axis}
\end{tikzpicture}%

==> display_vod.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
axis on top,
scale only axis,
xmin=-25.09765625,
xmax=24.90234375,
xlabel={time t},
y dir=reverse,
ymin=-0.00196078431372549,
ymax=1.00196078431373,
ylabel={arc length s}
]
\addplot [forget plot] graphics [xmin=-25.09765625,xmax=24.90234375,ymin=-0.00196078431372549,ymax=1.00196078431373] {display_vod-1.png};
\end{axis}
\end{tikzpicture}%

==> flat2peak.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={arc length s},
ymin=0,
ymax=2.5,
ylabel={amplitude R(s)}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.00392156862745098	0.487152860315942\\
0.00784313725490196	0.473942983279757\\
0.0117647058823529	0.460340549045945\\
0.0156862745098039	0.446319823184729\\
0.0196078431372549	0.431861231260405\\
0.0235294117647059	0.416954694389703\\
0.0274509803921569	0.401602442992115\\
0.0313725490196078	0.385821011381164\\
0.0352941176470588	0.369642246219256\\
0.0392156862745098	0.353113124992624\\
0.0431372549019608	0.336294176231591\\
0.0470588235294118	0.319256743897586\\
0.0509803921568627	0.302079350547794\\
0.0549019607843137	0.284843568392433\\
0.0588235294117647	0.267630188459895\\
0.0627450980392157	0.250515856653715\\
0.0666666666666667	0.233570788399794\\
0.0705882352941176	0.216857375782442\\
0.0745098039215686	0.200429718616721\\
0.0784313725490196	0.184333939639091\\
0.0823529411764706	0.168608853526431\\
0.0862745098039216	0.153287037308623\\
0.0901960784313725	0.138395914142389\\
0.0941176470588235	0.123958954495897\\
0.0980392156862745	0.109996808626321\\
0.101960784313725	0.0965285275277707\\
0.105882352941176	0.0835730085187423\\
0.109803921568627	0.0711511313007214\\
0.113725490196078	0.0592868746587174\\
0.117647058823529	0.0480182800659331\\
0.12156862745098	0.0374471782722164\\
0.125490196078431	0.0278750162238289\\
0.129411764705882	0.0202411943571925\\
0.133333333333333	0.0170101409744193\\
0.137254901960784	0.0197796834190874\\
0.141176470588235	0.0266379833584024\\
0.145098039215686	0.03512790641411\\
0.149019607843137	0.044334820257034\\
0.152941176470588	0.0539520806957126\\
0.156862745098039	0.0638684780273792\\
0.16078431372549	0.0740402780688338\\
0.164705882352941	0.0844495657776921\\
0.168627450980392	0.09508916196906\\
0.172549019607843	0.105956634078469\\
0.176470588235294	0.117051761162233\\
0.180392156862745	0.128375462575874\\
0.184313725490196	0.13992922011302\\
0.188235294117647	0.151714867606432\\
0.192156862745098	0.163734414614601\\
0.196078431372549	0.175989861364552\\
0.2	0.188483090831326\\
0.203921568627451	0.201215662541106\\
0.207843137254902	0.214188582497996\\
0.211764705882353	0.22740212272779\\
0.215686274509804	0.240855519554753\\
0.219607843137255	0.254546746237827\\
0.223529411764706	0.268472238790582\\
0.227450980392157	0.282626654384283\\
0.231372549019608	0.29700266003771\\
0.235294117647059	0.311590764486787\\
0.23921568627451	0.326379258962576\\
0.243137254901961	0.341354201341393\\
0.247058823529412	0.356499583379721\\
0.250980392156863	0.371797492812055\\
0.254901960784314	0.387228482601491\\
0.258823529411765	0.40277201234143\\
0.262745098039216	0.418406875024118\\
0.266666666666667	0.434111741672678\\
0.270588235294118	0.449865625677678\\
0.274509803921569	0.465648347110552\\
0.27843137254902	0.481440918148522\\
0.282352941176471	0.497225837498373\\
0.286274509803922	0.512987255030259\\
0.290196078431373	0.528711169429514\\
0.294117647058824	0.544385411961686\\
0.298039215686275	0.55999964224907\\
0.301960784313725	0.575545293802254\\
0.305882352941176	0.591015405832535\\
0.309803921568627	0.606404559684983\\
0.313725490196078	0.621708663056155\\
0.317647058823529	0.636924851620911\\
0.32156862745098	0.652051313725241\\
0.325490196078431	0.667087128566822\\
0.329411764705882	0.682032158785337\\
0.333333333333333	0.696886915742481\\
0.337254901960784	0.711652469704602\\
0.341176470588235	0.726330312054563\\
0.345098039215686	0.740922306355969\\
0.349019607843137	0.755430573613661\\
0.352941176470588	0.769857474058396\\
0.356862745098039	0.784205519336098\\
0.36078431372549	0.79847733532927\\
0.364705882352941	0.812675603626366\\
0.368627450980392	0.826803076927927\\
0.372549019607843	0.840862473725481\\
0.376470588235294	0.854856546744206\\
0.380392156862745	0.868787986021134\\
0.384313725490196	0.882659419095095\\
0.388235294117647	0.89647344962935\\
0.392156862745098	0.910232589133105\\
0.396078431372549	0.92393926103312\\
0.4	0.937595816236995\\
0.403921568627451	0.951204510024669\\
0.407843137254902	0.964767502500496\\
0.411764705882353	0.978286852247978\\
0.415686274509804	0.991764538660876\\
0.419607843137255	1.00520241715113\\
0.423529411764706	1.01860227090214\\
0.427450980392157	1.03196574698615\\
0.431372549019608	1.04529444211768\\
0.435294117647059	1.05858982324147\\
0.43921568627451	1.07185327347102\\
0.443137254901961	1.0850860884734\\
0.447058823529412	1.09828946627347\\
0.450980392156863	1.11146451971097\\
0.454901960784314	1.12461226302306\\
0.458823529411765	1.13773364934381\\
0.462745098039216	1.15082953385898\\
0.466666666666667	1.16390068115313\\
0.470588235294118	1.17694779585596\\
0.474509803921569	1.1899715435798\\
0.47843137254902	1.20297243908124\\
0.482352941176471	1.21595094164106\\
0.486274509803922	1.22890751675572\\
0.490196078431373	1.24184248637285\\
0.494117647058824	1.25475610015423\\
0.498039215686275	1.26764855587488\\
0.501960784313725	1.28052018241981\\
0.505882352941176	1.29337088158074\\
0.509803921568627	1.30620080067526\\
0.513725490196078	1.31900993656743\\
0.517647058823529	1.33179825763245\\
0.52156862745098	1.34456558964519\\
0.525490196078431	1.35731173273374\\
0.529411764705882	1.37003654221178\\
0.533333333333333	1.38273985414986\\
0.537254901960784	1.39542127325537\\
0.541176470588235	1.40808048184258\\
0.545098039215686	1.42071713911384\\
0.549019607843137	1.43333078217281\\
0.552941176470588	1.44592103089031\\
0.556862745098039	1.45848738661606\\
0.56078431372549	1.47102933409726\\
0.564705882352941	1.48354624746358\\
0.568627450980392	1.49603768471139\\
0.572549019607843	1.50850309520501\\
0.576470588235294	1.52094161926767\\
0.580392156862745	1.53335278886629\\
0.584313725490196	1.54573593029945\\
0.588235294117647	1.55809016525737\\
0.592156862745098	1.57041501248327\\
0.596078431372549	1.58270948954158\\
0.6	1.59497301346613\\
0.603921568627451	1.60720470526706\\
0.607843137254902	1.61940388569471\\
0.611764705882353	1.63156958411805\\
0.615686274509804	1.64370103540283\\
0.619607843137255	1.65579738332469\\
0.623529411764706	1.66785788080497\\
0.627450980392157	1.67988149666877\\
0.631372549019608	1.69186750504148\\
0.635294117647059	1.70381490839846\\
0.63921568627451	1.71572291661308\\
0.643137254901961	1.72759046837771\\
0.647058823529412	1.73941681485829\\
0.650980392156863	1.75120093914319\\
0.654901960784314	1.76294194644519\\
0.658823529411765	1.77463896690194\\
0.662745098039216	1.78629097677518\\
0.666666666666667	1.79789716145426\\
0.670588235294118	1.80945646406087\\
0.674509803921569	1.82096795678672\\
0.67843137254902	1.83243074516982\\
0.682352941176471	1.84384397472138\\
0.686274509803922	1.85520655913156\\
0.690196078431373	1.86651754803628\\
0.694117647058824	1.87777612215993\\
0.698039215686274	1.88898132771005\\
0.701960784313725	1.90013217901844\\
0.705882352941177	1.91122764658846\\
0.709803921568627	1.9222670217261\\
0.713725490196078	1.93324918613196\\
0.717647058823529	1.9441732660806\\
0.72156862745098	1.95503839526654\\
0.725490196078431	1.96584350450672\\
0.729411764705882	1.97658778372028\\
0.733333333333333	1.98727035241907\\
0.737254901960784	1.99789012112407\\
0.741176470588235	2.00844630199854\\
0.745098039215686	2.0189378928938\\
0.749019607843137	2.02936406874734\\
0.752941176470588	2.03972381364509\\
0.756862745098039	2.05001631588173\\
0.76078431372549	2.06024047194861\\
0.764705882352941	2.07039556678782\\
0.768627450980392	2.08048059781173\\
0.772549019607843	2.09049460334343\\
0.776470588235294	2.10043660868569\\
0.780392156862745	2.1103056870296\\
0.784313725490196	2.1201009607488\\
0.788235294117647	2.12982145990667\\
0.792156862745098	2.13946611451185\\
0.796078431372549	2.1490339881637\\
0.8	2.15852404778315\\
0.803921568627451	2.16793535767255\\
0.807843137254902	2.17726683841642\\
0.811764705882353	2.18651736321798\\
0.815686274509804	2.19568581026323\\
0.819607843137255	2.20477120209723\\
0.823529411764706	2.21377228873147\\
0.827450980392157	2.22268786858227\\
0.831372549019608	2.23151666669444\\
0.835294117647059	2.2402575584393\\
0.83921568627451	2.24890901448085\\
0.843137254901961	2.25746981948524\\
0.847058823529412	2.2659383457125\\
0.850980392156863	2.27431326694721\\
0.854901960784314	2.28259286983329\\
0.858823529411765	2.29077548382779\\
0.862745098039216	2.29885940681831\\
0.866666666666667	2.30684281157115\\
0.870588235294118	2.31472357940979\\
0.874509803921569	2.32249979701675\\
0.87843137254902	2.33016919178958\\
0.882352941176471	2.33772945483729\\
0.886274509803922	2.34517817363922\\
0.890196078431372	2.35251261738908\\
0.894117647058824	2.35973013373945\\
0.898039215686275	2.36682755461444\\
0.901960784313726	2.37380196202452\\
0.905882352941176	2.38064993513119\\
0.909803921568627	2.3873678122475\\
0.913725490196078	2.39395179265085\\
0.917647058823529	2.40039804270692\\
0.92156862745098	2.40670209993748\\
0.925490196078431	2.41285945303061\\
0.929411764705882	2.41886536037452\\
0.933333333333333	2.42471464905427\\
0.937254901960784	2.43040201116781\\
0.941176470588235	2.4359218148164\\
0.945098039215686	2.44126801189052\\
0.949019607843137	2.44643444172638\\
0.952941176470588	2.45141464930971\\
0.956862745098039	2.45620170703062\\
0.96078431372549	2.46078892134457\\
0.964705882352941	2.46516897572029\\
0.968627450980392	2.46933465195954\\
0.972549019607843	2.47327877316071\\
0.976470588235294	2.47699415461155\\
0.980392156862745	2.48047366151035\\
0.984313725490196	2.48371107276145\\
0.988235294117647	2.48670036703761\\
0.992156862745098	2.48943711608387\\
0.996078431372549	2.49196838985194\\
1	2.5\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.00392156862745098	0.480517513428785\\
0.00784313725490196	0.460997611186574\\
0.0117647058823529	0.441476856094497\\
0.0156862745098039	0.421986699215044\\
0.0196078431372549	0.402553229716471\\
0.0235294117647059	0.38326835703144\\
0.0274509803921569	0.364167067232642\\
0.0313725490196078	0.345250406353989\\
0.0352941176470588	0.326723572565193\\
0.0392156862745098	0.308463709281019\\
0.0431372549019608	0.290559314169287\\
0.0470588235294118	0.273171964584575\\
0.0509803921568627	0.256014059836717\\
0.0549019607843137	0.239642123677633\\
0.0588235294117647	0.223390649365677\\
0.0627450980392157	0.208074205912113\\
0.0666666666666667	0.192902969037448\\
0.0705882352941176	0.178515542712794\\
0.0745098039215686	0.164594499796635\\
0.0784313725490196	0.150806267279036\\
0.0823529411764706	0.138250760703674\\
0.0862745098039216	0.125695416401198\\
0.0901960784313725	0.113517061868729\\
0.0941176470588235	0.102325412492024\\
0.0980392156862745	0.0911362666994283\\
0.101960784313725	0.0804864922695976\\
0.105882352941176	0.070653726509149\\
0.109803921568627	0.0608294954771641\\
0.113725490196078	0.0523004927558124\\
0.117647058823529	0.043978956822807\\
0.12156862745098	0.0366363460752108\\
0.125490196078431	0.0298564660371286\\
0.129411764705882	0.0236091324955018\\
0.133333333333333	0.0178570242905591\\
0.137254901960784	0.0124697990652029\\
0.141176470588235	0.00744961545549489\\
0.145098039215686	0.0032261790800962\\
0.149019607843137	0.00397730417772842\\
0.152941176470588	0.00839964369513418\\
0.156862745098039	0.0134038330439644\\
0.16078431372549	0.0187573443666166\\
0.164705882352941	0.0244883064538473\\
0.168627450980392	0.0306778418176029\\
0.172549019607843	0.0373777787302961\\
0.176470588235294	0.0447134485369434\\
0.180392156862745	0.0527736228532157\\
0.184313725490196	0.0615308367266073\\
0.188235294117647	0.0708138445667356\\
0.192156862745098	0.0807278099697885\\
0.196078431372549	0.091213337935585\\
0.2	0.102099904658466\\
0.203921568627451	0.113535336768141\\
0.207843137254902	0.125510394689616\\
0.211764705882353	0.137630220277568\\
0.215686274509804	0.150868364770902\\
0.219607843137255	0.164110395827864\\
0.223529411764706	0.17815380360107\\
0.227450980392157	0.192739811099605\\
0.231372549019608	0.207545957405108\\
0.235294117647059	0.223414218438845\\
0.23921568627451	0.23928303517177\\
0.243137254901961	0.256213551341529\\
0.247058823529412	0.273214711688923\\
0.250980392156863	0.291079180012025\\
0.254901960784314	0.30908954429458\\
0.258823529411765	0.327793848397181\\
0.262745098039216	0.346730289078625\\
0.266666666666667	0.366038206468518\\
0.270588235294118	0.385675920526519\\
0.274509803921569	0.405505547972499\\
0.27843137254902	0.425540565651263\\
0.282352941176471	0.445693783035411\\
0.286274509803922	0.465904910229855\\
0.290196078431373	0.486148675842188\\
0.294117647058824	0.50638187177972\\
0.298039215686275	0.526464079956879\\
0.301960784313725	0.546432424278914\\
0.305882352941176	0.566261135429151\\
0.309803921568627	0.585926152992183\\
0.313725490196078	0.605406729525174\\
0.317647058823529	0.62462762498484\\
0.32156862745098	0.643554804917721\\
0.325490196078431	0.662249102264743\\
0.329411764705882	0.680707437643226\\
0.333333333333333	0.698929302319629\\
0.337254901960784	0.716916477218853\\
0.341176470588235	0.734666740762303\\
0.345098039215686	0.75203849237909\\
0.349019607843137	0.76918107441308\\
0.352941176470588	0.78610277369365\\
0.356862745098039	0.802812637390814\\
0.36078431372549	0.819320306228428\\
0.364705882352941	0.835626590174635\\
0.368627450980392	0.85156606773103\\
0.372549019607843	0.867323132637763\\
0.376470588235294	0.88290878222913\\
0.380392156862745	0.898334104890265\\
0.384313725490196	0.913610263462651\\
0.388235294117647	0.92858119410627\\
0.392156862745098	0.943353099332439\\
0.396078431372549	0.957996816192194\\
0.4	0.972523468699233\\
0.403921568627451	0.98694415286748\\
0.407843137254902	1.0010195360641\\
0.411764705882353	1.01498385616454\\
0.415686274509804	1.02886168588908\\
0.419607843137255	1.04266392485205\\
0.423529411764706	1.05623799935929\\
0.427450980392157	1.06961655379682\\
0.431372549019608	1.08293755074713\\
0.435294117647059	1.09621165423707\\
0.43921568627451	1.10930046472395\\
0.443137254901961	1.12217869840609\\
0.447058823529412	1.13502697086932\\
0.450980392156863	1.14785579323874\\
0.454901960784314	1.16046548310219\\
0.458823529411765	1.17292215729863\\
0.462745098039216	1.18537539683295\\
0.466666666666667	1.19783564794616\\
0.470588235294118	1.20996378738752\\
0.474509803921569	1.2220723862302\\
0.47843137254902	1.23420342983763\\
0.482352941176471	1.24621173375228\\
0.486274509803922	1.25800456733808\\
0.490196078431373	1.26983482653751\\
0.494117647058824	1.28171298060146\\
0.498039215686275	1.29322434867447\\
0.501960784313725	1.30478065465227\\
0.505882352941176	1.31639962636801\\
0.509803921568627	1.32777965684004\\
0.513725490196078	1.33908746151817\\
0.517647058823529	1.35047252975212\\
0.52156862745098	1.3617146996423\\
0.525490196078431	1.37279858191482\\
0.529411764705882	1.38397418769242\\
0.533333333333333	1.39507077642547\\
0.537254901960784	1.40595439389977\\
0.541176470588235	1.41694416148138\\
0.545098039215686	1.42788648293674\\
0.549019607843137	1.43859288406482\\
0.552941176470588	1.44941992738402\\
0.556862745098039	1.46019853794805\\
0.56078431372549	1.47075041154233\\
0.564705882352941	1.48143743078922\\
0.568627450980392	1.49204194887995\\
0.572549019607843	1.50246168074703\\
0.576470588235294	1.51303118833574\\
0.580392156862745	1.52345068812917\\
0.584313725490196	1.53376034776149\\
0.588235294117647	1.54423455898923\\
0.592156862745098	1.55445746787394\\
0.596078431372549	1.56467916594295\\
0.6	1.57508034919286\\
0.603921568627451	1.58509453919998\\
0.607843137254902	1.59525030153462\\
0.611764705882353	1.60547965446937\\
0.615686274509804	1.61539344581218\\
0.619607843137255	1.62550535968368\\
0.623529411764706	1.63550857192099\\
0.627450980392157	1.64538539205305\\
0.631372549019608	1.65547573168651\\
0.635294117647059	1.66523959870564\\
0.63921568627451	1.67510158223776\\
0.643137254901961	1.68506665717388\\
0.647058823529412	1.69470345357302\\
0.650980392156863	1.70457302671581\\
0.654901960784314	1.71428006564134\\
0.658823529411765	1.72393112226889\\
0.662745098039216	1.73383016524727\\
0.666666666666667	1.74326566555897\\
0.670588235294118	1.75295366444121\\
0.674509803921569	1.76257542094046\\
0.67843137254902	1.77205453603257\\
0.682352941176471	1.78180235758119\\
0.686274509803922	1.79113207767481\\
0.690196078431373	1.80067782835193\\
0.694117647058824	1.81018510910727\\
0.698039215686274	1.81953152189533\\
0.701960784313725	1.82916717190956\\
0.705882352941177	1.83836216319785\\
0.709803921568627	1.84780537692774\\
0.713725490196078	1.85716854130427\\
0.717647058823529	1.86642204001893\\
0.72156862745098	1.8759494103244\\
0.725490196078431	1.88501589496994\\
0.729411764705882	1.8943968635194\\
0.733333333333333	1.90358579814855\\
0.737254901960784	1.91278676163912\\
0.741176470588235	1.92213056081401\\
0.745098039215686	1.93115422566016\\
0.749019607843137	1.94051406319219\\
0.752941176470588	1.9494981510313\\
0.756862745098039	1.958687776948\\
0.76078431372549	1.967817390948\\
0.764705882352941	1.97683955739553\\
0.768627450980392	1.98611095770379\\
0.772549019607843	1.99496837058894\\
0.776470588235294	2.00418875506922\\
0.780392156862745	2.01307314820654\\
0.784313725490196	2.02213609186453\\
0.788235294117647	2.03115285435505\\
0.792156862745098	2.04006112704583\\
0.796078431372549	2.04920667210018\\
0.8	2.05796305900205\\
0.803921568627451	2.06711013930431\\
0.807843137254902	2.07584088365707\\
0.811764705882353	2.08484359317793\\
0.815686274509804	2.09369374206734\\
0.819607843137255	2.10255489347649\\
0.823529411764706	2.1115208039702\\
0.827450980392157	2.12024325607292\\
0.831372549019608	2.12932143907518\\
0.835294117647059	2.13790794474177\\
0.83921568627451	2.14691883709649\\
0.843137254901961	2.15554815567267\\
0.847058823529412	2.16443104025892\\
0.850980392156863	2.17316327054412\\
0.854901960784314	2.18192100620194\\
0.858823529411765	2.19075259243511\\
0.862745098039216	2.19938808828872\\
0.866666666666667	2.20831561087573\\
0.870588235294118	2.21683178289958\\
0.874509803921569	2.22580746375354\\
0.87843137254902	2.23425149168906\\
0.882352941176471	2.24311609050056\\
0.886274509803922	2.25164672589379\\
0.890196078431372	2.26040324491832\\
0.894117647058824	2.26901704320021\\
0.898039215686275	2.27766848910447\\
0.901960784313726	2.2863620885004\\
0.905882352941176	2.29491146485974\\
0.909803921568627	2.30368142292784\\
0.913725490196078	2.31213173345105\\
0.917647058823529	2.32097469133075\\
0.92156862745098	2.32932903875408\\
0.925490196078431	2.33819073963321\\
0.929411764705882	2.34650308599437\\
0.933333333333333	2.35527754730973\\
0.937254901960784	2.36365367975619\\
0.941176470588235	2.37234412260043\\
0.945098039215686	2.38078063558056\\
0.949019607843137	2.38939015594937\\
0.952941176470588	2.39788377220116\\
0.956862745098039	2.40641557452863\\
0.96078431372549	2.41496302900942\\
0.964705882352941	2.42342031710261\\
0.968627450980392	2.43201832918137\\
0.972549019607843	2.44040433686877\\
0.976470588235294	2.44904968745947\\
0.980392156862745	2.45736762320216\\
0.984313725490196	2.46605701743877\\
0.988235294117647	2.47431016332417\\
0.992156862745098	2.48304042627069\\
0.996078431372549	2.49123207565037\\
1	2.5\\
};
\end{axis}
\end{tikzpicture}%

==> pPhase.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis,  scale only axis, 
 xmin=-25, 
xmax=25, 
xlabel={time},
ymin=-3.3, 
ymax=3.5, 
ylabel={phase},
title={$s=.19$} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.661339452642 \\ 
-24.951124144673 0.661078131549 \\ 
-24.902248289345 0.660303245685 \\ 
-24.853372434018 0.659024895754 \\ 
-24.804496578690 0.657267154989 \\ 
-24.755620723363 0.655062765774 \\ 
-24.706744868035 0.652446310526 \\ 
-24.657869012708 0.649464064128 \\ 
-24.608993157380 0.646162394633 \\ 
-24.560117302053 0.642588488398 \\ 
-24.511241446725 0.638795002511 \\ 
-24.462365591398 0.634826827380 \\ 
-24.413489736070 0.630732133440 \\ 
-24.364613880743 0.626552861661 \\ 
-24.315738025415 0.622327977926 \\ 
-24.266862170088 0.618089385112 \\ 
-24.217986314761 0.613864531879 \\ 
-24.169110459433 0.609676303336 \\ 
-24.120234604106 0.605539940840 \\ 
-24.071358748778 0.601466134204 \\ 
-24.022482893451 0.597461987688 \\ 
-23.973607038123 0.593528163680 \\ 
-23.924731182796 0.589660571778 \\ 
-23.875855327468 0.585854600663 \\ 
-23.826979472141 0.582102069107 \\ 
-23.778103616813 0.578392151848 \\ 
-23.729227761486 0.574713617867 \\ 
-23.680351906158 0.571054000383 \\ 
-23.631476050831 0.567402050351 \\ 
-23.582600195503 0.563747489951 \\ 
-23.533724340176 0.560078169170 \\ 
-23.484848484848 0.556387709873 \\ 
-23.435972629521 0.552668841761 \\ 
-23.387096774194 0.548917393551 \\ 
-23.338220918866 0.545132113830 \\ 
-23.289345063539 0.541313242583 \\ 
-23.240469208211 0.537465474222 \\ 
-23.191593352884 0.533594548193 \\ 
-23.142717497556 0.529709811277 \\ 
-23.093841642229 0.525824113191 \\ 
-23.044965786901 0.521951491400 \\ 
-22.996089931574 0.518109422383 \\ 
-22.947214076246 0.514317619844 \\ 
-22.898338220919 0.510597638097 \\ 
-22.849462365591 0.506973720254 \\ 
-22.800586510264 0.503470643618 \\ 
-22.751710654936 0.500115332893 \\ 
-22.702834799609 0.496935449226 \\ 
-22.653958944282 0.493959401222 \\ 
-22.605083088954 0.491215724684 \\ 
-22.556207233627 0.488732728937 \\ 
-22.507331378299 0.486538264772 \\ 
-22.458455522972 0.484658983791 \\ 
-22.409579667644 0.483119905565 \\ 
-22.360703812317 0.481943844902 \\ 
-22.311827956989 0.481151084191 \\ 
-22.262952101662 0.480758369838 \\ 
-22.214076246334 0.480778960241 \\ 
-22.165200391007 0.481221585302 \\ 
-22.116324535679 0.482090066959 \\ 
-22.067448680352 0.483382929432 \\ 
-22.018572825024 0.485093096221 \\ 
-21.969696969697 0.487206956767 \\ 
-21.920821114370 0.489705189645 \\ 
-21.871945259042 0.492561449707 \\ 
-21.823069403715 0.495743394774 \\ 
-21.774193548387 0.499212288045 \\ 
-21.725317693060 0.502923527033 \\ 
-21.676441837732 0.506827146392 \\ 
-21.627565982405 0.510868368118 \\ 
-21.578690127077 0.514988716607 \\ 
-21.529814271750 0.519126585753 \\ 
-21.480938416422 0.523218477396 \\ 
-21.432062561095 0.527200295646 \\ 
-21.383186705767 0.531008150289 \\ 
-21.334310850440 0.534579743871 \\ 
-21.285434995112 0.537855378060 \\ 
-21.236559139785 0.540779096555 \\ 
-21.187683284457 0.543299511018 \\ 
-21.138807429130 0.545370697964 \\ 
-21.089931573803 0.546952715476 \\ 
-21.041055718475 0.548012367342 \\ 
-20.992179863148 0.548523245643 \\ 
-20.943304007820 0.548466208090 \\ 
-20.894428152493 0.547829378232 \\ 
-20.845552297165 0.546608064458 \\ 
-20.796676441838 0.544804742786 \\ 
-20.747800586510 0.542428806280 \\ 
-20.698924731183 0.539496259990 \\ 
-20.650048875855 0.536029551397 \\ 
-20.601173020528 0.532057108271 \\ 
-20.552297165200 0.527613133577 \\ 
-20.503421309873 0.522737172437 \\ 
-20.454545454545 0.517473843641 \\ 
-20.405669599218 0.511872574858 \\ 
-20.356793743891 0.505987181733 \\ 
-20.307917888563 0.499875709384 \\ 
-20.259042033236 0.493600086166 \\ 
-20.210166177908 0.487225919092 \\ 
-20.161290322581 0.480822149933 \\ 
-20.112414467253 0.474460850582 \\ 
-20.063538611926 0.468216863607 \\ 
-20.014662756598 0.462167472528 \\ 
-19.965786901271 0.456392019796 \\ 
-19.916911045943 0.450971403930 \\ 
-19.868035190616 0.445987519765 \\ 
-19.819159335288 0.441522561530 \\ 
-19.770283479961 0.437658231224 \\ 
-19.721407624633 0.434474687207 \\ 
-19.672531769306 0.432049440148 \\ 
-19.623655913978 0.430455934947 \\ 
-19.574780058651 0.429761996306 \\ 
-19.525904203324 0.430028028900 \\ 
-19.477028347996 0.431305047465 \\ 
-19.428152492669 0.433632496809 \\ 
-19.379276637341 0.437036033392 \\ 
-19.330400782014 0.441525255230 \\ 
-19.281524926686 0.447091520992 \\ 
-19.232649071359 0.453706014919 \\ 
-19.183773216031 0.461318254080 \\ 
-19.134897360704 0.469855088293 \\ 
-19.086021505376 0.479220585723 \\ 
-19.037145650049 0.489296686326 \\ 
-18.988269794721 0.499944930958 \\ 
-18.939393939394 0.511009170669 \\ 
-18.890518084066 0.522319230844 \\ 
-18.841642228739 0.533695364904 \\ 
-18.792766373412 0.544953237758 \\ 
-18.743890518084 0.555909160196 \\ 
-18.695014662757 0.566385227712 \\ 
-18.646138807429 0.576214040609 \\ 
-18.597262952102 0.585242772961 \\ 
-18.548387096774 0.593336313494 \\ 
-18.499511241447 0.600379496438 \\ 
-18.450635386119 0.606278278812 \\ 
-18.401759530792 0.610960048588 \\ 
-18.352883675464 0.614373102051 \\ 
-18.304007820137 0.616485510184 \\ 
-18.255131964809 0.617283531323 \\ 
-18.206256109482 0.616769725735 \\ 
-18.157380254154 0.614960963283 \\ 
-18.108504398827 0.611886413178 \\ 
-18.059628543500 0.607585635993 \\ 
-18.010752688172 0.602106835579 \\ 
-17.961876832845 0.595505320913 \\ 
-17.913000977517 0.587842196846 \\ 
-17.864125122190 0.579183293611 \\ 
-17.815249266862 0.569598327122 \\ 
-17.766373411535 0.559160287228 \\ 
-17.717497556207 0.547945024173 \\ 
-17.668621700880 0.536031025319 \\ 
-17.619745845552 0.523499366746 \\ 
-17.570869990225 0.510433804393 \\ 
-17.521994134897 0.496921017006 \\ 
-17.473118279570 0.483050958163 \\ 
-17.424242424242 0.468917323382 \\ 
-17.375366568915 0.454618116127 \\ 
-17.326490713587 0.440256300757 \\ 
-17.277614858260 0.425940533690 \\ 
-17.228739002933 0.411785962213 \\ 
-17.179863147605 0.397915075953 \\ 
-17.130987292278 0.384458592283 \\ 
-17.082111436950 0.371556351998 \\ 
-17.033235581623 0.359358184728 \\ 
-16.984359726295 0.348024698615 \\ 
-16.935483870968 0.337727913792 \\ 
-16.886608015640 0.328651640734 \\ 
-16.837732160313 0.320991464533 \\ 
-16.788856304985 0.314954141086 \\ 
-16.739980449658 0.310756161166 \\ 
-16.691104594330 0.308621164673 \\ 
-16.642228739003 0.308775820459 \\ 
-16.593352883675 0.311443731093 \\ 
-16.544477028348 0.316836898930 \\ 
-16.495601173021 0.325144344605 \\ 
-16.446725317693 0.336517647778 \\ 
-16.397849462366 0.351053550482 \\ 
-16.348973607038 0.368774360807 \\ 
-16.300097751711 0.389607741001 \\ 
-16.251221896383 0.413368438995 \\ 
-16.202346041056 0.439745411495 \\ 
-16.153470185728 0.468298163720 \\ 
-16.104594330401 0.498465611811 \\ 
-16.055718475073 0.529589052464 \\ 
-16.006842619746 0.560948104242 \\ 
-15.957966764418 0.591805444886 \\ 
-15.909090909091 0.621453888715 \\ 
-15.860215053763 0.649258704205 \\ 
-15.811339198436 0.674689374999 \\ 
-15.762463343109 0.697337666776 \\ 
-15.713587487781 0.716921905662 \\ 
-15.664711632454 0.733279795225 \\ 
-15.615835777126 0.746353380855 \\ 
-15.566959921799 0.756169939716 \\ 
-15.518084066471 0.762821950887 \\ 
-15.469208211144 0.766448356811 \\ 
-15.420332355816 0.767218370412 \\ 
-15.371456500489 0.765318323255 \\ 
-15.322580645161 0.760941533125 \\ 
-15.273704789834 0.754280878359 \\ 
-15.224828934506 0.745523636465 \\ 
-15.175953079179 0.734848123156 \\ 
-15.127077223851 0.722421709429 \\ 
-15.078201368524 0.708399853114 \\ 
-15.029325513196 0.692925858527 \\ 
-14.980449657869 0.676131138582 \\ 
-14.931573802542 0.658135812240 \\ 
-14.882697947214 0.639049517404 \\ 
-14.833822091887 0.618972351943 \\ 
-14.784946236559 0.597995887660 \\ 
-14.736070381232 0.576204218043 \\ 
-14.687194525904 0.553675019488 \\ 
-14.638318670577 0.530480615736 \\ 
-14.589442815249 0.506689043589 \\ 
-14.540566959922 0.482365125336 \\ 
-14.491691104594 0.457571558390 \\ 
-14.442815249267 0.432370037176 \\ 
-14.393939393939 0.406822427542 \\ 
-14.345063538612 0.380992018015 \\ 
-14.296187683284 0.354944878589 \\ 
-14.247311827957 0.328751364469 \\ 
-14.198435972630 0.302487810555 \\ 
-14.149560117302 0.276238474401 \\ 
-14.100684261975 0.250097799437 \\ 
-14.051808406647 0.224173090561 \\ 
-14.002932551320 0.198587719217 \\ 
-13.954056695992 0.173485009912 \\ 
-13.905180840665 0.149033005516 \\ 
-13.856304985337 0.125430368997 \\ 
-13.807429130010 0.102913758733 \\ 
-13.758553274682 0.081767117610 \\ 
-13.709677419355 0.062333446094 \\ 
-13.660801564027 0.045029786287 \\ 
-13.611925708700 0.030366312681 \\ 
-13.563049853372 0.018970562901 \\ 
-13.514173998045 0.011617831727 \\ 
-13.465298142717 0.009268325194 \\ 
-13.416422287390 0.013110237090 \\ 
-13.367546432063 0.024604247578 \\ 
-13.318670576735 0.045516720432 \\ 
-13.269794721408 0.077912233804 \\ 
-13.220918866080 0.124046567653 \\ 
-13.172043010753 0.186060368756 \\ 
-13.123167155425 0.265349368419 \\ 
-13.074291300098 0.361568270364 \\ 
-13.025415444770 0.471545869613 \\ 
-12.976539589443 0.588887278677 \\ 
-12.927663734115 0.705093418727 \\ 
-12.878787878788 0.811978902867 \\ 
-12.829912023460 0.903882862690 \\ 
-12.781036168133 0.978388142130 \\ 
-12.732160312805 1.035669412285 \\ 
-12.683284457478 1.077377070630 \\ 
-12.634408602151 1.105720387688 \\ 
-12.585532746823 1.122925030338 \\ 
-12.536656891496 1.130985552723 \\ 
-12.487781036168 1.131589585677 \\ 
-12.438905180841 1.126124020264 \\ 
-12.390029325513 1.115712682884 \\ 
-12.341153470186 1.101261142259 \\ 
-12.292277614858 1.083498487803 \\ 
-12.243401759531 1.063012759556 \\ 
-12.194525904203 1.040279677324 \\ 
-12.145650048876 1.015685429103 \\ 
-12.096774193548 0.989544567495 \\ 
-12.047898338221 0.962114020224 \\ 
-11.999022482893 0.933604069176 \\ 
-11.950146627566 0.904186983126 \\ 
-11.901270772239 0.874003838761 \\ 
-11.852394916911 0.843169940578 \\ 
-11.803519061584 0.811779153103 \\ 
-11.754643206256 0.779907384189 \\ 
-11.705767350929 0.747615401332 \\ 
-11.656891495601 0.714951120219 \\ 
-11.608015640274 0.681951472249 \\ 
-11.559139784946 0.648643933356 \\ 
-11.510263929619 0.615047777898 \\ 
-11.461388074291 0.581175107133 \\ 
-11.412512218964 0.547031690902 \\ 
-11.363636363636 0.512617652598 \\ 
-11.314760508309 0.477928020797 \\ 
-11.265884652981 0.442953165472 \\ 
-11.217008797654 0.407679132241 \\ 
-11.168132942326 0.372087884260 \\ 
-11.119257086999 0.336157457870 \\ 
-11.070381231672 0.299862034851 \\ 
-11.021505376344 0.263171930744 \\ 
-10.972629521017 0.226053495034 \\ 
-10.923753665689 0.188468914759 \\ 
-10.874877810362 0.150375907864 \\ 
-10.826001955034 0.111727285996 \\ 
-10.777126099707 0.072470357585 \\ 
-10.728250244379 0.032546130181 \\ 
-10.679374389052 -0.008111745613 \\ 
-10.630498533724 -0.049578371594 \\ 
-10.581622678397 -0.091939451408 \\ 
-10.532746823069 -0.135293757695 \\ 
-10.483870967742 -0.179756453653 \\ 
-10.434995112414 -0.225463616353 \\ 
-10.386119257087 -0.272578479952 \\ 
-10.337243401760 -0.321300186543 \\ 
-10.288367546432 -0.371876267775 \\ 
-10.239491691105 -0.424620801966 \\ 
-10.190615835777 -0.479941421411 \\ 
-10.141739980450 -0.538380507821 \\ 
-10.092864125122 -0.600679850873 \\ 
-10.043988269795 -0.667885484938 \\ 
-9.995112414467 -0.741524059417 \\ 
-9.946236559140 -0.823912142255 \\ 
-9.897360703812 -0.918723972564 \\ 
-9.848484848485 -1.032083263232 \\ 
-9.799608993157 -1.174739992383 \\ 
-9.750733137830 -1.366344143551 \\ 
-9.701857282502 -1.641886104254 \\ 
-9.652981427175 -2.045816085053 \\ 
-9.604105571848 -2.555581348240 \\ 
-9.555229716520 -3.018465294729 \\ 
-9.506353861193 2.935500304245 \\ 
-9.457478005865 2.709377124951 \\ 
-9.408602150538 2.544190047642 \\ 
-9.359726295210 2.414395977961 \\ 
-9.310850439883 2.306098293903 \\ 
-9.261974584555 2.211576831071 \\ 
-9.213098729228 2.126338206747 \\ 
-9.164222873900 2.047642188106 \\ 
-9.115347018573 1.973748532568 \\ 
-9.066471163245 1.903514304871 \\ 
-9.017595307918 1.836168035042 \\ 
-8.968719452590 1.771177237709 \\ 
-8.919843597263 1.708167485508 \\ 
-8.870967741935 1.646871171083 \\ 
-8.822091886608 1.587094037452 \\ 
-8.773216031281 1.528692724000 \\ 
-8.724340175953 1.471559365282 \\ 
-8.675464320626 1.415610839785 \\ 
-8.626588465298 1.360781166384 \\ 
-8.577712609971 1.307016081473 \\ 
-8.528836754643 1.254269156803 \\ 
-8.479960899316 1.202499023053 \\ 
-8.431085043988 1.151667396152 \\ 
-8.382209188661 1.101737690464 \\ 
-8.333333333333 1.052674061998 \\ 
-8.284457478006 1.004440765880 \\ 
-8.235581622678 0.957001741573 \\ 
-8.186705767351 0.910320360688 \\ 
-8.137829912023 0.864359288049 \\ 
-8.088954056696 0.819080418648 \\ 
-8.040078201369 0.774444862211 \\ 
-7.991202346041 0.730412954047 \\ 
-7.942326490714 0.686944276177 \\ 
-7.893450635386 0.643997676783 \\ 
-7.844574780059 0.601531279035 \\ 
-7.795698924731 0.559502472584 \\ 
-7.746823069404 0.517867882552 \\ 
-7.697947214076 0.476583311886 \\ 
-7.649071358749 0.435603653523 \\ 
-7.600195503421 0.394882768980 \\ 
-7.551319648094 0.354373329847 \\ 
-7.502443792766 0.314026618197 \\ 
-7.453567937439 0.273792281118 \\ 
-7.404692082111 0.233618033493 \\ 
-7.355816226784 0.193449301632 \\ 
-7.306940371457 0.153228798487 \\ 
-7.258064516129 0.112896018718 \\ 
-7.209188660802 0.072386638781 \\ 
-7.160312805474 0.031631803333 \\ 
-7.111436950147 -0.009442725807 \\ 
-7.062561094819 -0.050917588225 \\ 
-7.013685239492 -0.092881049323 \\ 
-6.964809384164 -0.135430479452 \\ 
-6.915933528837 -0.178674150381 \\ 
-6.867057673509 -0.222733429573 \\ 
-6.818181818182 -0.267745476050 \\ 
-6.769305962854 -0.313866572158 \\ 
-6.720430107527 -0.361276265347 \\ 
-6.671554252199 -0.410182545948 \\ 
-6.622678396872 -0.460828353769 \\ 
-6.573802541544 -0.513499791016 \\ 
-6.524926686217 -0.568536522829 \\ 
-6.476050830890 -0.626344966127 \\ 
-6.427174975562 -0.687414986804 \\ 
-6.378299120235 -0.752340901519 \\ 
-6.329423264907 -0.821847510033 \\ 
-6.280547409580 -0.896821439291 \\ 
-6.231671554252 -0.978346783497 \\ 
-6.182795698925 -1.067740930269 \\ 
-6.133919843597 -1.166579843086 \\ 
-6.085043988270 -1.276689193242 \\ 
-6.036168132942 -1.400055644844 \\ 
-5.987292277615 -1.538582610070 \\ 
-5.938416422287 -1.693595856359 \\ 
-5.889540566960 -1.865055460553 \\ 
-5.840664711632 -2.050645266017 \\ 
-5.791788856305 -2.245279097626 \\ 
-5.742913000978 -2.441713551948 \\ 
-5.694037145650 -2.632349175922 \\ 
-5.645161290323 -2.811249879236 \\ 
-5.596285434995 -2.975190994368 \\ 
-5.547409579668 -3.123464620960 \\ 
-5.498533724340 3.026156530901 \\ 
-5.449657869013 2.905541882116 \\ 
-5.400782013685 2.795907715454 \\ 
-5.351906158358 2.695392661867 \\ 
-5.303030303030 2.602373413242 \\ 
-5.254154447703 2.515493785493 \\ 
-5.205278592375 2.433647485998 \\ 
-5.156402737048 2.355944321876 \\ 
-5.107526881720 2.281673943772 \\ 
-5.058651026393 2.210272888467 \\ 
-5.009775171065 2.141296670352 \\ 
-4.960899315738 2.074396923407 \\ 
-4.912023460411 2.009302946213 \\ 
-4.863147605083 1.945806850683 \\ 
-4.814271749756 1.883751567477 \\ 
-4.765395894428 1.823021082002 \\ 
-4.716520039101 1.763532405590 \\ 
-4.667644183773 1.705228903733 \\ 
-4.618768328446 1.648074700029 \\ 
-4.569892473118 1.592049950339 \\ 
-4.521016617791 1.537146838851 \\ 
-4.472140762463 1.483366189111 \\ 
-4.423264907136 1.430714611795 \\ 
-4.374389051808 1.379202129720 \\ 
-4.325513196481 1.328840231979 \\ 
-4.276637341153 1.279640315195 \\ 
-4.227761485826 1.231612472713 \\ 
-4.178885630499 1.184764593425 \\ 
-4.130009775171 1.139101732130 \\ 
-4.081133919844 1.094625713500 \\ 
-4.032258064516 1.051334932485 \\ 
-3.983382209189 1.009224315424 \\ 
-3.934506353861 0.968285408425 \\ 
-3.885630498534 0.928506562418 \\ 
-3.836754643206 0.889873187771 \\ 
-3.787878787879 0.852368054963 \\ 
-3.739002932551 0.815971621630 \\ 
-3.690127077224 0.780662369903 \\ 
-3.641251221896 0.746417141407 \\ 
-3.592375366569 0.713211460352 \\ 
-3.543499511241 0.681019837818 \\ 
-3.494623655914 0.649816052648 \\ 
-3.445747800587 0.619573406189 \\ 
-3.396871945259 0.590264949644 \\ 
-3.347996089932 0.561863683929 \\ 
-3.299120234604 0.534342732804 \\ 
-3.250244379277 0.507675490621 \\ 
-3.201368523949 0.481835746461 \\ 
-3.152492668622 0.456797786659 \\ 
-3.103616813294 0.432536477807 \\ 
-3.054740957967 0.409027332378 \\ 
-3.005865102639 0.386246559016 \\ 
-2.956989247312 0.364171099469 \\ 
-2.908113391984 0.342778653983 \\ 
-2.859237536657 0.322047696849 \\ 
-2.810361681329 0.301957483607 \\ 
-2.761485826002 0.282488051288 \\ 
-2.712609970674 0.263620212878 \\ 
-2.663734115347 0.245335547081 \\ 
-2.614858260020 0.227616384306 \\ 
-2.565982404692 0.210445789662 \\ 
-2.517106549365 0.193807543668 \\ 
-2.468230694037 0.177686121254 \\ 
-2.419354838710 0.162066669545 \\ 
-2.370478983382 0.146934984863 \\ 
-2.321603128055 0.132277489276 \\ 
-2.272727272727 0.118081206994 \\ 
-2.223851417400 0.104333740851 \\ 
-2.174975562072 0.091023249052 \\ 
-2.126099706745 0.078138422355 \\ 
-2.077223851417 0.065668461795 \\ 
-2.028347996090 0.053603057055 \\ 
-1.979472140762 0.041932365543 \\ 
-1.930596285435 0.030646992242 \\ 
-1.881720430108 0.019737970343 \\ 
-1.832844574780 0.009196742713 \\ 
-1.783968719453 -0.000984855820 \\ 
-1.735092864125 -0.010814615347 \\ 
-1.686217008798 -0.020299966935 \\ 
-1.637341153470 -0.029447997872 \\ 
-1.588465298143 -0.038265466116 \\ 
-1.539589442815 -0.046758813974 \\ 
-1.490713587488 -0.054934181024 \\ 
-1.441837732160 -0.062797416309 \\ 
-1.392961876833 -0.070354089840 \\ 
-1.344086021505 -0.077609503408 \\ 
-1.295210166178 -0.084568700769 \\ 
-1.246334310850 -0.091236477194 \\ 
-1.197458455523 -0.097617388439 \\ 
-1.148582600196 -0.103715759141 \\ 
-1.099706744868 -0.109535690686 \\ 
-1.050830889541 -0.115081068551 \\ 
-1.001955034213 -0.120355569174 \\ 
-0.953079178886 -0.125362666345 \\ 
-0.904203323558 -0.130105637167 \\ 
-0.855327468231 -0.134587567590 \\ 
-0.806451612903 -0.138811357553 \\ 
-0.757575757576 -0.142779725741 \\ 
-0.708699902248 -0.146495213986 \\ 
-0.659824046921 -0.149960191322 \\ 
-0.610948191593 -0.153176857720 \\ 
-0.562072336266 -0.156147247503 \\ 
-0.513196480938 -0.158873232473 \\ 
-0.464320625611 -0.161356524749 \\ 
-0.415444770283 -0.163598679336 \\ 
-0.366568914956 -0.165601096432 \\ 
-0.317693059629 -0.167365023492 \\ 
-0.268817204301 -0.168891557038 \\ 
-0.219941348974 -0.170181644252 \\ 
-0.171065493646 -0.171236084328 \\ 
-0.122189638319 -0.172055529619 \\ 
-0.073313782991 -0.172640486556 \\ 
-0.024437927664 -0.172991316368 \\ 
0.024437927664 -0.173108235591 \\ 
0.073313782991 -0.172991316368 \\ 
0.122189638319 -0.172640486556 \\ 
0.171065493646 -0.172055529619 \\ 
0.219941348974 -0.171236084328 \\ 
0.268817204301 -0.170181644252 \\ 
0.317693059629 -0.168891557038 \\ 
0.366568914956 -0.167365023492 \\ 
0.415444770283 -0.165601096432 \\ 
0.464320625611 -0.163598679336 \\ 
0.513196480938 -0.161356524749 \\ 
0.562072336266 -0.158873232473 \\ 
0.610948191593 -0.156147247503 \\ 
0.659824046921 -0.153176857720 \\ 
0.708699902248 -0.149960191322 \\ 
0.757575757576 -0.146495213986 \\ 
0.806451612903 -0.142779725741 \\ 
0.855327468231 -0.138811357553 \\ 
0.904203323558 -0.134587567590 \\ 
0.953079178886 -0.130105637167 \\ 
1.001955034213 -0.125362666345 \\ 
1.050830889541 -0.120355569174 \\ 
1.099706744868 -0.115081068551 \\ 
1.148582600196 -0.109535690686 \\ 
1.197458455523 -0.103715759141 \\ 
1.246334310850 -0.097617388439 \\ 
1.295210166178 -0.091236477194 \\ 
1.344086021505 -0.084568700769 \\ 
1.392961876833 -0.077609503408 \\ 
1.441837732160 -0.070354089840 \\ 
1.490713587488 -0.062797416309 \\ 
1.539589442815 -0.054934181024 \\ 
1.588465298143 -0.046758813974 \\ 
1.637341153470 -0.038265466116 \\ 
1.686217008798 -0.029447997872 \\ 
1.735092864125 -0.020299966935 \\ 
1.783968719453 -0.010814615347 \\ 
1.832844574780 -0.000984855820 \\ 
1.881720430108 0.009196742713 \\ 
1.930596285435 0.019737970343 \\ 
1.979472140762 0.030646992242 \\ 
2.028347996090 0.041932365543 \\ 
2.077223851417 0.053603057055 \\ 
2.126099706745 0.065668461795 \\ 
2.174975562072 0.078138422355 \\ 
2.223851417400 0.091023249052 \\ 
2.272727272727 0.104333740851 \\ 
2.321603128055 0.118081206994 \\ 
2.370478983382 0.132277489276 \\ 
2.419354838710 0.146934984863 \\ 
2.468230694037 0.162066669545 \\ 
2.517106549365 0.177686121254 \\ 
2.565982404692 0.193807543668 \\ 
2.614858260020 0.210445789662 \\ 
2.663734115347 0.227616384306 \\ 
2.712609970674 0.245335547081 \\ 
2.761485826002 0.263620212878 \\ 
2.810361681329 0.282488051288 \\ 
2.859237536657 0.301957483607 \\ 
2.908113391984 0.322047696849 \\ 
2.956989247312 0.342778653983 \\ 
3.005865102639 0.364171099469 \\ 
3.054740957967 0.386246559016 \\ 
3.103616813294 0.409027332378 \\ 
3.152492668622 0.432536477807 \\ 
3.201368523949 0.456797786659 \\ 
3.250244379277 0.481835746461 \\ 
3.299120234604 0.507675490621 \\ 
3.347996089932 0.534342732804 \\ 
3.396871945259 0.561863683929 \\ 
3.445747800587 0.590264949644 \\ 
3.494623655914 0.619573406189 \\ 
3.543499511241 0.649816052648 \\ 
3.592375366569 0.681019837818 \\ 
3.641251221896 0.713211460352 \\ 
3.690127077224 0.746417141407 \\ 
3.739002932551 0.780662369903 \\ 
3.787878787879 0.815971621630 \\ 
3.836754643206 0.852368054963 \\ 
3.885630498534 0.889873187771 \\ 
3.934506353861 0.928506562418 \\ 
3.983382209189 0.968285408425 \\ 
4.032258064516 1.009224315424 \\ 
4.081133919844 1.051334932485 \\ 
4.130009775171 1.094625713500 \\ 
4.178885630499 1.139101732130 \\ 
4.227761485826 1.184764593425 \\ 
4.276637341153 1.231612472713 \\ 
4.325513196481 1.279640315196 \\ 
4.374389051808 1.328840231979 \\ 
4.423264907136 1.379202129720 \\ 
4.472140762463 1.430714611795 \\ 
4.521016617791 1.483366189111 \\ 
4.569892473118 1.537146838851 \\ 
4.618768328446 1.592049950339 \\ 
4.667644183773 1.648074700029 \\ 
4.716520039101 1.705228903734 \\ 
4.765395894428 1.763532405590 \\ 
4.814271749756 1.823021082002 \\ 
4.863147605083 1.883751567477 \\ 
4.912023460411 1.945806850683 \\ 
4.960899315738 2.009302946213 \\ 
5.009775171065 2.074396923408 \\ 
5.058651026393 2.141296670352 \\ 
5.107526881720 2.210272888467 \\ 
5.156402737048 2.281673943772 \\ 
5.205278592375 2.355944321876 \\ 
5.254154447703 2.433647485998 \\ 
5.303030303030 2.515493785493 \\ 
5.351906158358 2.602373413242 \\ 
5.400782013685 2.695392661867 \\ 
5.449657869013 2.795907715454 \\ 
5.498533724340 2.905541882116 \\ 
5.547409579668 3.026156530901 \\ 
5.596285434995 -3.123464620960 \\ 
5.645161290323 -2.975190994368 \\ 
5.694037145650 -2.811249879236 \\ 
5.742913000978 -2.632349175923 \\ 
5.791788856305 -2.441713551949 \\ 
5.840664711632 -2.245279097627 \\ 
5.889540566960 -2.050645266018 \\ 
5.938416422287 -1.865055460554 \\ 
5.987292277615 -1.693595856359 \\ 
6.036168132942 -1.538582610070 \\ 
6.085043988270 -1.400055644844 \\ 
6.133919843597 -1.276689193243 \\ 
6.182795698925 -1.166579843087 \\ 
6.231671554252 -1.067740930269 \\ 
6.280547409580 -0.978346783497 \\ 
6.329423264907 -0.896821439291 \\ 
6.378299120235 -0.821847510033 \\ 
6.427174975562 -0.752340901519 \\ 
6.476050830890 -0.687414986804 \\ 
6.524926686217 -0.626344966127 \\ 
6.573802541544 -0.568536522829 \\ 
6.622678396872 -0.513499791016 \\ 
6.671554252199 -0.460828353769 \\ 
6.720430107527 -0.410182545948 \\ 
6.769305962854 -0.361276265347 \\ 
6.818181818182 -0.313866572158 \\ 
6.867057673509 -0.267745476050 \\ 
6.915933528837 -0.222733429573 \\ 
6.964809384164 -0.178674150381 \\ 
7.013685239492 -0.135430479452 \\ 
7.062561094819 -0.092881049323 \\ 
7.111436950147 -0.050917588226 \\ 
7.160312805474 -0.009442725807 \\ 
7.209188660802 0.031631803333 \\ 
7.258064516129 0.072386638781 \\ 
7.306940371456 0.112896018717 \\ 
7.355816226784 0.153228798487 \\ 
7.404692082111 0.193449301631 \\ 
7.453567937439 0.233618033492 \\ 
7.502443792766 0.273792281117 \\ 
7.551319648094 0.314026618196 \\ 
7.600195503421 0.354373329846 \\ 
7.649071358749 0.394882768979 \\ 
7.697947214076 0.435603653522 \\ 
7.746823069404 0.476583311885 \\ 
7.795698924731 0.517867882551 \\ 
7.844574780059 0.559502472583 \\ 
7.893450635386 0.601531279034 \\ 
7.942326490714 0.643997676781 \\ 
7.991202346041 0.686944276176 \\ 
8.040078201369 0.730412954046 \\ 
8.088954056696 0.774444862210 \\ 
8.137829912023 0.819080418647 \\ 
8.186705767351 0.864359288048 \\ 
8.235581622678 0.910320360687 \\ 
8.284457478006 0.957001741572 \\ 
8.333333333333 1.004440765879 \\ 
8.382209188661 1.052674061997 \\ 
8.431085043988 1.101737690463 \\ 
8.479960899316 1.151667396151 \\ 
8.528836754643 1.202499023052 \\ 
8.577712609971 1.254269156802 \\ 
8.626588465298 1.307016081472 \\ 
8.675464320626 1.360781166383 \\ 
8.724340175953 1.415610839784 \\ 
8.773216031281 1.471559365281 \\ 
8.822091886608 1.528692723999 \\ 
8.870967741935 1.587094037450 \\ 
8.919843597263 1.646871171081 \\ 
8.968719452590 1.708167485506 \\ 
9.017595307918 1.771177237707 \\ 
9.066471163245 1.836168035041 \\ 
9.115347018573 1.903514304870 \\ 
9.164222873900 1.973748532567 \\ 
9.213098729228 2.047642188105 \\ 
9.261974584555 2.126338206747 \\ 
9.310850439883 2.211576831072 \\ 
9.359726295210 2.306098293906 \\ 
9.408602150538 2.414395977966 \\ 
9.457478005865 2.544190047651 \\ 
9.506353861193 2.709377124964 \\ 
9.555229716520 2.935500304266 \\ 
9.604105571848 -3.018465294700 \\ 
9.652981427175 -2.555581348214 \\ 
9.701857282502 -2.045816085048 \\ 
9.750733137830 -1.641886104268 \\ 
9.799608993157 -1.366344143574 \\ 
9.848484848485 -1.174739992411 \\ 
9.897360703812 -1.032083263260 \\ 
9.946236559140 -0.918723972591 \\ 
9.995112414467 -0.823912142282 \\ 
10.043988269795 -0.741524059444 \\ 
10.092864125122 -0.667885484963 \\ 
10.141739980450 -0.600679850897 \\ 
10.190615835777 -0.538380507845 \\ 
10.239491691105 -0.479941421435 \\ 
10.288367546432 -0.424620801989 \\ 
10.337243401760 -0.371876267797 \\ 
10.386119257087 -0.321300186565 \\ 
10.434995112414 -0.272578479973 \\ 
10.483870967742 -0.225463616374 \\ 
10.532746823069 -0.179756453674 \\ 
10.581622678397 -0.135293757716 \\ 
10.630498533724 -0.091939451429 \\ 
10.679374389052 -0.049578371615 \\ 
10.728250244379 -0.008111745634 \\ 
10.777126099707 0.032546130159 \\ 
10.826001955034 0.072470357562 \\ 
10.874877810362 0.111727285971 \\ 
10.923753665689 0.150375907838 \\ 
10.972629521017 0.188468914731 \\ 
11.021505376344 0.226053495003 \\ 
11.070381231672 0.263171930711 \\ 
11.119257086999 0.299862034815 \\ 
11.168132942326 0.336157457830 \\ 
11.217008797654 0.372087884217 \\ 
11.265884652981 0.407679132194 \\ 
11.314760508309 0.442953165420 \\ 
11.363636363636 0.477928020741 \\ 
11.412512218964 0.512617652537 \\ 
11.461388074291 0.547031690836 \\ 
11.510263929619 0.581175107063 \\ 
11.559139784946 0.615047777822 \\ 
11.608015640274 0.648643933277 \\ 
11.656891495601 0.681951472165 \\ 
11.705767350929 0.714951120133 \\ 
11.754643206256 0.747615401240 \\ 
11.803519061584 0.779907384096 \\ 
11.852394916911 0.811779153013 \\ 
11.901270772239 0.843169940490 \\ 
11.950146627566 0.874003838678 \\ 
11.999022482893 0.904186983047 \\ 
12.047898338221 0.933604069107 \\ 
12.096774193548 0.962114020175 \\ 
12.145650048876 0.989544567467 \\ 
12.194525904203 1.015685429111 \\ 
12.243401759531 1.040279677368 \\ 
12.292277614858 1.063012759646 \\ 
12.341153470186 1.083498487950 \\ 
12.390029325513 1.101261142480 \\ 
12.438905180841 1.115712683194 \\ 
12.487781036168 1.126124020663 \\ 
12.536656891496 1.131589586216 \\ 
12.585532746823 1.130985553403 \\ 
12.634408602151 1.122925031222 \\ 
12.683284457478 1.105720388791 \\ 
12.732160312805 1.077377072005 \\ 
12.781036168133 1.035669413976 \\ 
12.829912023460 0.978388144167 \\ 
12.878787878788 0.903882865113 \\ 
12.927663734115 0.811978905653 \\ 
12.976539589443 0.705093421807 \\ 
13.025415444770 0.588887281930 \\ 
13.074291300098 0.471545872866 \\ 
13.123167155425 0.361568273450 \\ 
13.172043010753 0.265349371287 \\ 
13.220918866080 0.186060371369 \\ 
13.269794721408 0.124046570021 \\ 
13.318670576735 0.077912235967 \\ 
13.367546432063 0.045516722437 \\ 
13.416422287390 0.024604249465 \\ 
13.465298142718 0.013110238898 \\ 
13.514173998045 0.009268326938 \\ 
13.563049853372 0.011617833424 \\ 
13.611925708700 0.018970564573 \\ 
13.660801564027 0.030366314329 \\ 
13.709677419355 0.045029787917 \\ 
13.758553274682 0.062333447693 \\ 
13.807429130010 0.081767119175 \\ 
13.856304985337 0.102913760276 \\ 
13.905180840665 0.125430370486 \\ 
13.954056695992 0.149033006954 \\ 
14.002932551320 0.173485011282 \\ 
14.051808406647 0.198587720510 \\ 
14.100684261975 0.224173091751 \\ 
14.149560117302 0.250097800505 \\ 
14.198435972630 0.276238475335 \\ 
14.247311827957 0.302487811353 \\ 
14.296187683284 0.328751365083 \\ 
14.345063538612 0.354944879005 \\ 
14.393939393939 0.380992018221 \\ 
14.442815249267 0.406822427526 \\ 
14.491691104594 0.432370036903 \\ 
14.540566959922 0.457571557825 \\ 
14.589442815249 0.482365124478 \\ 
14.638318670577 0.506689042432 \\ 
14.687194525904 0.530480614252 \\ 
14.736070381232 0.553675017671 \\ 
14.784946236559 0.576204215876 \\ 
14.833822091887 0.597995885142 \\ 
14.882697947214 0.618972349044 \\ 
14.931573802542 0.639049514116 \\ 
14.980449657869 0.658135808620 \\ 
15.029325513196 0.676131134455 \\ 
15.078201368524 0.692925853981 \\ 
15.127077223851 0.708399848020 \\ 
15.175953079179 0.722421703909 \\ 
15.224828934506 0.734848117160 \\ 
15.273704789834 0.745523629885 \\ 
15.322580645161 0.754280871246 \\ 
15.371456500489 0.760941525512 \\ 
15.420332355816 0.765318315046 \\ 
15.469208211144 0.767218361664 \\ 
15.518084066471 0.766448347309 \\ 
15.566959921799 0.762821940956 \\ 
15.615835777126 0.756169929205 \\ 
15.664711632454 0.746353369809 \\ 
15.713587487781 0.733279783458 \\ 
15.762463343109 0.716921893642 \\ 
15.811339198436 0.697337654263 \\ 
15.860215053763 0.674689362153 \\ 
15.909090909091 0.649258691110 \\ 
15.957966764418 0.621453875653 \\ 
16.006842619746 0.591805431930 \\ 
16.055718475073 0.560948091167 \\ 
16.104594330401 0.529589039689 \\ 
16.153470185728 0.498465599617 \\ 
16.202346041056 0.468298152043 \\ 
16.251221896383 0.439745400410 \\ 
16.300097751711 0.413368428546 \\ 
16.348973607038 0.389607731373 \\ 
16.397849462366 0.368774352049 \\ 
16.446725317693 0.351053542100 \\ 
16.495601173021 0.336517639991 \\ 
16.544477028348 0.325144337879 \\ 
16.593352883675 0.316836892649 \\ 
16.642228739003 0.311443725564 \\ 
16.691104594330 0.308775815488 \\ 
16.739980449658 0.308621160410 \\ 
16.788856304985 0.310756157334 \\ 
16.837732160313 0.314954137930 \\ 
16.886608015640 0.320991461994 \\ 
16.935483870968 0.328651639002 \\ 
16.984359726295 0.337727912523 \\ 
17.033235581623 0.348024698582 \\ 
17.082111436950 0.359358185412 \\ 
17.130987292278 0.371556353631 \\ 
17.179863147605 0.384458595324 \\ 
17.228739002933 0.397915080070 \\ 
17.277614858260 0.411785967529 \\ 
17.326490713587 0.425940541158 \\ 
17.375366568915 0.440256309581 \\ 
17.424242424242 0.454618127779 \\ 
17.473118279570 0.468917337016 \\ 
17.521994134897 0.483050974790 \\ 
17.570869990225 0.496921036738 \\ 
17.619745845552 0.510433827062 \\ 
17.668621700880 0.523499392866 \\ 
17.717497556207 0.536031056165 \\ 
17.766373411535 0.547945058158 \\ 
17.815249266862 0.559160326557 \\ 
17.864125122190 0.569598370520 \\ 
17.913000977517 0.579183341823 \\ 
17.961876832845 0.587842250666 \\ 
18.010752688172 0.595505379151 \\ 
18.059628543500 0.602106898810 \\ 
18.108504398827 0.607585703528 \\ 
18.157380254154 0.611886485092 \\ 
18.206256109482 0.614961040168 \\ 
18.255131964809 0.616769806876 \\ 
18.304007820137 0.617283616373 \\ 
18.352883675464 0.616485598540 \\ 
18.401759530792 0.614373191279 \\ 
18.450635386119 0.610960140161 \\ 
18.499511241447 0.606278370407 \\ 
18.548387096774 0.600379584291 \\ 
18.597262952102 0.593336401754 \\ 
18.646138807429 0.585242854288 \\ 
18.695014662757 0.576214120228 \\ 
18.743890518084 0.566385297294 \\ 
18.792766373412 0.555909223296 \\ 
18.841642228739 0.544953291733 \\ 
18.890518084066 0.533695406040 \\ 
18.939393939394 0.522319255808 \\ 
18.988269794721 0.511009179894 \\ 
19.037145650049 0.499944925838 \\ 
19.086021505376 0.489296666576 \\ 
19.134897360704 0.479220543880 \\ 
19.183773216031 0.469855026582 \\ 
19.232649071359 0.461318167721 \\ 
19.281524926686 0.453705910456 \\ 
19.330400782014 0.447091386374 \\ 
19.379276637341 0.441525100353 \\ 
19.428152492669 0.437035850616 \\ 
19.477028347996 0.433632288122 \\ 
19.525904203324 0.431304813815 \\ 
19.574780058651 0.430027775609 \\ 
19.623655913978 0.429761714954 \\ 
19.672531769306 0.430455623316 \\ 
19.721407624633 0.432049104806 \\ 
19.770283479961 0.434474335138 \\ 
19.819159335288 0.437657855462 \\ 
19.868035190616 0.441522171877 \\ 
19.916911045943 0.445987108743 \\ 
19.965786901271 0.450970983238 \\ 
20.014662756598 0.456391591056 \\ 
20.063538611926 0.462167032155 \\ 
20.112414467253 0.468216408952 \\ 
20.161290322581 0.474460398139 \\ 
20.210166177908 0.480821698240 \\ 
20.259042033236 0.487225473623 \\ 
20.307917888563 0.493599653919 \\ 
20.356793743891 0.499875290886 \\ 
20.405669599218 0.505986783773 \\ 
20.454545454545 0.511872206540 \\ 
20.503421309873 0.517473517574 \\ 
20.552297165200 0.522736889471 \\ 
20.601173020528 0.527612901097 \\ 
20.650048875855 0.532056949556 \\ 
20.698924731183 0.536029456279 \\ 
20.747800586510 0.539496258750 \\ 
20.796676441838 0.542428890487 \\ 
20.845552297165 0.544804937305 \\ 
20.894428152493 0.546608359017 \\ 
20.943304007820 0.547829804156 \\ 
20.992179863148 0.548466748997 \\ 
21.041055718475 0.548523932369 \\ 
21.089931573803 0.548013164893 \\ 
21.138807429130 0.546953692146 \\ 
21.187683284457 0.545371784111 \\ 
21.236559139785 0.543300747592 \\ 
21.285434995112 0.540780452885 \\ 
21.334310850440 0.537856882459 \\ 
21.383186705767 0.534581350002 \\ 
21.432062561095 0.531009899121 \\ 
21.480938416422 0.527202126949 \\ 
21.529814271750 0.523220450686 \\ 
21.578690127077 0.519128569521 \\ 
21.627565982405 0.514990787240 \\ 
21.676441837732 0.510870497984 \\ 
21.725317693060 0.506829281608 \\ 
21.774193548387 0.502925672038 \\ 
21.823069403715 0.499214428143 \\ 
21.871945259042 0.495745473873 \\ 
21.920821114370 0.492563534648 \\ 
21.969696969697 0.489707165921 \\ 
22.018572825024 0.487208872049 \\ 
22.067448680352 0.485094790763 \\ 
22.116324535679 0.483384594562 \\ 
22.165200391007 0.482091504976 \\ 
22.214076246334 0.481222817262 \\ 
22.262952101662 0.480779949378 \\ 
22.311827956989 0.480759089677 \\ 
22.360703812317 0.481151358746 \\ 
22.409579667644 0.481943770150 \\ 
22.458455522972 0.483119258818 \\ 
22.507331378299 0.484657850904 \\ 
22.556207233627 0.486536551619 \\ 
22.605083088954 0.488730264611 \\ 
22.653958944282 0.491212376055 \\ 
22.702834799609 0.493955253482 \\ 
22.751710654936 0.496930280934 \\ 
22.800586510264 0.500108906846 \\ 
22.849462365591 0.503462831018 \\ 
22.898338220919 0.506964445624 \\ 
22.947214076246 0.510586865445 \\ 
22.996089931574 0.514305058131 \\ 
23.044965786901 0.518094838680 \\ 
23.093841642229 0.521935045234 \\ 
23.142717497556 0.525805350767 \\ 
23.191593352884 0.529688825165 \\ 
23.240469208211 0.533570796802 \\ 
23.289345063539 0.537439438515 \\ 
23.338220918866 0.541284789915 \\ 
23.387096774194 0.545101141101 \\ 
23.435972629521 0.548883547030 \\ 
23.484848484848 0.552632811726 \\ 
23.533724340176 0.556349474054 \\ 
23.582600195503 0.560037977923 \\ 
23.631476050831 0.563704384010 \\ 
23.680351906158 0.567358210208 \\ 
23.729227761486 0.571008252221 \\ 
23.778103616813 0.574666259999 \\ 
23.826979472141 0.578343868689 \\ 
23.875855327468 0.582053889226 \\ 
23.924731182796 0.585806451669 \\ 
23.973607038123 0.589612931510 \\ 
24.022482893451 0.593480460186 \\ 
24.071358748778 0.597416104300 \\ 
24.120234604106 0.601422828132 \\ 
24.169110459433 0.605498117998 \\ 
24.217986314761 0.609636487622 \\ 
24.266862170088 0.613827701877 \\ 
24.315738025415 0.618055567654 \\ 
24.364613880743 0.622297183984 \\ 
24.413489736070 0.626524697271 \\ 
24.462365591398 0.630707680841 \\ 
24.511241446725 0.634806133133 \\ 
24.560117302053 0.638776432699 \\ 
24.608993157380 0.642572622136 \\ 
24.657869012708 0.646149117312 \\ 
24.706744868035 0.649452386078 \\ 
24.755620723363 0.652437572915 \\ 
24.804496578690 0.655054039668 \\ 
24.853372434018 0.657261130721 \\ 
24.902248289345 0.659019522749 \\ 
24.951124144673 0.660300386958 \\ 
25.000000000000 0.661077978859 \\ 
    }; 
\end{axis} 
\end{tikzpicture} 


==> pPhase300.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis, 
 xmin=-25, 
xmax=25, 
xlabel={time},
ymin=-.2, 
ymax=.4, 
ylabel={phase},
title={$s=.586$} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.319197746407 \\ 
-24.951124144673 0.318760959474 \\ 
-24.902248289345 0.317465569521 \\ 
-24.853372434018 0.315341129312 \\ 
-24.804496578690 0.312434296619 \\ 
-24.755620723363 0.308812126974 \\ 
-24.706744868035 0.304549721869 \\ 
-24.657869012708 0.299737221396 \\ 
-24.608993157380 0.294467084976 \\ 
-24.560117302053 0.288836381045 \\ 
-24.511241446725 0.282943025026 \\ 
-24.462365591398 0.276880512651 \\ 
-24.413489736070 0.270736556063 \\ 
-24.364613880743 0.264594898036 \\ 
-24.315738025415 0.258523996793 \\ 
-24.266862170088 0.252590560871 \\ 
-24.217986314761 0.246844706096 \\ 
-24.169110459433 0.241331407485 \\ 
-24.120234604106 0.236084068122 \\ 
-24.071358748778 0.231127751508 \\ 
-24.022482893451 0.226479301127 \\ 
-23.973607038123 0.222149222523 \\ 
-23.924731182796 0.218139997114 \\ 
-23.875855327468 0.214450337832 \\ 
-23.826979472141 0.211073770688 \\ 
-23.778103616813 0.208000363957 \\ 
-23.729227761486 0.205217534700 \\ 
-23.680351906158 0.202709320728 \\ 
-23.631476050831 0.200459607448 \\ 
-23.582600195503 0.198450401168 \\ 
-23.533724340176 0.196663237720 \\ 
-23.484848484848 0.195079793043 \\ 
-23.435972629521 0.193681483797 \\ 
-23.387096774194 0.192450770128 \\ 
-23.338220918866 0.191370343672 \\ 
-23.289345063539 0.190423972395 \\ 
-23.240469208211 0.189596216643 \\ 
-23.191593352884 0.188873365962 \\ 
-23.142717497556 0.188242355856 \\ 
-23.093841642229 0.187691349496 \\ 
-23.044965786901 0.187210430387 \\ 
-22.996089931574 0.186790090145 \\ 
-22.947214076246 0.186422927585 \\ 
-22.898338220919 0.186101899789 \\ 
-22.849462365591 0.185821677042 \\ 
-22.800586510264 0.185577835554 \\ 
-22.751710654936 0.185366831668 \\ 
-22.702834799609 0.185186038214 \\ 
-22.653958944282 0.185033768317 \\ 
-22.605083088954 0.184908795831 \\ 
-22.556207233627 0.184810702879 \\ 
-22.507331378299 0.184739409894 \\ 
-22.458455522972 0.184695267715 \\ 
-22.409579667644 0.184678768381 \\ 
-22.360703812317 0.184690823055 \\ 
-22.311827956989 0.184732131841 \\ 
-22.262952101662 0.184803697766 \\ 
-22.214076246334 0.184906244660 \\ 
-22.165200391007 0.185040452333 \\ 
-22.116324535679 0.185206661940 \\ 
-22.067448680352 0.185405103983 \\ 
-22.018572825024 0.185635563544 \\ 
-21.969696969697 0.185897612282 \\ 
-21.920821114370 0.186190353223 \\ 
-21.871945259042 0.186512561768 \\ 
-21.823069403715 0.186862600195 \\ 
-21.774193548387 0.187238442440 \\ 
-21.725317693060 0.187637624259 \\ 
-21.676441837732 0.188057389958 \\ 
-21.627565982405 0.188494506246 \\ 
-21.578690127077 0.188945518859 \\ 
-21.529814271750 0.189406569221 \\ 
-21.480938416422 0.189873584336 \\ 
-21.432062561095 0.190342224826 \\ 
-21.383186705767 0.190807976913 \\ 
-21.334310850440 0.191266139115 \\ 
-21.285434995112 0.191711936606 \\ 
-21.236559139785 0.192140503925 \\ 
-21.187683284457 0.192547032816 \\ 
-21.138807429130 0.192926685647 \\ 
-21.089931573803 0.193274799734 \\ 
-21.041055718475 0.193586813725 \\ 
-20.992179863148 0.193858399253 \\ 
-20.943304007820 0.194085485637 \\ 
-20.894428152493 0.194264313761 \\ 
-20.845552297165 0.194391483858 \\ 
-20.796676441838 0.194464033114 \\ 
-20.747800586510 0.194479420316 \\ 
-20.698924731183 0.194435656716 \\ 
-20.650048875855 0.194331238053 \\ 
-20.601173020528 0.194165265763 \\ 
-20.552297165200 0.193937461661 \\ 
-20.503421309873 0.193648162881 \\ 
-20.454545454545 0.193298336242 \\ 
-20.405669599218 0.192889657868 \\ 
-20.356793743891 0.192424412703 \\ 
-20.307917888563 0.191905604253 \\ 
-20.259042033236 0.191336853565 \\ 
-20.210166177908 0.190722425521 \\ 
-20.161290322581 0.190067203497 \\ 
-20.112414467253 0.189376646080 \\ 
-20.063538611926 0.188656725816 \\ 
-20.014662756598 0.187913929403 \\ 
-19.965786901271 0.187155137282 \\ 
-19.916911045943 0.186387615696 \\ 
-19.868035190616 0.185618920092 \\ 
-19.819159335288 0.184856811592 \\ 
-19.770283479961 0.184109210617 \\ 
-19.721407624633 0.183384074379 \\ 
-19.672531769306 0.182689338852 \\ 
-19.623655913978 0.182032832177 \\ 
-19.574780058651 0.181422176119 \\ 
-19.525904203324 0.180864706717 \\ 
-19.477028347996 0.180367397785 \\ 
-19.428152492669 0.179936770291 \\ 
-19.379276637341 0.179578828557 \\ 
-19.330400782014 0.179298989417 \\ 
-19.281524926686 0.179102005076 \\ 
-19.232649071359 0.178991930132 \\ 
-19.183773216031 0.178972045249 \\ 
-19.134897360704 0.179044835324 \\ 
-19.086021505376 0.179211946691 \\ 
-19.037145650049 0.179474158128 \\ 
-18.988269794721 0.179831369638 \\ 
-18.939393939394 0.180282587697 \\ 
-18.890518084066 0.180825924395 \\ 
-18.841642228739 0.181458600102 \\ 
-18.792766373412 0.182176959541 \\ 
-18.743890518084 0.182976491274 \\ 
-18.695014662757 0.183851852594 \\ 
-18.646138807429 0.184796905794 \\ 
-18.597262952102 0.185804752098 \\ 
-18.548387096774 0.186867777190 \\ 
-18.499511241447 0.187977709534 \\ 
-18.450635386119 0.189125666396 \\ 
-18.401759530792 0.190302217907 \\ 
-18.352883675464 0.191497449568 \\ 
-18.304007820137 0.192701036747 \\ 
-18.255131964809 0.193902311903 \\ 
-18.206256109482 0.195090344669 \\ 
-18.157380254154 0.196254023593 \\ 
-18.108504398827 0.197382140225 \\ 
-18.059628543500 0.198463476897 \\ 
-18.010752688172 0.199486900040 \\ 
-17.961876832845 0.200441454881 \\ 
-17.913000977517 0.201316460566 \\ 
-17.864125122190 0.202101612156 \\ 
-17.815249266862 0.202787082204 \\ 
-17.766373411535 0.203363623490 \\ 
-17.717497556207 0.203822670275 \\ 
-17.668621700880 0.204156445441 \\ 
-17.619745845552 0.204358058251 \\ 
-17.570869990225 0.204421606127 \\ 
-17.521994134897 0.204342269297 \\ 
-17.473118279570 0.204116400823 \\ 
-17.424242424242 0.203741610939 \\ 
-17.375366568915 0.203216841031 \\ 
-17.326490713587 0.202542430014 \\ 
-17.277614858260 0.201720165898 \\ 
-17.228739002933 0.200753328296 \\ 
-17.179863147605 0.199646708738 \\ 
-17.130987292278 0.198406620724 \\ 
-17.082111436950 0.197040889197 \\ 
-17.033235581623 0.195558819257 \\ 
-16.984359726295 0.193971147267 \\ 
-16.935483870968 0.192289970492 \\ 
-16.886608015640 0.190528656213 \\ 
-16.837732160313 0.188701732059 \\ 
-16.788856304985 0.186824756222 \\ 
-16.739980449658 0.184914171085 \\ 
-16.691104594330 0.182987141661 \\ 
-16.642228739003 0.181061379842 \\ 
-16.593352883675 0.179154959477 \\ 
-16.544477028348 0.177286123374 \\ 
-16.495601173021 0.175473086349 \\ 
-16.446725317693 0.173733837576 \\ 
-16.397849462366 0.172085944642 \\ 
-16.348973607038 0.170546364064 \\ 
-16.300097751711 0.169131259996 \\ 
-16.251221896383 0.167855833922 \\ 
-16.202346041056 0.166734168383 \\ 
-16.153470185728 0.165779085988 \\ 
-16.104594330401 0.165002025276 \\ 
-16.055718475073 0.164412934424 \\ 
-16.006842619746 0.164020184039 \\ 
-15.957966764418 0.163830497519 \\ 
-15.909090909091 0.163848900599 \\ 
-15.860215053763 0.164078688055 \\ 
-15.811339198436 0.164521407068 \\ 
-15.762463343109 0.165176856518 \\ 
-15.713587487781 0.166043100330 \\ 
-15.664711632454 0.167116493638 \\ 
-15.615835777126 0.168391720493 \\ 
-15.566959921799 0.169861841736 \\ 
-15.518084066471 0.171518351195 \\ 
-15.469208211144 0.173351239670 \\ 
-15.420332355816 0.175349065020 \\ 
-15.371456500489 0.177499027666 \\ 
-15.322580645161 0.179787050561 \\ 
-15.273704789834 0.182197863104 \\ 
-15.224828934506 0.184715088623 \\ 
-15.175953079179 0.187321334732 \\ 
-15.127077223851 0.189998286988 \\ 
-15.078201368524 0.192726805623 \\ 
-15.029325513196 0.195487025300 \\ 
-14.980449657869 0.198258458690 \\ 
-14.931573802542 0.201020103755 \\ 
-14.882697947214 0.203750555549 \\ 
-14.833822091887 0.206428122967 \\ 
-14.784946236559 0.209030950904 \\ 
-14.736070381232 0.211537148583 \\ 
-14.687194525904 0.213924924363 \\ 
-14.638318670577 0.216172727652 \\ 
-14.589442815249 0.218259398487 \\ 
-14.540566959922 0.220164324457 \\ 
-14.491691104594 0.221867605818 \\ 
-14.442815249267 0.223350227935 \\ 
-14.393939393939 0.224594241191 \\ 
-14.345063538612 0.225582947284 \\ 
-14.296187683284 0.226301090798 \\ 
-14.247311827957 0.226735054922 \\ 
-14.198435972630 0.226873058717 \\ 
-14.149560117302 0.226705354025 \\ 
-14.100684261975 0.226224418589 \\ 
-14.051808406647 0.225425142265 \\ 
-14.002932551320 0.224305002075 \\ 
-13.954056695992 0.222864221790 \\ 
-13.905180840665 0.221105911254 \\ 
-13.856304985337 0.219036180481 \\ 
-13.807429130010 0.216664223422 \\ 
-13.758553274682 0.214002366335 \\ 
-13.709677419355 0.211066076192 \\ 
-13.660801564027 0.207873925065 \\ 
-13.611925708700 0.204447507063 \\ 
-13.563049853372 0.200811305847 \\ 
-13.514173998045 0.196992511377 \\ 
-13.465298142717 0.193020786941 \\ 
-13.416422287390 0.188927988086 \\ 
-13.367546432063 0.184747837458 \\ 
-13.318670576735 0.180515560804 \\ 
-13.269794721408 0.176267490802 \\ 
-13.220918866080 0.172040646884 \\ 
-13.172043010753 0.167872299885 \\ 
-13.123167155425 0.163799531016 \\ 
-13.074291300098 0.159858794926 \\ 
-13.025415444770 0.156085496221 \\ 
-12.976539589443 0.152513588325 \\ 
-12.927663734115 0.149175202490 \\ 
-12.878787878788 0.146100313514 \\ 
-12.829912023460 0.143316447402 \\ 
-12.781036168133 0.140848434381 \\ 
-12.732160312805 0.138718209313 \\ 
-12.683284457478 0.136944659913 \\ 
-12.634408602151 0.135543521784 \\ 
-12.585532746823 0.134527318135 \\ 
-12.536656891496 0.133905340943 \\ 
-12.487781036168 0.133683669784 \\ 
-12.438905180841 0.133865223794 \\ 
-12.390029325513 0.134449842241 \\ 
-12.341153470186 0.135434388920 \\ 
-12.292277614858 0.136812875829 \\ 
-12.243401759531 0.138576601762 \\ 
-12.194525904203 0.140714301891 \\ 
-12.145650048876 0.143212304806 \\ 
-12.096774193548 0.146054693944 \\ 
-12.047898338221 0.149223470823 \\ 
-11.999022482893 0.152698718043 \\ 
-11.950146627566 0.156458760332 \\ 
-11.901270772239 0.160480322441 \\ 
-11.852394916911 0.164738683002 \\ 
-11.803519061584 0.169207823824 \\ 
-11.754643206256 0.173860574310 \\ 
-11.705767350929 0.178668751019 \\ 
-11.656891495601 0.183603292461 \\ 
-11.608015640274 0.188634389501 \\ 
-11.559139784946 0.193731611784 \\ 
-11.510263929619 0.198864030752 \\ 
-11.461388074291 0.204000339915 \\ 
-11.412512218964 0.209108973097 \\ 
-11.363636363636 0.214158221494 \\ 
-11.314760508309 0.219116350387 \\ 
-11.265884652981 0.223951716506 \\ 
-11.217008797654 0.228632887036 \\ 
-11.168132942326 0.233128761326 \\ 
-11.119257086999 0.237408696482 \\ 
-11.070381231672 0.241442637956 \\ 
-11.021505376344 0.245201256394 \\ 
-10.972629521017 0.248656091916 \\ 
-10.923753665689 0.251779707006 \\ 
-10.874877810362 0.254545849144 \\ 
-10.826001955034 0.256929624129 \\ 
-10.777126099707 0.258907680891 \\ 
-10.728250244379 0.260458408274 \\ 
-10.679374389052 0.261562143942 \\ 
-10.630498533724 0.262201395028 \\ 
-10.581622678397 0.262361069603 \\ 
-10.532746823069 0.262028717284 \\ 
-10.483870967742 0.261194776512 \\ 
-10.434995112414 0.259852825062 \\ 
-10.386119257087 0.257999829343 \\ 
-10.337243401760 0.255636386987 \\ 
-10.288367546432 0.252766956110 \\ 
-10.239491691105 0.249400063661 \\ 
-10.190615835777 0.245548484361 \\ 
-10.141739980450 0.241229381062 \\ 
-10.092864125122 0.236464397049 \\ 
-10.043988269795 0.231279690808 \\ 
-9.995112414467 0.225705904375 \\ 
-9.946236559140 0.219778057432 \\ 
-9.897360703812 0.213535361038 \\ 
-9.848484848485 0.207020947088 \\ 
-9.799608993157 0.200281512367 \\ 
-9.750733137830 0.193366879234 \\ 
-9.701857282502 0.186329478351 \\ 
-9.652981427175 0.179223762286 \\ 
-9.604105571848 0.172105562083 \\ 
-9.555229716520 0.165031401652 \\ 
-9.506353861193 0.158057787014 \\ 
-9.457478005865 0.151240488782 \\ 
-9.408602150538 0.144633836656 \\ 
-9.359726295210 0.138290044202 \\ 
-9.310850439883 0.132258580738 \\ 
-9.261974584555 0.126585604894 \\ 
-9.213098729228 0.121313471606 \\ 
-9.164222873900 0.116480321030 \\ 
-9.115347018573 0.112119754483 \\ 
-9.066471163245 0.108260599163 \\ 
-9.017595307918 0.104926760326 \\ 
-8.968719452590 0.102137156920 \\ 
-8.919843597263 0.099905734490 \\ 
-8.870967741935 0.098241547589 \\ 
-8.822091886608 0.097148902859 \\ 
-8.773216031281 0.096627553436 \\ 
-8.724340175953 0.096672935236 \\ 
-8.675464320626 0.097276436040 \\ 
-8.626588465298 0.098425688809 \\ 
-8.577712609971 0.100104881505 \\ 
-8.528836754643 0.102295076552 \\ 
-8.479960899316 0.104974534016 \\ 
-8.431085043988 0.108119033493 \\ 
-8.382209188661 0.111702190606 \\ 
-8.333333333333 0.115695764748 \\ 
-8.284457478006 0.120069955465 \\ 
-8.235581622678 0.124793685445 \\ 
-8.186705767351 0.129834868595 \\ 
-8.137829912023 0.135160662138 \\ 
-8.088954056696 0.140737701974 \\ 
-8.040078201369 0.146532320869 \\ 
-7.991202346041 0.152510749248 \\ 
-7.942326490714 0.158639298595 \\ 
-7.893450635386 0.164884527594 \\ 
-7.844574780059 0.171213391334 \\ 
-7.795698924731 0.177593374003 \\ 
-7.746823069404 0.183992605632 \\ 
-7.697947214076 0.190379963582 \\ 
-7.649071358749 0.196725159544 \\ 
-7.600195503421 0.202998812969 \\ 
-7.551319648094 0.209172511901 \\ 
-7.502443792766 0.215218862320 \\ 
-7.453567937439 0.221111527144 \\ 
-7.404692082111 0.226825256147 \\ 
-7.355816226784 0.232335908078 \\ 
-7.306940371457 0.237620466333 \\ 
-7.258064516129 0.242657049550 \\ 
-7.209188660802 0.247424918519 \\ 
-7.160312805474 0.251904480792 \\ 
-7.111436950147 0.256077294373 \\ 
-7.062561094819 0.259926071799 \\ 
-7.013685239492 0.263434685934 \\ 
-6.964809384164 0.266588178651 \\ 
-6.915933528837 0.269372773569 \\ 
-6.867057673509 0.271775893855 \\ 
-6.818181818182 0.273786185996 \\ 
-6.769305962854 0.275393550347 \\ 
-6.720430107527 0.276589179027 \\ 
-6.671554252199 0.277365601647 \\ 
-6.622678396872 0.277716739097 \\ 
-6.573802541544 0.277637965414 \\ 
-6.524926686217 0.277126177537 \\ 
-6.476050830890 0.276179872461 \\ 
-6.427174975562 0.274799231005 \\ 
-6.378299120235 0.272986207139 \\ 
-6.329423264907 0.270744621416 \\ 
-6.280547409580 0.268080256750 \\ 
-6.231671554252 0.265000954374 \\ 
-6.182795698925 0.261516707463 \\ 
-6.133919843597 0.257639749521 \\ 
-6.085043988270 0.253384634276 \\ 
-6.036168132942 0.248768303552 \\ 
-5.987292277615 0.243810139272 \\ 
-5.938416422287 0.238531995637 \\ 
-5.889540566960 0.232958207403 \\ 
-5.840664711632 0.227115570253 \\ 
-5.791788856305 0.221033289450 \\ 
-5.742913000978 0.214742893305 \\ 
-5.694037145650 0.208278108509 \\ 
-5.645161290323 0.201674695062 \\ 
-5.596285434995 0.194970239352 \\ 
-5.547409579668 0.188203904933 \\ 
-5.498533724340 0.181416141604 \\ 
-5.449657869013 0.174648354563 \\ 
-5.400782013685 0.167942536580 \\ 
-5.351906158358 0.161340867343 \\ 
-5.303030303030 0.154885285251 \\ 
-5.254154447703 0.148617038019 \\ 
-5.205278592375 0.142576219429 \\ 
-5.156402737048 0.136801300435 \\ 
-5.107526881720 0.131328663593 \\ 
-5.058651026393 0.126192150424 \\ 
-5.009775171065 0.121422631816 \\ 
-4.960899315738 0.117047611990 \\ 
-4.912023460411 0.113090876756 \\ 
-4.863147605083 0.109572196840 \\ 
-4.814271749756 0.106507096845 \\ 
-4.765395894428 0.103906699887 \\ 
-4.716520039101 0.101777657009 \\ 
-4.667644183773 0.100122169044 \\ 
-4.618768328446 0.098938106647 \\ 
-4.569892473118 0.098219231602 \\ 
-4.521016617791 0.097955519382 \\ 
-4.472140762463 0.098133579202 \\ 
-4.423264907136 0.098737163734 \\ 
-4.374389051808 0.099747756305 \\ 
-4.325513196481 0.101145219135 \\ 
-4.276637341153 0.102908482148 \\ 
-4.227761485826 0.105016248519 \\ 
-4.178885630499 0.107447690550 \\ 
-4.130009775171 0.110183107942 \\ 
-4.081133919844 0.113204520273 \\ 
-4.032258064516 0.116496166350 \\ 
-3.983382209189 0.120044885288 \\ 
-3.934506353861 0.123840357339 \\ 
-3.885630498534 0.127875186698 \\ 
-3.836754643206 0.132144813366 \\ 
-3.787878787879 0.136647246690 \\ 
-3.739002932551 0.141382619131 \\ 
-3.690127077224 0.146352565125 \\ 
-3.641251221896 0.151559436550 \\ 
-3.592375366569 0.157005373270 \\ 
-3.543499511241 0.162691254449 \\ 
-3.494623655914 0.168615563836 \\ 
-3.445747800587 0.174773209688 \\ 
-3.396871945259 0.181154347260 \\ 
-3.347996089932 0.187743258183 \\ 
-3.299120234604 0.194517345972 \\ 
-3.250244379277 0.201446309375 \\ 
-3.201368523949 0.208491554406 \\ 
-3.152492668622 0.215605900784 \\ 
-3.103616813294 0.222733628479 \\ 
-3.054740957967 0.229810894973 \\ 
-3.005865102639 0.236766534130 \\ 
-2.956989247312 0.243523224422 \\ 
-2.908113391984 0.249998989548 \\ 
-2.859237536657 0.256108970670 \\ 
-2.810361681329 0.261767389172 \\ 
-2.761485826002 0.266889604477 \\ 
-2.712609970674 0.271394164848 \\ 
-2.663734115347 0.275204751015 \\ 
-2.614858260020 0.278251922688 \\ 
-2.565982404692 0.280474595138 \\ 
-2.517106549365 0.281821194839 \\ 
-2.468230694037 0.282250467094 \\ 
-2.419354838710 0.281731932020 \\ 
-2.370478983382 0.280246005977 \\ 
-2.321603128055 0.277783822051 \\ 
-2.272727272727 0.274346794621 \\ 
-2.223851417400 0.269945979373 \\ 
-2.174975562072 0.264601281745 \\ 
-2.126099706745 0.258340564689 \\ 
-2.077223851417 0.251198701693 \\ 
-2.028347996090 0.243216614411 \\ 
-1.979472140762 0.234440326805 \\ 
-1.930596285435 0.224920060222 \\ 
-1.881720430108 0.214709386853 \\ 
-1.832844574780 0.203864452806 \\ 
-1.783968719453 0.192443276876 \\ 
-1.735092864125 0.180505126928 \\ 
-1.686217008798 0.168109972647 \\ 
-1.637341153470 0.155318011145 \\ 
-1.588465298143 0.142189260390 \\ 
-1.539589442815 0.128783214507 \\ 
-1.490713587488 0.115158554587 \\ 
-1.441837732160 0.101372908556 \\ 
-1.392961876833 0.087482653861 \\ 
-1.344086021505 0.073542757082 \\ 
-1.295210166178 0.059606645047 \\ 
-1.246334310850 0.045726102544 \\ 
-1.197458455523 0.031951192284 \\ 
-1.148582600196 0.018330193283 \\ 
-1.099706744868 0.004909554344 \\ 
-1.050830889541 -0.008266140212 \\ 
-1.001955034213 -0.021154194985 \\ 
-0.953079178886 -0.033713820140 \\ 
-0.904203323558 -0.045906141965 \\ 
-0.855327468231 -0.057694208752 \\ 
-0.806451612903 -0.069042993138 \\ 
-0.757575757576 -0.079919391862 \\ 
-0.708699902248 -0.090292223677 \\ 
-0.659824046921 -0.100132226013 \\ 
-0.610948191593 -0.109412050859 \\ 
-0.562072336266 -0.118106260226 \\ 
-0.513196480938 -0.126191321455 \\ 
-0.464320625611 -0.133645602579 \\ 
-0.415444770283 -0.140449367883 \\ 
-0.366568914956 -0.146584773746 \\ 
-0.317693059629 -0.152035864856 \\ 
-0.268817204301 -0.156788570815 \\ 
-0.219941348974 -0.160830703154 \\ 
-0.171065493646 -0.164151952785 \\ 
-0.122189638319 -0.166743887857 \\ 
-0.073313782991 -0.168599952027 \\ 
-0.024437927664 -0.169715463132 \\ 
0.024437927664 -0.170087612249 \\ 
0.073313782991 -0.169715463132 \\ 
0.122189638319 -0.168599952027 \\ 
0.171065493646 -0.166743887857 \\ 
0.219941348974 -0.164151952785 \\ 
0.268817204301 -0.160830703154 \\ 
0.317693059629 -0.156788570815 \\ 
0.366568914956 -0.152035864856 \\ 
0.415444770283 -0.146584773746 \\ 
0.464320625611 -0.140449367883 \\ 
0.513196480938 -0.133645602579 \\ 
0.562072336266 -0.126191321455 \\ 
0.610948191593 -0.118106260226 \\ 
0.659824046921 -0.109412050859 \\ 
0.708699902248 -0.100132226013 \\ 
0.757575757576 -0.090292223677 \\ 
0.806451612903 -0.079919391862 \\ 
0.855327468231 -0.069042993138 \\ 
0.904203323558 -0.057694208752 \\ 
0.953079178886 -0.045906141965 \\ 
1.001955034213 -0.033713820140 \\ 
1.050830889541 -0.021154194985 \\ 
1.099706744868 -0.008266140212 \\ 
1.148582600196 0.004909554344 \\ 
1.197458455523 0.018330193283 \\ 
1.246334310850 0.031951192284 \\ 
1.295210166178 0.045726102544 \\ 
1.344086021505 0.059606645047 \\ 
1.392961876833 0.073542757082 \\ 
1.441837732160 0.087482653861 \\ 
1.490713587488 0.101372908556 \\ 
1.539589442815 0.115158554587 \\ 
1.588465298143 0.128783214507 \\ 
1.637341153470 0.142189260390 \\ 
1.686217008798 0.155318011145 \\ 
1.735092864125 0.168109972647 \\ 
1.783968719453 0.180505126928 \\ 
1.832844574780 0.192443276876 \\ 
1.881720430108 0.203864452806 \\ 
1.930596285435 0.214709386853 \\ 
1.979472140762 0.224920060222 \\ 
2.028347996090 0.234440326805 \\ 
2.077223851417 0.243216614411 \\ 
2.126099706745 0.251198701693 \\ 
2.174975562072 0.258340564689 \\ 
2.223851417400 0.264601281745 \\ 
2.272727272727 0.269945979373 \\ 
2.321603128055 0.274346794621 \\ 
2.370478983382 0.277783822051 \\ 
2.419354838710 0.280246005977 \\ 
2.468230694037 0.281731932020 \\ 
2.517106549365 0.282250467094 \\ 
2.565982404692 0.281821194839 \\ 
2.614858260020 0.280474595138 \\ 
2.663734115347 0.278251922688 \\ 
2.712609970674 0.275204751015 \\ 
2.761485826002 0.271394164848 \\ 
2.810361681329 0.266889604477 \\ 
2.859237536657 0.261767389172 \\ 
2.908113391984 0.256108970670 \\ 
2.956989247312 0.249998989548 \\ 
3.005865102639 0.243523224422 \\ 
3.054740957967 0.236766534130 \\ 
3.103616813294 0.229810894973 \\ 
3.152492668622 0.222733628479 \\ 
3.201368523949 0.215605900784 \\ 
3.250244379277 0.208491554406 \\ 
3.299120234604 0.201446309375 \\ 
3.347996089932 0.194517345972 \\ 
3.396871945259 0.187743258183 \\ 
3.445747800587 0.181154347260 \\ 
3.494623655914 0.174773209688 \\ 
3.543499511241 0.168615563836 \\ 
3.592375366569 0.162691254449 \\ 
3.641251221896 0.157005373270 \\ 
3.690127077224 0.151559436550 \\ 
3.739002932551 0.146352565125 \\ 
3.787878787879 0.141382619131 \\ 
3.836754643206 0.136647246690 \\ 
3.885630498534 0.132144813366 \\ 
3.934506353861 0.127875186698 \\ 
3.983382209189 0.123840357339 \\ 
4.032258064516 0.120044885288 \\ 
4.081133919844 0.116496166351 \\ 
4.130009775171 0.113204520273 \\ 
4.178885630499 0.110183107942 \\ 
4.227761485826 0.107447690550 \\ 
4.276637341153 0.105016248520 \\ 
4.325513196481 0.102908482148 \\ 
4.374389051808 0.101145219135 \\ 
4.423264907136 0.099747756305 \\ 
4.472140762463 0.098737163734 \\ 
4.521016617791 0.098133579202 \\ 
4.569892473118 0.097955519382 \\ 
4.618768328446 0.098219231602 \\ 
4.667644183773 0.098938106647 \\ 
4.716520039101 0.100122169044 \\ 
4.765395894428 0.101777657009 \\ 
4.814271749756 0.103906699888 \\ 
4.863147605083 0.106507096845 \\ 
4.912023460411 0.109572196840 \\ 
4.960899315738 0.113090876756 \\ 
5.009775171065 0.117047611990 \\ 
5.058651026393 0.121422631816 \\ 
5.107526881720 0.126192150424 \\ 
5.156402737048 0.131328663593 \\ 
5.205278592375 0.136801300435 \\ 
5.254154447703 0.142576219429 \\ 
5.303030303030 0.148617038019 \\ 
5.351906158358 0.154885285251 \\ 
5.400782013685 0.161340867343 \\ 
5.449657869013 0.167942536580 \\ 
5.498533724340 0.174648354563 \\ 
5.547409579668 0.181416141604 \\ 
5.596285434995 0.188203904933 \\ 
5.645161290323 0.194970239352 \\ 
5.694037145650 0.201674695062 \\ 
5.742913000978 0.208278108509 \\ 
5.791788856305 0.214742893305 \\ 
5.840664711632 0.221033289450 \\ 
5.889540566960 0.227115570253 \\ 
5.938416422287 0.232958207403 \\ 
5.987292277615 0.238531995637 \\ 
6.036168132942 0.243810139272 \\ 
6.085043988270 0.248768303552 \\ 
6.133919843597 0.253384634276 \\ 
6.182795698925 0.257639749521 \\ 
6.231671554252 0.261516707463 \\ 
6.280547409580 0.265000954374 \\ 
6.329423264907 0.268080256750 \\ 
6.378299120235 0.270744621416 \\ 
6.427174975562 0.272986207139 \\ 
6.476050830890 0.274799231005 \\ 
6.524926686217 0.276179872461 \\ 
6.573802541544 0.277126177538 \\ 
6.622678396872 0.277637965414 \\ 
6.671554252199 0.277716739098 \\ 
6.720430107527 0.277365601648 \\ 
6.769305962854 0.276589179027 \\ 
6.818181818182 0.275393550347 \\ 
6.867057673509 0.273786185997 \\ 
6.915933528837 0.271775893855 \\ 
6.964809384164 0.269372773570 \\ 
7.013685239492 0.266588178651 \\ 
7.062561094819 0.263434685934 \\ 
7.111436950147 0.259926071799 \\ 
7.160312805474 0.256077294373 \\ 
7.209188660802 0.251904480792 \\ 
7.258064516129 0.247424918519 \\ 
7.306940371456 0.242657049550 \\ 
7.355816226784 0.237620466333 \\ 
7.404692082111 0.232335908078 \\ 
7.453567937439 0.226825256147 \\ 
7.502443792766 0.221111527143 \\ 
7.551319648094 0.215218862319 \\ 
7.600195503421 0.209172511901 \\ 
7.649071358749 0.202998812968 \\ 
7.697947214076 0.196725159543 \\ 
7.746823069404 0.190379963581 \\ 
7.795698924731 0.183992605632 \\ 
7.844574780059 0.177593374002 \\ 
7.893450635386 0.171213391333 \\ 
7.942326490714 0.164884527593 \\ 
7.991202346041 0.158639298594 \\ 
8.040078201369 0.152510749247 \\ 
8.088954056696 0.146532320868 \\ 
8.137829912023 0.140737701973 \\ 
8.186705767351 0.135160662136 \\ 
8.235581622678 0.129834868593 \\ 
8.284457478006 0.124793685443 \\ 
8.333333333333 0.120069955464 \\ 
8.382209188661 0.115695764746 \\ 
8.431085043988 0.111702190604 \\ 
8.479960899316 0.108119033491 \\ 
8.528836754643 0.104974534014 \\ 
8.577712609971 0.102295076550 \\ 
8.626588465298 0.100104881503 \\ 
8.675464320626 0.098425688807 \\ 
8.724340175953 0.097276436038 \\ 
8.773216031281 0.096672935234 \\ 
8.822091886608 0.096627553433 \\ 
8.870967741935 0.097148902857 \\ 
8.919843597263 0.098241547586 \\ 
8.968719452590 0.099905734488 \\ 
9.017595307918 0.102137156918 \\ 
9.066471163245 0.104926760324 \\ 
9.115347018573 0.108260599160 \\ 
9.164222873900 0.112119754480 \\ 
9.213098729228 0.116480321027 \\ 
9.261974584555 0.121313471603 \\ 
9.310850439883 0.126585604890 \\ 
9.359726295210 0.132258580734 \\ 
9.408602150538 0.138290044198 \\ 
9.457478005865 0.144633836652 \\ 
9.506353861193 0.151240488778 \\ 
9.555229716520 0.158057787009 \\ 
9.604105571848 0.165031401646 \\ 
9.652981427175 0.172105562077 \\ 
9.701857282502 0.179223762280 \\ 
9.750733137830 0.186329478344 \\ 
9.799608993157 0.193366879227 \\ 
9.848484848485 0.200281512360 \\ 
9.897360703812 0.207020947080 \\ 
9.946236559140 0.213535361030 \\ 
9.995112414467 0.219778057422 \\ 
10.043988269795 0.225705904365 \\ 
10.092864125122 0.231279690799 \\ 
10.141739980450 0.236464397039 \\ 
10.190615835777 0.241229381052 \\ 
10.239491691105 0.245548484350 \\ 
10.288367546432 0.249400063651 \\ 
10.337243401760 0.252766956099 \\ 
10.386119257087 0.255636386976 \\ 
10.434995112414 0.257999829333 \\ 
10.483870967742 0.259852825051 \\ 
10.532746823069 0.261194776502 \\ 
10.581622678397 0.262028717275 \\ 
10.630498533724 0.262361069594 \\ 
10.679374389052 0.262201395020 \\ 
10.728250244379 0.261562143934 \\ 
10.777126099707 0.260458408266 \\ 
10.826001955034 0.258907680884 \\ 
10.874877810362 0.256929624122 \\ 
10.923753665689 0.254545849136 \\ 
10.972629521017 0.251779706998 \\ 
11.021505376344 0.248656091908 \\ 
11.070381231672 0.245201256386 \\ 
11.119257086999 0.241442637947 \\ 
11.168132942326 0.237408696472 \\ 
11.217008797654 0.233128761316 \\ 
11.265884652981 0.228632887024 \\ 
11.314760508309 0.223951716495 \\ 
11.363636363636 0.219116350374 \\ 
11.412512218964 0.214158221482 \\ 
11.461388074291 0.209108973083 \\ 
11.510263929619 0.204000339898 \\ 
11.559139784946 0.198864030734 \\ 
11.608015640274 0.193731611765 \\ 
11.656891495601 0.188634389481 \\ 
11.705767350929 0.183603292437 \\ 
11.754643206256 0.178668750994 \\ 
11.803519061584 0.173860574284 \\ 
11.852394916911 0.169207823793 \\ 
11.901270772239 0.164738682970 \\ 
11.950146627566 0.160480322406 \\ 
11.999022482893 0.156458760299 \\ 
12.047898338221 0.152698718007 \\ 
12.096774193548 0.149223470786 \\ 
12.145650048876 0.146054693908 \\ 
12.194525904203 0.143212304775 \\ 
12.243401759531 0.140714301855 \\ 
12.292277614858 0.138576601727 \\ 
12.341153470186 0.136812875795 \\ 
12.390029325513 0.135434388887 \\ 
12.438905180841 0.134449842208 \\ 
12.487781036168 0.133865223764 \\ 
12.536656891496 0.133683669756 \\ 
12.585532746823 0.133905340919 \\ 
12.634408602151 0.134527318111 \\ 
12.683284457478 0.135543521769 \\ 
12.732160312805 0.136944659908 \\ 
12.781036168133 0.138718209319 \\ 
12.829912023460 0.140848434402 \\ 
12.878787878788 0.143316447433 \\ 
12.927663734115 0.146100313567 \\ 
12.976539589443 0.149175202567 \\ 
13.025415444770 0.152513588432 \\ 
13.074291300098 0.156085496348 \\ 
13.123167155425 0.159858795082 \\ 
13.172043010753 0.163799531202 \\ 
13.220918866080 0.167872300108 \\ 
13.269794721408 0.172040647141 \\ 
13.318670576735 0.176267491100 \\ 
13.367546432063 0.180515561149 \\ 
13.416422287390 0.184747837839 \\ 
13.465298142718 0.188927988503 \\ 
13.514173998045 0.193020787403 \\ 
13.563049853372 0.196992511876 \\ 
13.611925708700 0.200811306369 \\ 
13.660801564027 0.204447507638 \\ 
13.709677419355 0.207873925661 \\ 
13.758553274682 0.211066076825 \\ 
13.807429130010 0.214002367003 \\ 
13.856304985337 0.216664224107 \\ 
13.905180840665 0.219036181187 \\ 
13.954056695992 0.221105911957 \\ 
14.002932551320 0.222864222520 \\ 
14.051808406647 0.224305002823 \\ 
14.100684261975 0.225425143028 \\ 
14.149560117302 0.226224419361 \\ 
14.198435972630 0.226705354790 \\ 
14.247311827957 0.226873059500 \\ 
14.296187683284 0.226735055704 \\ 
14.345063538612 0.226301091557 \\ 
14.393939393939 0.225582948045 \\ 
14.442815249267 0.224594241978 \\ 
14.491691104594 0.223350228692 \\ 
14.540566959922 0.221867606576 \\ 
14.589442815249 0.220164325235 \\ 
14.638318670577 0.218259399240 \\ 
14.687194525904 0.216172728422 \\ 
14.736070381232 0.213924925124 \\ 
14.784946236559 0.211537149362 \\ 
14.833822091887 0.209030951710 \\ 
14.882697947214 0.206428123780 \\ 
14.931573802542 0.203750556392 \\ 
14.980449657869 0.201020104609 \\ 
15.029325513196 0.198258459566 \\ 
15.078201368524 0.195487026211 \\ 
15.127077223851 0.192726806532 \\ 
15.175953079179 0.189998287887 \\ 
15.224828934506 0.187321335609 \\ 
15.273704789834 0.184715089493 \\ 
15.322580645161 0.182197863958 \\ 
15.371456500489 0.179787051389 \\ 
15.420332355816 0.177499028462 \\ 
15.469208211144 0.175349065773 \\ 
15.518084066471 0.173351240379 \\ 
15.566959921799 0.171518351886 \\ 
15.615835777126 0.169861842308 \\ 
15.664711632454 0.168391721040 \\ 
15.713587487781 0.167116494053 \\ 
15.762463343109 0.166043100659 \\ 
15.811339198436 0.165176856795 \\ 
15.860215053763 0.164521407272 \\ 
15.909090909091 0.164078688113 \\ 
15.957966764418 0.163848900639 \\ 
16.006842619746 0.163830497424 \\ 
16.055718475073 0.164020183845 \\ 
16.104594330401 0.164412934192 \\ 
16.153470185728 0.165002025035 \\ 
16.202346041056 0.165779085712 \\ 
16.251221896383 0.166734168079 \\ 
16.300097751711 0.167855833593 \\ 
16.348973607038 0.169131259673 \\ 
16.397849462366 0.170546363654 \\ 
16.446725317693 0.172085944193 \\ 
16.495601173021 0.173733837025 \\ 
16.544477028348 0.175473085984 \\ 
16.593352883675 0.177286122826 \\ 
16.642228739003 0.179154958917 \\ 
16.691104594330 0.181061379275 \\ 
16.739980449658 0.182987141025 \\ 
16.788856304985 0.184914170436 \\ 
16.837732160313 0.186824755463 \\ 
16.886608015640 0.188701731326 \\ 
16.935483870968 0.190528655409 \\ 
16.984359726295 0.192289969564 \\ 
17.033235581623 0.193971146381 \\ 
17.082111436950 0.195558818522 \\ 
17.130987292278 0.197040888414 \\ 
17.179863147605 0.198406620210 \\ 
17.228739002933 0.199646708212 \\ 
17.277614858260 0.200753328042 \\ 
17.326490713587 0.201720166216 \\ 
17.375366568915 0.202542430233 \\ 
17.424242424242 0.203216841828 \\ 
17.473118279570 0.203741612450 \\ 
17.521994134897 0.204116403148 \\ 
17.570869990225 0.204342272375 \\ 
17.619745845552 0.204421610344 \\ 
17.668621700880 0.204358063476 \\ 
17.717497556207 0.204156451589 \\ 
17.766373411535 0.203822677657 \\ 
17.815249266862 0.203363631679 \\ 
17.864125122190 0.202787091728 \\ 
17.913000977517 0.202101623139 \\ 
17.961876832845 0.201316472467 \\ 
18.010752688172 0.200441468428 \\ 
18.059628543500 0.199486915061 \\ 
18.108504398827 0.198463492802 \\ 
18.157380254154 0.197382156208 \\ 
18.206256109482 0.196254040329 \\ 
18.255131964809 0.195090361813 \\ 
18.304007820137 0.193902328327 \\ 
18.352883675464 0.192701053155 \\ 
18.401759530792 0.191497465253 \\ 
18.450635386119 0.190302232295 \\ 
18.499511241447 0.189125679694 \\ 
18.548387096774 0.187977722468 \\ 
18.597262952102 0.186867788788 \\ 
18.646138807429 0.185804761335 \\ 
18.695014662757 0.184796915423 \\ 
18.743890518084 0.183851861122 \\ 
18.792766373412 0.182976497046 \\ 
18.841642228739 0.182176963208 \\ 
18.890518084066 0.181458601473 \\ 
18.939393939394 0.180825923915 \\ 
18.988269794721 0.180282584700 \\ 
19.037145650049 0.179831365288 \\ 
19.086021505376 0.179474148842 \\ 
19.134897360704 0.179211935459 \\ 
19.183773216031 0.179044820822 \\ 
19.232649071359 0.178972028420 \\ 
19.281524926686 0.178991907849 \\ 
19.330400782014 0.179101982867 \\ 
19.379276637341 0.179298963947 \\ 
19.428152492669 0.179578801953 \\ 
19.477028347996 0.179936740408 \\ 
19.525904203324 0.180367369164 \\ 
19.574780058651 0.180864679707 \\ 
19.623655913978 0.181422152028 \\ 
19.672531769306 0.182032810340 \\ 
19.721407624633 0.182689321495 \\ 
19.770283479961 0.183384061904 \\ 
19.819159335288 0.184109207117 \\ 
19.868035190616 0.184856821600 \\ 
19.916911045943 0.185618938626 \\ 
19.965786901271 0.186387646727 \\ 
20.014662756598 0.187155183407 \\ 
20.063538611926 0.187913986858 \\ 
20.112414467253 0.188656801449 \\ 
20.161290322581 0.189376738642 \\ 
20.210166177908 0.190067312057 \\ 
20.259042033236 0.190722550038 \\ 
20.307917888563 0.191336989400 \\ 
20.356793743891 0.191905755107 \\ 
20.405669599218 0.192424584654 \\ 
20.454545454545 0.192889834192 \\ 
20.503421309873 0.193298533601 \\ 
20.552297165200 0.193648368066 \\ 
20.601173020528 0.193937678373 \\ 
20.650048875855 0.194165494139 \\ 
20.698924731183 0.194331456246 \\ 
20.747800586510 0.194435878348 \\ 
20.796676441838 0.194479654131 \\ 
20.845552297165 0.194464248854 \\ 
20.894428152493 0.194391692600 \\ 
20.943304007820 0.194264508799 \\ 
20.992179863148 0.194085659004 \\ 
21.041055718475 0.193858543790 \\ 
21.089931573803 0.193586919518 \\ 
21.138807429130 0.193274871854 \\ 
21.187683284457 0.192926717597 \\ 
21.236559139785 0.192547006802 \\ 
21.285434995112 0.192140415003 \\ 
21.334310850440 0.191711764875 \\ 
21.383186705767 0.191265897084 \\ 
21.432062561095 0.190807659363 \\ 
21.480938416422 0.190341816466 \\ 
21.529814271750 0.189873076662 \\ 
21.578690127077 0.189405956154 \\ 
21.627565982405 0.188944787102 \\ 
21.676441837732 0.188493678332 \\ 
21.725317693060 0.188056457990 \\ 
21.774193548387 0.187636589988 \\ 
21.823069403715 0.187237307942 \\ 
21.871945259042 0.186861385169 \\ 
21.920821114370 0.186511277091 \\ 
21.969696969697 0.186189008671 \\ 
22.018572825024 0.185896219572 \\ 
22.067448680352 0.185634133174 \\ 
22.116324535679 0.185403674662 \\ 
22.165200391007 0.185205245325 \\ 
22.214076246334 0.185039035078 \\ 
22.262952101662 0.184904885121 \\ 
22.311827956989 0.184802423183 \\ 
22.360703812317 0.184730924989 \\ 
22.409579667644 0.184689675768 \\ 
22.458455522972 0.184677774331 \\ 
22.507331378299 0.184694430792 \\ 
22.556207233627 0.184738797240 \\ 
22.605083088954 0.184810308952 \\ 
22.653958944282 0.184908638148 \\ 
22.702834799609 0.185033835282 \\ 
22.751710654936 0.185186369756 \\ 
22.800586510264 0.185367399987 \\ 
22.849462365591 0.185578642040 \\ 
22.898338220919 0.185822876042 \\ 
22.947214076246 0.186103298961 \\ 
22.996089931574 0.186424534935 \\ 
23.044965786901 0.186791974561 \\ 
23.093841642229 0.187212439747 \\ 
23.142717497556 0.187693446195 \\ 
23.191593352884 0.188244635239 \\ 
23.240469208211 0.188875807294 \\ 
23.289345063539 0.189598841971 \\ 
23.338220918866 0.190426658274 \\ 
23.387096774194 0.191373238481 \\ 
23.435972629521 0.192453690832 \\ 
23.484848484848 0.193684688555 \\ 
23.533724340176 0.195083113922 \\ 
23.582600195503 0.196666754102 \\ 
23.631476050831 0.198454278035 \\ 
23.680351906158 0.200463839123 \\ 
23.729227761486 0.202714106374 \\ 
23.778103616813 0.205222620473 \\ 
23.826979472141 0.208006035847 \\ 
23.875855327468 0.211080051232 \\ 
23.924731182796 0.214457015136 \\ 
23.973607038123 0.218147537625 \\ 
24.022482893451 0.222157523966 \\ 
24.071358748778 0.226489107353 \\ 
24.120234604106 0.231138613219 \\ 
24.169110459433 0.236096152831 \\ 
24.217986314761 0.241344635229 \\ 
24.266862170088 0.246859433771 \\ 
24.315738025415 0.252606068370 \\ 
24.364613880743 0.258541262819 \\ 
24.413489736070 0.264612643572 \\ 
24.462365591398 0.270756095036 \\ 
24.511241446725 0.276900192490 \\ 
24.560117302053 0.282962539949 \\ 
24.608993157380 0.288855783896 \\ 
24.657869012708 0.294485734163 \\ 
24.706744868035 0.299754840443 \\ 
24.755620723363 0.304566345187 \\ 
24.804496578690 0.308826162615 \\ 
24.853372434018 0.312445672847 \\ 
24.902248289345 0.315350336060 \\ 
24.951124144673 0.317470954662 \\ 
25.000000000000 0.318764948385 \\ 
    }; 
\end{axis} 
\end{tikzpicture} 


==> pPhase3WithAmp.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis, 
 xmin=-25, 
xmax=25, 
xlabel={time},
ymin=-.2, 
ymax=.4, 
ylabel={phase},
title={$s=.586$} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.319197746407 \\ 
-24.951124144673 0.318760959474 \\ 
-24.902248289345 0.317465569521 \\ 
-24.853372434018 0.315341129312 \\ 
-24.804496578690 0.312434296619 \\ 
-24.755620723363 0.308812126974 \\ 
-24.706744868035 0.304549721869 \\ 
-24.657869012708 0.299737221396 \\ 
-24.608993157380 0.294467084976 \\ 
-24.560117302053 0.288836381045 \\ 
-24.511241446725 0.282943025026 \\ 
-24.462365591398 0.276880512651 \\ 
-24.413489736070 0.270736556063 \\ 
-24.364613880743 0.264594898036 \\ 
-24.315738025415 0.258523996793 \\ 
-24.266862170088 0.252590560871 \\ 
-24.217986314761 0.246844706096 \\ 
-24.169110459433 0.241331407485 \\ 
-24.120234604106 0.236084068122 \\ 
-24.071358748778 0.231127751508 \\ 
-24.022482893451 0.226479301127 \\ 
-23.973607038123 0.222149222523 \\ 
-23.924731182796 0.218139997114 \\ 
-23.875855327468 0.214450337832 \\ 
-23.826979472141 0.211073770688 \\ 
-23.778103616813 0.208000363957 \\ 
-23.729227761486 0.205217534700 \\ 
-23.680351906158 0.202709320728 \\ 
-23.631476050831 0.200459607448 \\ 
-23.582600195503 0.198450401168 \\ 
-23.533724340176 0.196663237720 \\ 
-23.484848484848 0.195079793043 \\ 
-23.435972629521 0.193681483797 \\ 
-23.387096774194 0.192450770128 \\ 
-23.338220918866 0.191370343672 \\ 
-23.289345063539 0.190423972395 \\ 
-23.240469208211 0.189596216643 \\ 
-23.191593352884 0.188873365962 \\ 
-23.142717497556 0.188242355856 \\ 
-23.093841642229 0.187691349496 \\ 
-23.044965786901 0.187210430387 \\ 
-22.996089931574 0.186790090145 \\ 
-22.947214076246 0.186422927585 \\ 
-22.898338220919 0.186101899789 \\ 
-22.849462365591 0.185821677042 \\ 
-22.800586510264 0.185577835554 \\ 
-22.751710654936 0.185366831668 \\ 
-22.702834799609 0.185186038214 \\ 
-22.653958944282 0.185033768317 \\ 
-22.605083088954 0.184908795831 \\ 
-22.556207233627 0.184810702879 \\ 
-22.507331378299 0.184739409894 \\ 
-22.458455522972 0.184695267715 \\ 
-22.409579667644 0.184678768381 \\ 
-22.360703812317 0.184690823055 \\ 
-22.311827956989 0.184732131841 \\ 
-22.262952101662 0.184803697766 \\ 
-22.214076246334 0.184906244660 \\ 
-22.165200391007 0.185040452333 \\ 
-22.116324535679 0.185206661940 \\ 
-22.067448680352 0.185405103983 \\ 
-22.018572825024 0.185635563544 \\ 
-21.969696969697 0.185897612282 \\ 
-21.920821114370 0.186190353223 \\ 
-21.871945259042 0.186512561768 \\ 
-21.823069403715 0.186862600195 \\ 
-21.774193548387 0.187238442440 \\ 
-21.725317693060 0.187637624259 \\ 
-21.676441837732 0.188057389958 \\ 
-21.627565982405 0.188494506246 \\ 
-21.578690127077 0.188945518859 \\ 
-21.529814271750 0.189406569221 \\ 
-21.480938416422 0.189873584336 \\ 
-21.432062561095 0.190342224826 \\ 
-21.383186705767 0.190807976913 \\ 
-21.334310850440 0.191266139115 \\ 
-21.285434995112 0.191711936606 \\ 
-21.236559139785 0.192140503925 \\ 
-21.187683284457 0.192547032816 \\ 
-21.138807429130 0.192926685647 \\ 
-21.089931573803 0.193274799734 \\ 
-21.041055718475 0.193586813725 \\ 
-20.992179863148 0.193858399253 \\ 
-20.943304007820 0.194085485637 \\ 
-20.894428152493 0.194264313761 \\ 
-20.845552297165 0.194391483858 \\ 
-20.796676441838 0.194464033114 \\ 
-20.747800586510 0.194479420316 \\ 
-20.698924731183 0.194435656716 \\ 
-20.650048875855 0.194331238053 \\ 
-20.601173020528 0.194165265763 \\ 
-20.552297165200 0.193937461661 \\ 
-20.503421309873 0.193648162881 \\ 
-20.454545454545 0.193298336242 \\ 
-20.405669599218 0.192889657868 \\ 
-20.356793743891 0.192424412703 \\ 
-20.307917888563 0.191905604253 \\ 
-20.259042033236 0.191336853565 \\ 
-20.210166177908 0.190722425521 \\ 
-20.161290322581 0.190067203497 \\ 
-20.112414467253 0.189376646080 \\ 
-20.063538611926 0.188656725816 \\ 
-20.014662756598 0.187913929403 \\ 
-19.965786901271 0.187155137282 \\ 
-19.916911045943 0.186387615696 \\ 
-19.868035190616 0.185618920092 \\ 
-19.819159335288 0.184856811592 \\ 
-19.770283479961 0.184109210617 \\ 
-19.721407624633 0.183384074379 \\ 
-19.672531769306 0.182689338852 \\ 
-19.623655913978 0.182032832177 \\ 
-19.574780058651 0.181422176119 \\ 
-19.525904203324 0.180864706717 \\ 
-19.477028347996 0.180367397785 \\ 
-19.428152492669 0.179936770291 \\ 
-19.379276637341 0.179578828557 \\ 
-19.330400782014 0.179298989417 \\ 
-19.281524926686 0.179102005076 \\ 
-19.232649071359 0.178991930132 \\ 
-19.183773216031 0.178972045249 \\ 
-19.134897360704 0.179044835324 \\ 
-19.086021505376 0.179211946691 \\ 
-19.037145650049 0.179474158128 \\ 
-18.988269794721 0.179831369638 \\ 
-18.939393939394 0.180282587697 \\ 
-18.890518084066 0.180825924395 \\ 
-18.841642228739 0.181458600102 \\ 
-18.792766373412 0.182176959541 \\ 
-18.743890518084 0.182976491274 \\ 
-18.695014662757 0.183851852594 \\ 
-18.646138807429 0.184796905794 \\ 
-18.597262952102 0.185804752098 \\ 
-18.548387096774 0.186867777190 \\ 
-18.499511241447 0.187977709534 \\ 
-18.450635386119 0.189125666396 \\ 
-18.401759530792 0.190302217907 \\ 
-18.352883675464 0.191497449568 \\ 
-18.304007820137 0.192701036747 \\ 
-18.255131964809 0.193902311903 \\ 
-18.206256109482 0.195090344669 \\ 
-18.157380254154 0.196254023593 \\ 
-18.108504398827 0.197382140225 \\ 
-18.059628543500 0.198463476897 \\ 
-18.010752688172 0.199486900040 \\ 
-17.961876832845 0.200441454881 \\ 
-17.913000977517 0.201316460566 \\ 
-17.864125122190 0.202101612156 \\ 
-17.815249266862 0.202787082204 \\ 
-17.766373411535 0.203363623490 \\ 
-17.717497556207 0.203822670275 \\ 
-17.668621700880 0.204156445441 \\ 
-17.619745845552 0.204358058251 \\ 
-17.570869990225 0.204421606127 \\ 
-17.521994134897 0.204342269297 \\ 
-17.473118279570 0.204116400823 \\ 
-17.424242424242 0.203741610939 \\ 
-17.375366568915 0.203216841031 \\ 
-17.326490713587 0.202542430014 \\ 
-17.277614858260 0.201720165898 \\ 
-17.228739002933 0.200753328296 \\ 
-17.179863147605 0.199646708738 \\ 
-17.130987292278 0.198406620724 \\ 
-17.082111436950 0.197040889197 \\ 
-17.033235581623 0.195558819257 \\ 
-16.984359726295 0.193971147267 \\ 
-16.935483870968 0.192289970492 \\ 
-16.886608015640 0.190528656213 \\ 
-16.837732160313 0.188701732059 \\ 
-16.788856304985 0.186824756222 \\ 
-16.739980449658 0.184914171085 \\ 
-16.691104594330 0.182987141661 \\ 
-16.642228739003 0.181061379842 \\ 
-16.593352883675 0.179154959477 \\ 
-16.544477028348 0.177286123374 \\ 
-16.495601173021 0.175473086349 \\ 
-16.446725317693 0.173733837576 \\ 
-16.397849462366 0.172085944642 \\ 
-16.348973607038 0.170546364064 \\ 
-16.300097751711 0.169131259996 \\ 
-16.251221896383 0.167855833922 \\ 
-16.202346041056 0.166734168383 \\ 
-16.153470185728 0.165779085988 \\ 
-16.104594330401 0.165002025276 \\ 
-16.055718475073 0.164412934424 \\ 
-16.006842619746 0.164020184039 \\ 
-15.957966764418 0.163830497519 \\ 
-15.909090909091 0.163848900599 \\ 
-15.860215053763 0.164078688055 \\ 
-15.811339198436 0.164521407068 \\ 
-15.762463343109 0.165176856518 \\ 
-15.713587487781 0.166043100330 \\ 
-15.664711632454 0.167116493638 \\ 
-15.615835777126 0.168391720493 \\ 
-15.566959921799 0.169861841736 \\ 
-15.518084066471 0.171518351195 \\ 
-15.469208211144 0.173351239670 \\ 
-15.420332355816 0.175349065020 \\ 
-15.371456500489 0.177499027666 \\ 
-15.322580645161 0.179787050561 \\ 
-15.273704789834 0.182197863104 \\ 
-15.224828934506 0.184715088623 \\ 
-15.175953079179 0.187321334732 \\ 
-15.127077223851 0.189998286988 \\ 
-15.078201368524 0.192726805623 \\ 
-15.029325513196 0.195487025300 \\ 
-14.980449657869 0.198258458690 \\ 
-14.931573802542 0.201020103755 \\ 
-14.882697947214 0.203750555549 \\ 
-14.833822091887 0.206428122967 \\ 
-14.784946236559 0.209030950904 \\ 
-14.736070381232 0.211537148583 \\ 
-14.687194525904 0.213924924363 \\ 
-14.638318670577 0.216172727652 \\ 
-14.589442815249 0.218259398487 \\ 
-14.540566959922 0.220164324457 \\ 
-14.491691104594 0.221867605818 \\ 
-14.442815249267 0.223350227935 \\ 
-14.393939393939 0.224594241191 \\ 
-14.345063538612 0.225582947284 \\ 
-14.296187683284 0.226301090798 \\ 
-14.247311827957 0.226735054922 \\ 
-14.198435972630 0.226873058717 \\ 
-14.149560117302 0.226705354025 \\ 
-14.100684261975 0.226224418589 \\ 
-14.051808406647 0.225425142265 \\ 
-14.002932551320 0.224305002075 \\ 
-13.954056695992 0.222864221790 \\ 
-13.905180840665 0.221105911254 \\ 
-13.856304985337 0.219036180481 \\ 
-13.807429130010 0.216664223422 \\ 
-13.758553274682 0.214002366335 \\ 
-13.709677419355 0.211066076192 \\ 
-13.660801564027 0.207873925065 \\ 
-13.611925708700 0.204447507063 \\ 
-13.563049853372 0.200811305847 \\ 
-13.514173998045 0.196992511377 \\ 
-13.465298142717 0.193020786941 \\ 
-13.416422287390 0.188927988086 \\ 
-13.367546432063 0.184747837458 \\ 
-13.318670576735 0.180515560804 \\ 
-13.269794721408 0.176267490802 \\ 
-13.220918866080 0.172040646884 \\ 
-13.172043010753 0.167872299885 \\ 
-13.123167155425 0.163799531016 \\ 
-13.074291300098 0.159858794926 \\ 
-13.025415444770 0.156085496221 \\ 
-12.976539589443 0.152513588325 \\ 
-12.927663734115 0.149175202490 \\ 
-12.878787878788 0.146100313514 \\ 
-12.829912023460 0.143316447402 \\ 
-12.781036168133 0.140848434381 \\ 
-12.732160312805 0.138718209313 \\ 
-12.683284457478 0.136944659913 \\ 
-12.634408602151 0.135543521784 \\ 
-12.585532746823 0.134527318135 \\ 
-12.536656891496 0.133905340943 \\ 
-12.487781036168 0.133683669784 \\ 
-12.438905180841 0.133865223794 \\ 
-12.390029325513 0.134449842241 \\ 
-12.341153470186 0.135434388920 \\ 
-12.292277614858 0.136812875829 \\ 
-12.243401759531 0.138576601762 \\ 
-12.194525904203 0.140714301891 \\ 
-12.145650048876 0.143212304806 \\ 
-12.096774193548 0.146054693944 \\ 
-12.047898338221 0.149223470823 \\ 
-11.999022482893 0.152698718043 \\ 
-11.950146627566 0.156458760332 \\ 
-11.901270772239 0.160480322441 \\ 
-11.852394916911 0.164738683002 \\ 
-11.803519061584 0.169207823824 \\ 
-11.754643206256 0.173860574310 \\ 
-11.705767350929 0.178668751019 \\ 
-11.656891495601 0.183603292461 \\ 
-11.608015640274 0.188634389501 \\ 
-11.559139784946 0.193731611784 \\ 
-11.510263929619 0.198864030752 \\ 
-11.461388074291 0.204000339915 \\ 
-11.412512218964 0.209108973097 \\ 
-11.363636363636 0.214158221494 \\ 
-11.314760508309 0.219116350387 \\ 
-11.265884652981 0.223951716506 \\ 
-11.217008797654 0.228632887036 \\ 
-11.168132942326 0.233128761326 \\ 
-11.119257086999 0.237408696482 \\ 
-11.070381231672 0.241442637956 \\ 
-11.021505376344 0.245201256394 \\ 
-10.972629521017 0.248656091916 \\ 
-10.923753665689 0.251779707006 \\ 
-10.874877810362 0.254545849144 \\ 
-10.826001955034 0.256929624129 \\ 
-10.777126099707 0.258907680891 \\ 
-10.728250244379 0.260458408274 \\ 
-10.679374389052 0.261562143942 \\ 
-10.630498533724 0.262201395028 \\ 
-10.581622678397 0.262361069603 \\ 
-10.532746823069 0.262028717284 \\ 
-10.483870967742 0.261194776512 \\ 
-10.434995112414 0.259852825062 \\ 
-10.386119257087 0.257999829343 \\ 
-10.337243401760 0.255636386987 \\ 
-10.288367546432 0.252766956110 \\ 
-10.239491691105 0.249400063661 \\ 
-10.190615835777 0.245548484361 \\ 
-10.141739980450 0.241229381062 \\ 
-10.092864125122 0.236464397049 \\ 
-10.043988269795 0.231279690808 \\ 
-9.995112414467 0.225705904375 \\ 
-9.946236559140 0.219778057432 \\ 
-9.897360703812 0.213535361038 \\ 
-9.848484848485 0.207020947088 \\ 
-9.799608993157 0.200281512367 \\ 
-9.750733137830 0.193366879234 \\ 
-9.701857282502 0.186329478351 \\ 
-9.652981427175 0.179223762286 \\ 
-9.604105571848 0.172105562083 \\ 
-9.555229716520 0.165031401652 \\ 
-9.506353861193 0.158057787014 \\ 
-9.457478005865 0.151240488782 \\ 
-9.408602150538 0.144633836656 \\ 
-9.359726295210 0.138290044202 \\ 
-9.310850439883 0.132258580738 \\ 
-9.261974584555 0.126585604894 \\ 
-9.213098729228 0.121313471606 \\ 
-9.164222873900 0.116480321030 \\ 
-9.115347018573 0.112119754483 \\ 
-9.066471163245 0.108260599163 \\ 
-9.017595307918 0.104926760326 \\ 
-8.968719452590 0.102137156920 \\ 
-8.919843597263 0.099905734490 \\ 
-8.870967741935 0.098241547589 \\ 
-8.822091886608 0.097148902859 \\ 
-8.773216031281 0.096627553436 \\ 
-8.724340175953 0.096672935236 \\ 
-8.675464320626 0.097276436040 \\ 
-8.626588465298 0.098425688809 \\ 
-8.577712609971 0.100104881505 \\ 
-8.528836754643 0.102295076552 \\ 
-8.479960899316 0.104974534016 \\ 
-8.431085043988 0.108119033493 \\ 
-8.382209188661 0.111702190606 \\ 
-8.333333333333 0.115695764748 \\ 
-8.284457478006 0.120069955465 \\ 
-8.235581622678 0.124793685445 \\ 
-8.186705767351 0.129834868595 \\ 
-8.137829912023 0.135160662138 \\ 
-8.088954056696 0.140737701974 \\ 
-8.040078201369 0.146532320869 \\ 
-7.991202346041 0.152510749248 \\ 
-7.942326490714 0.158639298595 \\ 
-7.893450635386 0.164884527594 \\ 
-7.844574780059 0.171213391334 \\ 
-7.795698924731 0.177593374003 \\ 
-7.746823069404 0.183992605632 \\ 
-7.697947214076 0.190379963582 \\ 
-7.649071358749 0.196725159544 \\ 
-7.600195503421 0.202998812969 \\ 
-7.551319648094 0.209172511901 \\ 
-7.502443792766 0.215218862320 \\ 
-7.453567937439 0.221111527144 \\ 
-7.404692082111 0.226825256147 \\ 
-7.355816226784 0.232335908078 \\ 
-7.306940371457 0.237620466333 \\ 
-7.258064516129 0.242657049550 \\ 
-7.209188660802 0.247424918519 \\ 
-7.160312805474 0.251904480792 \\ 
-7.111436950147 0.256077294373 \\ 
-7.062561094819 0.259926071799 \\ 
-7.013685239492 0.263434685934 \\ 
-6.964809384164 0.266588178651 \\ 
-6.915933528837 0.269372773569 \\ 
-6.867057673509 0.271775893855 \\ 
-6.818181818182 0.273786185996 \\ 
-6.769305962854 0.275393550347 \\ 
-6.720430107527 0.276589179027 \\ 
-6.671554252199 0.277365601647 \\ 
-6.622678396872 0.277716739097 \\ 
-6.573802541544 0.277637965414 \\ 
-6.524926686217 0.277126177537 \\ 
-6.476050830890 0.276179872461 \\ 
-6.427174975562 0.274799231005 \\ 
-6.378299120235 0.272986207139 \\ 
-6.329423264907 0.270744621416 \\ 
-6.280547409580 0.268080256750 \\ 
-6.231671554252 0.265000954374 \\ 
-6.182795698925 0.261516707463 \\ 
-6.133919843597 0.257639749521 \\ 
-6.085043988270 0.253384634276 \\ 
-6.036168132942 0.248768303552 \\ 
-5.987292277615 0.243810139272 \\ 
-5.938416422287 0.238531995637 \\ 
-5.889540566960 0.232958207403 \\ 
-5.840664711632 0.227115570253 \\ 
-5.791788856305 0.221033289450 \\ 
-5.742913000978 0.214742893305 \\ 
-5.694037145650 0.208278108509 \\ 
-5.645161290323 0.201674695062 \\ 
-5.596285434995 0.194970239352 \\ 
-5.547409579668 0.188203904933 \\ 
-5.498533724340 0.181416141604 \\ 
-5.449657869013 0.174648354563 \\ 
-5.400782013685 0.167942536580 \\ 
-5.351906158358 0.161340867343 \\ 
-5.303030303030 0.154885285251 \\ 
-5.254154447703 0.148617038019 \\ 
-5.205278592375 0.142576219429 \\ 
-5.156402737048 0.136801300435 \\ 
-5.107526881720 0.131328663593 \\ 
-5.058651026393 0.126192150424 \\ 
-5.009775171065 0.121422631816 \\ 
-4.960899315738 0.117047611990 \\ 
-4.912023460411 0.113090876756 \\ 
-4.863147605083 0.109572196840 \\ 
-4.814271749756 0.106507096845 \\ 
-4.765395894428 0.103906699887 \\ 
-4.716520039101 0.101777657009 \\ 
-4.667644183773 0.100122169044 \\ 
-4.618768328446 0.098938106647 \\ 
-4.569892473118 0.098219231602 \\ 
-4.521016617791 0.097955519382 \\ 
-4.472140762463 0.098133579202 \\ 
-4.423264907136 0.098737163734 \\ 
-4.374389051808 0.099747756305 \\ 
-4.325513196481 0.101145219135 \\ 
-4.276637341153 0.102908482148 \\ 
-4.227761485826 0.105016248519 \\ 
-4.178885630499 0.107447690550 \\ 
-4.130009775171 0.110183107942 \\ 
-4.081133919844 0.113204520273 \\ 
-4.032258064516 0.116496166350 \\ 
-3.983382209189 0.120044885288 \\ 
-3.934506353861 0.123840357339 \\ 
-3.885630498534 0.127875186698 \\ 
-3.836754643206 0.132144813366 \\ 
-3.787878787879 0.136647246690 \\ 
-3.739002932551 0.141382619131 \\ 
-3.690127077224 0.146352565125 \\ 
-3.641251221896 0.151559436550 \\ 
-3.592375366569 0.157005373270 \\ 
-3.543499511241 0.162691254449 \\ 
-3.494623655914 0.168615563836 \\ 
-3.445747800587 0.174773209688 \\ 
-3.396871945259 0.181154347260 \\ 
-3.347996089932 0.187743258183 \\ 
-3.299120234604 0.194517345972 \\ 
-3.250244379277 0.201446309375 \\ 
-3.201368523949 0.208491554406 \\ 
-3.152492668622 0.215605900784 \\ 
-3.103616813294 0.222733628479 \\ 
-3.054740957967 0.229810894973 \\ 
-3.005865102639 0.236766534130 \\ 
-2.956989247312 0.243523224422 \\ 
-2.908113391984 0.249998989548 \\ 
-2.859237536657 0.256108970670 \\ 
-2.810361681329 0.261767389172 \\ 
-2.761485826002 0.266889604477 \\ 
-2.712609970674 0.271394164848 \\ 
-2.663734115347 0.275204751015 \\ 
-2.614858260020 0.278251922688 \\ 
-2.565982404692 0.280474595138 \\ 
-2.517106549365 0.281821194839 \\ 
-2.468230694037 0.282250467094 \\ 
-2.419354838710 0.281731932020 \\ 
-2.370478983382 0.280246005977 \\ 
-2.321603128055 0.277783822051 \\ 
-2.272727272727 0.274346794621 \\ 
-2.223851417400 0.269945979373 \\ 
-2.174975562072 0.264601281745 \\ 
-2.126099706745 0.258340564689 \\ 
-2.077223851417 0.251198701693 \\ 
-2.028347996090 0.243216614411 \\ 
-1.979472140762 0.234440326805 \\ 
-1.930596285435 0.224920060222 \\ 
-1.881720430108 0.214709386853 \\ 
-1.832844574780 0.203864452806 \\ 
-1.783968719453 0.192443276876 \\ 
-1.735092864125 0.180505126928 \\ 
-1.686217008798 0.168109972647 \\ 
-1.637341153470 0.155318011145 \\ 
-1.588465298143 0.142189260390 \\ 
-1.539589442815 0.128783214507 \\ 
-1.490713587488 0.115158554587 \\ 
-1.441837732160 0.101372908556 \\ 
-1.392961876833 0.087482653861 \\ 
-1.344086021505 0.073542757082 \\ 
-1.295210166178 0.059606645047 \\ 
-1.246334310850 0.045726102544 \\ 
-1.197458455523 0.031951192284 \\ 
-1.148582600196 0.018330193283 \\ 
-1.099706744868 0.004909554344 \\ 
-1.050830889541 -0.008266140212 \\ 
-1.001955034213 -0.021154194985 \\ 
-0.953079178886 -0.033713820140 \\ 
-0.904203323558 -0.045906141965 \\ 
-0.855327468231 -0.057694208752 \\ 
-0.806451612903 -0.069042993138 \\ 
-0.757575757576 -0.079919391862 \\ 
-0.708699902248 -0.090292223677 \\ 
-0.659824046921 -0.100132226013 \\ 
-0.610948191593 -0.109412050859 \\ 
-0.562072336266 -0.118106260226 \\ 
-0.513196480938 -0.126191321455 \\ 
-0.464320625611 -0.133645602579 \\ 
-0.415444770283 -0.140449367883 \\ 
-0.366568914956 -0.146584773746 \\ 
-0.317693059629 -0.152035864856 \\ 
-0.268817204301 -0.156788570815 \\ 
-0.219941348974 -0.160830703154 \\ 
-0.171065493646 -0.164151952785 \\ 
-0.122189638319 -0.166743887857 \\ 
-0.073313782991 -0.168599952027 \\ 
-0.024437927664 -0.169715463132 \\ 
0.024437927664 -0.170087612249 \\ 
0.073313782991 -0.169715463132 \\ 
0.122189638319 -0.168599952027 \\ 
0.171065493646 -0.166743887857 \\ 
0.219941348974 -0.164151952785 \\ 
0.268817204301 -0.160830703154 \\ 
0.317693059629 -0.156788570815 \\ 
0.366568914956 -0.152035864856 \\ 
0.415444770283 -0.146584773746 \\ 
0.464320625611 -0.140449367883 \\ 
0.513196480938 -0.133645602579 \\ 
0.562072336266 -0.126191321455 \\ 
0.610948191593 -0.118106260226 \\ 
0.659824046921 -0.109412050859 \\ 
0.708699902248 -0.100132226013 \\ 
0.757575757576 -0.090292223677 \\ 
0.806451612903 -0.079919391862 \\ 
0.855327468231 -0.069042993138 \\ 
0.904203323558 -0.057694208752 \\ 
0.953079178886 -0.045906141965 \\ 
1.001955034213 -0.033713820140 \\ 
1.050830889541 -0.021154194985 \\ 
1.099706744868 -0.008266140212 \\ 
1.148582600196 0.004909554344 \\ 
1.197458455523 0.018330193283 \\ 
1.246334310850 0.031951192284 \\ 
1.295210166178 0.045726102544 \\ 
1.344086021505 0.059606645047 \\ 
1.392961876833 0.073542757082 \\ 
1.441837732160 0.087482653861 \\ 
1.490713587488 0.101372908556 \\ 
1.539589442815 0.115158554587 \\ 
1.588465298143 0.128783214507 \\ 
1.637341153470 0.142189260390 \\ 
1.686217008798 0.155318011145 \\ 
1.735092864125 0.168109972647 \\ 
1.783968719453 0.180505126928 \\ 
1.832844574780 0.192443276876 \\ 
1.881720430108 0.203864452806 \\ 
1.930596285435 0.214709386853 \\ 
1.979472140762 0.224920060222 \\ 
2.028347996090 0.234440326805 \\ 
2.077223851417 0.243216614411 \\ 
2.126099706745 0.251198701693 \\ 
2.174975562072 0.258340564689 \\ 
2.223851417400 0.264601281745 \\ 
2.272727272727 0.269945979373 \\ 
2.321603128055 0.274346794621 \\ 
2.370478983382 0.277783822051 \\ 
2.419354838710 0.280246005977 \\ 
2.468230694037 0.281731932020 \\ 
2.517106549365 0.282250467094 \\ 
2.565982404692 0.281821194839 \\ 
2.614858260020 0.280474595138 \\ 
2.663734115347 0.278251922688 \\ 
2.712609970674 0.275204751015 \\ 
2.761485826002 0.271394164848 \\ 
2.810361681329 0.266889604477 \\ 
2.859237536657 0.261767389172 \\ 
2.908113391984 0.256108970670 \\ 
2.956989247312 0.249998989548 \\ 
3.005865102639 0.243523224422 \\ 
3.054740957967 0.236766534130 \\ 
3.103616813294 0.229810894973 \\ 
3.152492668622 0.222733628479 \\ 
3.201368523949 0.215605900784 \\ 
3.250244379277 0.208491554406 \\ 
3.299120234604 0.201446309375 \\ 
3.347996089932 0.194517345972 \\ 
3.396871945259 0.187743258183 \\ 
3.445747800587 0.181154347260 \\ 
3.494623655914 0.174773209688 \\ 
3.543499511241 0.168615563836 \\ 
3.592375366569 0.162691254449 \\ 
3.641251221896 0.157005373270 \\ 
3.690127077224 0.151559436550 \\ 
3.739002932551 0.146352565125 \\ 
3.787878787879 0.141382619131 \\ 
3.836754643206 0.136647246690 \\ 
3.885630498534 0.132144813366 \\ 
3.934506353861 0.127875186698 \\ 
3.983382209189 0.123840357339 \\ 
4.032258064516 0.120044885288 \\ 
4.081133919844 0.116496166351 \\ 
4.130009775171 0.113204520273 \\ 
4.178885630499 0.110183107942 \\ 
4.227761485826 0.107447690550 \\ 
4.276637341153 0.105016248520 \\ 
4.325513196481 0.102908482148 \\ 
4.374389051808 0.101145219135 \\ 
4.423264907136 0.099747756305 \\ 
4.472140762463 0.098737163734 \\ 
4.521016617791 0.098133579202 \\ 
4.569892473118 0.097955519382 \\ 
4.618768328446 0.098219231602 \\ 
4.667644183773 0.098938106647 \\ 
4.716520039101 0.100122169044 \\ 
4.765395894428 0.101777657009 \\ 
4.814271749756 0.103906699888 \\ 
4.863147605083 0.106507096845 \\ 
4.912023460411 0.109572196840 \\ 
4.960899315738 0.113090876756 \\ 
5.009775171065 0.117047611990 \\ 
5.058651026393 0.121422631816 \\ 
5.107526881720 0.126192150424 \\ 
5.156402737048 0.131328663593 \\ 
5.205278592375 0.136801300435 \\ 
5.254154447703 0.142576219429 \\ 
5.303030303030 0.148617038019 \\ 
5.351906158358 0.154885285251 \\ 
5.400782013685 0.161340867343 \\ 
5.449657869013 0.167942536580 \\ 
5.498533724340 0.174648354563 \\ 
5.547409579668 0.181416141604 \\ 
5.596285434995 0.188203904933 \\ 
5.645161290323 0.194970239352 \\ 
5.694037145650 0.201674695062 \\ 
5.742913000978 0.208278108509 \\ 
5.791788856305 0.214742893305 \\ 
5.840664711632 0.221033289450 \\ 
5.889540566960 0.227115570253 \\ 
5.938416422287 0.232958207403 \\ 
5.987292277615 0.238531995637 \\ 
6.036168132942 0.243810139272 \\ 
6.085043988270 0.248768303552 \\ 
6.133919843597 0.253384634276 \\ 
6.182795698925 0.257639749521 \\ 
6.231671554252 0.261516707463 \\ 
6.280547409580 0.265000954374 \\ 
6.329423264907 0.268080256750 \\ 
6.378299120235 0.270744621416 \\ 
6.427174975562 0.272986207139 \\ 
6.476050830890 0.274799231005 \\ 
6.524926686217 0.276179872461 \\ 
6.573802541544 0.277126177538 \\ 
6.622678396872 0.277637965414 \\ 
6.671554252199 0.277716739098 \\ 
6.720430107527 0.277365601648 \\ 
6.769305962854 0.276589179027 \\ 
6.818181818182 0.275393550347 \\ 
6.867057673509 0.273786185997 \\ 
6.915933528837 0.271775893855 \\ 
6.964809384164 0.269372773570 \\ 
7.013685239492 0.266588178651 \\ 
7.062561094819 0.263434685934 \\ 
7.111436950147 0.259926071799 \\ 
7.160312805474 0.256077294373 \\ 
7.209188660802 0.251904480792 \\ 
7.258064516129 0.247424918519 \\ 
7.306940371456 0.242657049550 \\ 
7.355816226784 0.237620466333 \\ 
7.404692082111 0.232335908078 \\ 
7.453567937439 0.226825256147 \\ 
7.502443792766 0.221111527143 \\ 
7.551319648094 0.215218862319 \\ 
7.600195503421 0.209172511901 \\ 
7.649071358749 0.202998812968 \\ 
7.697947214076 0.196725159543 \\ 
7.746823069404 0.190379963581 \\ 
7.795698924731 0.183992605632 \\ 
7.844574780059 0.177593374002 \\ 
7.893450635386 0.171213391333 \\ 
7.942326490714 0.164884527593 \\ 
7.991202346041 0.158639298594 \\ 
8.040078201369 0.152510749247 \\ 
8.088954056696 0.146532320868 \\ 
8.137829912023 0.140737701973 \\ 
8.186705767351 0.135160662136 \\ 
8.235581622678 0.129834868593 \\ 
8.284457478006 0.124793685443 \\ 
8.333333333333 0.120069955464 \\ 
8.382209188661 0.115695764746 \\ 
8.431085043988 0.111702190604 \\ 
8.479960899316 0.108119033491 \\ 
8.528836754643 0.104974534014 \\ 
8.577712609971 0.102295076550 \\ 
8.626588465298 0.100104881503 \\ 
8.675464320626 0.098425688807 \\ 
8.724340175953 0.097276436038 \\ 
8.773216031281 0.096672935234 \\ 
8.822091886608 0.096627553433 \\ 
8.870967741935 0.097148902857 \\ 
8.919843597263 0.098241547586 \\ 
8.968719452590 0.099905734488 \\ 
9.017595307918 0.102137156918 \\ 
9.066471163245 0.104926760324 \\ 
9.115347018573 0.108260599160 \\ 
9.164222873900 0.112119754480 \\ 
9.213098729228 0.116480321027 \\ 
9.261974584555 0.121313471603 \\ 
9.310850439883 0.126585604890 \\ 
9.359726295210 0.132258580734 \\ 
9.408602150538 0.138290044198 \\ 
9.457478005865 0.144633836652 \\ 
9.506353861193 0.151240488778 \\ 
9.555229716520 0.158057787009 \\ 
9.604105571848 0.165031401646 \\ 
9.652981427175 0.172105562077 \\ 
9.701857282502 0.179223762280 \\ 
9.750733137830 0.186329478344 \\ 
9.799608993157 0.193366879227 \\ 
9.848484848485 0.200281512360 \\ 
9.897360703812 0.207020947080 \\ 
9.946236559140 0.213535361030 \\ 
9.995112414467 0.219778057422 \\ 
10.043988269795 0.225705904365 \\ 
10.092864125122 0.231279690799 \\ 
10.141739980450 0.236464397039 \\ 
10.190615835777 0.241229381052 \\ 
10.239491691105 0.245548484350 \\ 
10.288367546432 0.249400063651 \\ 
10.337243401760 0.252766956099 \\ 
10.386119257087 0.255636386976 \\ 
10.434995112414 0.257999829333 \\ 
10.483870967742 0.259852825051 \\ 
10.532746823069 0.261194776502 \\ 
10.581622678397 0.262028717275 \\ 
10.630498533724 0.262361069594 \\ 
10.679374389052 0.262201395020 \\ 
10.728250244379 0.261562143934 \\ 
10.777126099707 0.260458408266 \\ 
10.826001955034 0.258907680884 \\ 
10.874877810362 0.256929624122 \\ 
10.923753665689 0.254545849136 \\ 
10.972629521017 0.251779706998 \\ 
11.021505376344 0.248656091908 \\ 
11.070381231672 0.245201256386 \\ 
11.119257086999 0.241442637947 \\ 
11.168132942326 0.237408696472 \\ 
11.217008797654 0.233128761316 \\ 
11.265884652981 0.228632887024 \\ 
11.314760508309 0.223951716495 \\ 
11.363636363636 0.219116350374 \\ 
11.412512218964 0.214158221482 \\ 
11.461388074291 0.209108973083 \\ 
11.510263929619 0.204000339898 \\ 
11.559139784946 0.198864030734 \\ 
11.608015640274 0.193731611765 \\ 
11.656891495601 0.188634389481 \\ 
11.705767350929 0.183603292437 \\ 
11.754643206256 0.178668750994 \\ 
11.803519061584 0.173860574284 \\ 
11.852394916911 0.169207823793 \\ 
11.901270772239 0.164738682970 \\ 
11.950146627566 0.160480322406 \\ 
11.999022482893 0.156458760299 \\ 
12.047898338221 0.152698718007 \\ 
12.096774193548 0.149223470786 \\ 
12.145650048876 0.146054693908 \\ 
12.194525904203 0.143212304775 \\ 
12.243401759531 0.140714301855 \\ 
12.292277614858 0.138576601727 \\ 
12.341153470186 0.136812875795 \\ 
12.390029325513 0.135434388887 \\ 
12.438905180841 0.134449842208 \\ 
12.487781036168 0.133865223764 \\ 
12.536656891496 0.133683669756 \\ 
12.585532746823 0.133905340919 \\ 
12.634408602151 0.134527318111 \\ 
12.683284457478 0.135543521769 \\ 
12.732160312805 0.136944659908 \\ 
12.781036168133 0.138718209319 \\ 
12.829912023460 0.140848434402 \\ 
12.878787878788 0.143316447433 \\ 
12.927663734115 0.146100313567 \\ 
12.976539589443 0.149175202567 \\ 
13.025415444770 0.152513588432 \\ 
13.074291300098 0.156085496348 \\ 
13.123167155425 0.159858795082 \\ 
13.172043010753 0.163799531202 \\ 
13.220918866080 0.167872300108 \\ 
13.269794721408 0.172040647141 \\ 
13.318670576735 0.176267491100 \\ 
13.367546432063 0.180515561149 \\ 
13.416422287390 0.184747837839 \\ 
13.465298142718 0.188927988503 \\ 
13.514173998045 0.193020787403 \\ 
13.563049853372 0.196992511876 \\ 
13.611925708700 0.200811306369 \\ 
13.660801564027 0.204447507638 \\ 
13.709677419355 0.207873925661 \\ 
13.758553274682 0.211066076825 \\ 
13.807429130010 0.214002367003 \\ 
13.856304985337 0.216664224107 \\ 
13.905180840665 0.219036181187 \\ 
13.954056695992 0.221105911957 \\ 
14.002932551320 0.222864222520 \\ 
14.051808406647 0.224305002823 \\ 
14.100684261975 0.225425143028 \\ 
14.149560117302 0.226224419361 \\ 
14.198435972630 0.226705354790 \\ 
14.247311827957 0.226873059500 \\ 
14.296187683284 0.226735055704 \\ 
14.345063538612 0.226301091557 \\ 
14.393939393939 0.225582948045 \\ 
14.442815249267 0.224594241978 \\ 
14.491691104594 0.223350228692 \\ 
14.540566959922 0.221867606576 \\ 
14.589442815249 0.220164325235 \\ 
14.638318670577 0.218259399240 \\ 
14.687194525904 0.216172728422 \\ 
14.736070381232 0.213924925124 \\ 
14.784946236559 0.211537149362 \\ 
14.833822091887 0.209030951710 \\ 
14.882697947214 0.206428123780 \\ 
14.931573802542 0.203750556392 \\ 
14.980449657869 0.201020104609 \\ 
15.029325513196 0.198258459566 \\ 
15.078201368524 0.195487026211 \\ 
15.127077223851 0.192726806532 \\ 
15.175953079179 0.189998287887 \\ 
15.224828934506 0.187321335609 \\ 
15.273704789834 0.184715089493 \\ 
15.322580645161 0.182197863958 \\ 
15.371456500489 0.179787051389 \\ 
15.420332355816 0.177499028462 \\ 
15.469208211144 0.175349065773 \\ 
15.518084066471 0.173351240379 \\ 
15.566959921799 0.171518351886 \\ 
15.615835777126 0.169861842308 \\ 
15.664711632454 0.168391721040 \\ 
15.713587487781 0.167116494053 \\ 
15.762463343109 0.166043100659 \\ 
15.811339198436 0.165176856795 \\ 
15.860215053763 0.164521407272 \\ 
15.909090909091 0.164078688113 \\ 
15.957966764418 0.163848900639 \\ 
16.006842619746 0.163830497424 \\ 
16.055718475073 0.164020183845 \\ 
16.104594330401 0.164412934192 \\ 
16.153470185728 0.165002025035 \\ 
16.202346041056 0.165779085712 \\ 
16.251221896383 0.166734168079 \\ 
16.300097751711 0.167855833593 \\ 
16.348973607038 0.169131259673 \\ 
16.397849462366 0.170546363654 \\ 
16.446725317693 0.172085944193 \\ 
16.495601173021 0.173733837025 \\ 
16.544477028348 0.175473085984 \\ 
16.593352883675 0.177286122826 \\ 
16.642228739003 0.179154958917 \\ 
16.691104594330 0.181061379275 \\ 
16.739980449658 0.182987141025 \\ 
16.788856304985 0.184914170436 \\ 
16.837732160313 0.186824755463 \\ 
16.886608015640 0.188701731326 \\ 
16.935483870968 0.190528655409 \\ 
16.984359726295 0.192289969564 \\ 
17.033235581623 0.193971146381 \\ 
17.082111436950 0.195558818522 \\ 
17.130987292278 0.197040888414 \\ 
17.179863147605 0.198406620210 \\ 
17.228739002933 0.199646708212 \\ 
17.277614858260 0.200753328042 \\ 
17.326490713587 0.201720166216 \\ 
17.375366568915 0.202542430233 \\ 
17.424242424242 0.203216841828 \\ 
17.473118279570 0.203741612450 \\ 
17.521994134897 0.204116403148 \\ 
17.570869990225 0.204342272375 \\ 
17.619745845552 0.204421610344 \\ 
17.668621700880 0.204358063476 \\ 
17.717497556207 0.204156451589 \\ 
17.766373411535 0.203822677657 \\ 
17.815249266862 0.203363631679 \\ 
17.864125122190 0.202787091728 \\ 
17.913000977517 0.202101623139 \\ 
17.961876832845 0.201316472467 \\ 
18.010752688172 0.200441468428 \\ 
18.059628543500 0.199486915061 \\ 
18.108504398827 0.198463492802 \\ 
18.157380254154 0.197382156208 \\ 
18.206256109482 0.196254040329 \\ 
18.255131964809 0.195090361813 \\ 
18.304007820137 0.193902328327 \\ 
18.352883675464 0.192701053155 \\ 
18.401759530792 0.191497465253 \\ 
18.450635386119 0.190302232295 \\ 
18.499511241447 0.189125679694 \\ 
18.548387096774 0.187977722468 \\ 
18.597262952102 0.186867788788 \\ 
18.646138807429 0.185804761335 \\ 
18.695014662757 0.184796915423 \\ 
18.743890518084 0.183851861122 \\ 
18.792766373412 0.182976497046 \\ 
18.841642228739 0.182176963208 \\ 
18.890518084066 0.181458601473 \\ 
18.939393939394 0.180825923915 \\ 
18.988269794721 0.180282584700 \\ 
19.037145650049 0.179831365288 \\ 
19.086021505376 0.179474148842 \\ 
19.134897360704 0.179211935459 \\ 
19.183773216031 0.179044820822 \\ 
19.232649071359 0.178972028420 \\ 
19.281524926686 0.178991907849 \\ 
19.330400782014 0.179101982867 \\ 
19.379276637341 0.179298963947 \\ 
19.428152492669 0.179578801953 \\ 
19.477028347996 0.179936740408 \\ 
19.525904203324 0.180367369164 \\ 
19.574780058651 0.180864679707 \\ 
19.623655913978 0.181422152028 \\ 
19.672531769306 0.182032810340 \\ 
19.721407624633 0.182689321495 \\ 
19.770283479961 0.183384061904 \\ 
19.819159335288 0.184109207117 \\ 
19.868035190616 0.184856821600 \\ 
19.916911045943 0.185618938626 \\ 
19.965786901271 0.186387646727 \\ 
20.014662756598 0.187155183407 \\ 
20.063538611926 0.187913986858 \\ 
20.112414467253 0.188656801449 \\ 
20.161290322581 0.189376738642 \\ 
20.210166177908 0.190067312057 \\ 
20.259042033236 0.190722550038 \\ 
20.307917888563 0.191336989400 \\ 
20.356793743891 0.191905755107 \\ 
20.405669599218 0.192424584654 \\ 
20.454545454545 0.192889834192 \\ 
20.503421309873 0.193298533601 \\ 
20.552297165200 0.193648368066 \\ 
20.601173020528 0.193937678373 \\ 
20.650048875855 0.194165494139 \\ 
20.698924731183 0.194331456246 \\ 
20.747800586510 0.194435878348 \\ 
20.796676441838 0.194479654131 \\ 
20.845552297165 0.194464248854 \\ 
20.894428152493 0.194391692600 \\ 
20.943304007820 0.194264508799 \\ 
20.992179863148 0.194085659004 \\ 
21.041055718475 0.193858543790 \\ 
21.089931573803 0.193586919518 \\ 
21.138807429130 0.193274871854 \\ 
21.187683284457 0.192926717597 \\ 
21.236559139785 0.192547006802 \\ 
21.285434995112 0.192140415003 \\ 
21.334310850440 0.191711764875 \\ 
21.383186705767 0.191265897084 \\ 
21.432062561095 0.190807659363 \\ 
21.480938416422 0.190341816466 \\ 
21.529814271750 0.189873076662 \\ 
21.578690127077 0.189405956154 \\ 
21.627565982405 0.188944787102 \\ 
21.676441837732 0.188493678332 \\ 
21.725317693060 0.188056457990 \\ 
21.774193548387 0.187636589988 \\ 
21.823069403715 0.187237307942 \\ 
21.871945259042 0.186861385169 \\ 
21.920821114370 0.186511277091 \\ 
21.969696969697 0.186189008671 \\ 
22.018572825024 0.185896219572 \\ 
22.067448680352 0.185634133174 \\ 
22.116324535679 0.185403674662 \\ 
22.165200391007 0.185205245325 \\ 
22.214076246334 0.185039035078 \\ 
22.262952101662 0.184904885121 \\ 
22.311827956989 0.184802423183 \\ 
22.360703812317 0.184730924989 \\ 
22.409579667644 0.184689675768 \\ 
22.458455522972 0.184677774331 \\ 
22.507331378299 0.184694430792 \\ 
22.556207233627 0.184738797240 \\ 
22.605083088954 0.184810308952 \\ 
22.653958944282 0.184908638148 \\ 
22.702834799609 0.185033835282 \\ 
22.751710654936 0.185186369756 \\ 
22.800586510264 0.185367399987 \\ 
22.849462365591 0.185578642040 \\ 
22.898338220919 0.185822876042 \\ 
22.947214076246 0.186103298961 \\ 
22.996089931574 0.186424534935 \\ 
23.044965786901 0.186791974561 \\ 
23.093841642229 0.187212439747 \\ 
23.142717497556 0.187693446195 \\ 
23.191593352884 0.188244635239 \\ 
23.240469208211 0.188875807294 \\ 
23.289345063539 0.189598841971 \\ 
23.338220918866 0.190426658274 \\ 
23.387096774194 0.191373238481 \\ 
23.435972629521 0.192453690832 \\ 
23.484848484848 0.193684688555 \\ 
23.533724340176 0.195083113922 \\ 
23.582600195503 0.196666754102 \\ 
23.631476050831 0.198454278035 \\ 
23.680351906158 0.200463839123 \\ 
23.729227761486 0.202714106374 \\ 
23.778103616813 0.205222620473 \\ 
23.826979472141 0.208006035847 \\ 
23.875855327468 0.211080051232 \\ 
23.924731182796 0.214457015136 \\ 
23.973607038123 0.218147537625 \\ 
24.022482893451 0.222157523966 \\ 
24.071358748778 0.226489107353 \\ 
24.120234604106 0.231138613219 \\ 
24.169110459433 0.236096152831 \\ 
24.217986314761 0.241344635229 \\ 
24.266862170088 0.246859433771 \\ 
24.315738025415 0.252606068370 \\ 
24.364613880743 0.258541262819 \\ 
24.413489736070 0.264612643572 \\ 
24.462365591398 0.270756095036 \\ 
24.511241446725 0.276900192490 \\ 
24.560117302053 0.282962539949 \\ 
24.608993157380 0.288855783896 \\ 
24.657869012708 0.294485734163 \\ 
24.706744868035 0.299754840443 \\ 
24.755620723363 0.304566345187 \\ 
24.804496578690 0.308826162615 \\ 
24.853372434018 0.312445672847 \\ 
24.902248289345 0.315350336060 \\ 
24.951124144673 0.317470954662 \\ 
25.000000000000 0.318764948385 \\ 
    }; 

\addplot [color=red,solid,forget plot] 
 table[row sep=crcr]{%     
-25.000000000000 0.000000000016 \\ 
-24.951124144673 0.000000000016 \\ 
-24.902248289345 0.000000000016 \\ 
-24.853372434018 0.000000000016 \\ 
-24.804496578690 0.000000000016 \\ 
-24.755620723363 0.000000000017 \\ 
-24.706744868035 0.000000000017 \\ 
-24.657869012708 0.000000000017 \\ 
-24.608993157380 0.000000000018 \\ 
-24.560117302053 0.000000000018 \\ 
-24.511241446725 0.000000000019 \\ 
-24.462365591398 0.000000000019 \\ 
-24.413489736070 0.000000000020 \\ 
-24.364613880743 0.000000000021 \\ 
-24.315738025415 0.000000000022 \\ 
-24.266862170088 0.000000000022 \\ 
-24.217986314761 0.000000000023 \\ 
-24.169110459433 0.000000000024 \\ 
-24.120234604106 0.000000000026 \\ 
-24.071358748778 0.000000000027 \\ 
-24.022482893451 0.000000000028 \\ 
-23.973607038123 0.000000000029 \\ 
-23.924731182796 0.000000000031 \\ 
-23.875855327468 0.000000000032 \\ 
-23.826979472141 0.000000000034 \\ 
-23.778103616813 0.000000000035 \\ 
-23.729227761486 0.000000000037 \\ 
-23.680351906158 0.000000000039 \\ 
-23.631476050831 0.000000000041 \\ 
-23.582600195503 0.000000000043 \\ 
-23.533724340176 0.000000000045 \\ 
-23.484848484848 0.000000000048 \\ 
-23.435972629521 0.000000000050 \\ 
-23.387096774194 0.000000000053 \\ 
-23.338220918866 0.000000000055 \\ 
-23.289345063539 0.000000000058 \\ 
-23.240469208211 0.000000000061 \\ 
-23.191593352884 0.000000000064 \\ 
-23.142717497556 0.000000000067 \\ 
-23.093841642229 0.000000000071 \\ 
-23.044965786901 0.000000000075 \\ 
-22.996089931574 0.000000000078 \\ 
-22.947214076246 0.000000000082 \\ 
-22.898338220919 0.000000000086 \\ 
-22.849462365591 0.000000000091 \\ 
-22.800586510264 0.000000000095 \\ 
-22.751710654936 0.000000000100 \\ 
-22.702834799609 0.000000000105 \\ 
-22.653958944282 0.000000000111 \\ 
-22.605083088954 0.000000000116 \\ 
-22.556207233627 0.000000000122 \\ 
-22.507331378299 0.000000000128 \\ 
-22.458455522972 0.000000000135 \\ 
-22.409579667644 0.000000000142 \\ 
-22.360703812317 0.000000000149 \\ 
-22.311827956989 0.000000000156 \\ 
-22.262952101662 0.000000000164 \\ 
-22.214076246334 0.000000000173 \\ 
-22.165200391007 0.000000000181 \\ 
-22.116324535679 0.000000000191 \\ 
-22.067448680352 0.000000000200 \\ 
-22.018572825024 0.000000000210 \\ 
-21.969696969697 0.000000000221 \\ 
-21.920821114370 0.000000000232 \\ 
-21.871945259042 0.000000000244 \\ 
-21.823069403715 0.000000000256 \\ 
-21.774193548387 0.000000000269 \\ 
-21.725317693060 0.000000000282 \\ 
-21.676441837732 0.000000000297 \\ 
-21.627565982405 0.000000000311 \\ 
-21.578690127077 0.000000000327 \\ 
-21.529814271750 0.000000000343 \\ 
-21.480938416422 0.000000000361 \\ 
-21.432062561095 0.000000000379 \\ 
-21.383186705767 0.000000000397 \\ 
-21.334310850440 0.000000000417 \\ 
-21.285434995112 0.000000000438 \\ 
-21.236559139785 0.000000000460 \\ 
-21.187683284457 0.000000000483 \\ 
-21.138807429130 0.000000000507 \\ 
-21.089931573803 0.000000000532 \\ 
-21.041055718475 0.000000000558 \\ 
-20.992179863148 0.000000000586 \\ 
-20.943304007820 0.000000000615 \\ 
-20.894428152493 0.000000000645 \\ 
-20.845552297165 0.000000000677 \\ 
-20.796676441838 0.000000000711 \\ 
-20.747800586510 0.000000000746 \\ 
-20.698924731183 0.000000000783 \\ 
-20.650048875855 0.000000000821 \\ 
-20.601173020528 0.000000000862 \\ 
-20.552297165200 0.000000000904 \\ 
-20.503421309873 0.000000000949 \\ 
-20.454545454545 0.000000000996 \\ 
-20.405669599218 0.000000001045 \\ 
-20.356793743891 0.000000001097 \\ 
-20.307917888563 0.000000001152 \\ 
-20.259042033236 0.000000001209 \\ 
-20.210166177908 0.000000001269 \\ 
-20.161290322581 0.000000001332 \\ 
-20.112414467253 0.000000001398 \\ 
-20.063538611926 0.000000001468 \\ 
-20.014662756598 0.000000001541 \\ 
-19.965786901271 0.000000001618 \\ 
-19.916911045943 0.000000001700 \\ 
-19.868035190616 0.000000001785 \\ 
-19.819159335288 0.000000001875 \\ 
-19.770283479961 0.000000001969 \\ 
-19.721407624633 0.000000002068 \\ 
-19.672531769306 0.000000002173 \\ 
-19.623655913978 0.000000002283 \\ 
-19.574780058651 0.000000002399 \\ 
-19.525904203324 0.000000002520 \\ 
-19.477028347996 0.000000002648 \\ 
-19.428152492669 0.000000002783 \\ 
-19.379276637341 0.000000002925 \\ 
-19.330400782014 0.000000003074 \\ 
-19.281524926686 0.000000003231 \\ 
-19.232649071359 0.000000003396 \\ 
-19.183773216031 0.000000003569 \\ 
-19.134897360704 0.000000003751 \\ 
-19.086021505376 0.000000003943 \\ 
-19.037145650049 0.000000004144 \\ 
-18.988269794721 0.000000004356 \\ 
-18.939393939394 0.000000004578 \\ 
-18.890518084066 0.000000004811 \\ 
-18.841642228739 0.000000005056 \\ 
-18.792766373412 0.000000005313 \\ 
-18.743890518084 0.000000005583 \\ 
-18.695014662757 0.000000005866 \\ 
-18.646138807429 0.000000006163 \\ 
-18.597262952102 0.000000006474 \\ 
-18.548387096774 0.000000006800 \\ 
-18.499511241447 0.000000007142 \\ 
-18.450635386119 0.000000007501 \\ 
-18.401759530792 0.000000007876 \\ 
-18.352883675464 0.000000008270 \\ 
-18.304007820137 0.000000008682 \\ 
-18.255131964809 0.000000009114 \\ 
-18.206256109482 0.000000009566 \\ 
-18.157380254154 0.000000010039 \\ 
-18.108504398827 0.000000010534 \\ 
-18.059628543500 0.000000011053 \\ 
-18.010752688172 0.000000011596 \\ 
-17.961876832845 0.000000012164 \\ 
-17.913000977517 0.000000012759 \\ 
-17.864125122190 0.000000013382 \\ 
-17.815249266862 0.000000014034 \\ 
-17.766373411535 0.000000014717 \\ 
-17.717497556207 0.000000015432 \\ 
-17.668621700880 0.000000016181 \\ 
-17.619745845552 0.000000016966 \\ 
-17.570869990225 0.000000017788 \\ 
-17.521994134897 0.000000018650 \\ 
-17.473118279570 0.000000019554 \\ 
-17.424242424242 0.000000020502 \\ 
-17.375366568915 0.000000021496 \\ 
-17.326490713587 0.000000022539 \\ 
-17.277614858260 0.000000023635 \\ 
-17.228739002933 0.000000024785 \\ 
-17.179863147605 0.000000025994 \\ 
-17.130987292278 0.000000027264 \\ 
-17.082111436950 0.000000028600 \\ 
-17.033235581623 0.000000030005 \\ 
-16.984359726295 0.000000031483 \\ 
-16.935483870968 0.000000033039 \\ 
-16.886608015640 0.000000034677 \\ 
-16.837732160313 0.000000036402 \\ 
-16.788856304985 0.000000038220 \\ 
-16.739980449658 0.000000040136 \\ 
-16.691104594330 0.000000042155 \\ 
-16.642228739003 0.000000044284 \\ 
-16.593352883675 0.000000046528 \\ 
-16.544477028348 0.000000048896 \\ 
-16.495601173021 0.000000051392 \\ 
-16.446725317693 0.000000054025 \\ 
-16.397849462366 0.000000056803 \\ 
-16.348973607038 0.000000059732 \\ 
-16.300097751711 0.000000062821 \\ 
-16.251221896383 0.000000066079 \\ 
-16.202346041056 0.000000069513 \\ 
-16.153470185728 0.000000073134 \\ 
-16.104594330401 0.000000076949 \\ 
-16.055718475073 0.000000080970 \\ 
-16.006842619746 0.000000085205 \\ 
-15.957966764418 0.000000089664 \\ 
-15.909090909091 0.000000094358 \\ 
-15.860215053763 0.000000099298 \\ 
-15.811339198436 0.000000104494 \\ 
-15.762463343109 0.000000109958 \\ 
-15.713587487781 0.000000115701 \\ 
-15.664711632454 0.000000121734 \\ 
-15.615835777126 0.000000128070 \\ 
-15.566959921799 0.000000134722 \\ 
-15.518084066471 0.000000141701 \\ 
-15.469208211144 0.000000149020 \\ 
-15.420332355816 0.000000156694 \\ 
-15.371456500489 0.000000164735 \\ 
-15.322580645161 0.000000173158 \\ 
-15.273704789834 0.000000181977 \\ 
-15.224828934506 0.000000191208 \\ 
-15.175953079179 0.000000200865 \\ 
-15.127077223851 0.000000210965 \\ 
-15.078201368524 0.000000221524 \\ 
-15.029325513196 0.000000232561 \\ 
-14.980449657869 0.000000244092 \\ 
-14.931573802542 0.000000256137 \\ 
-14.882697947214 0.000000268715 \\ 
-14.833822091887 0.000000281849 \\ 
-14.784946236559 0.000000295560 \\ 
-14.736070381232 0.000000309871 \\ 
-14.687194525904 0.000000324808 \\ 
-14.638318670577 0.000000340397 \\ 
-14.589442815249 0.000000356667 \\ 
-14.540566959922 0.000000373648 \\ 
-14.491691104594 0.000000391373 \\ 
-14.442815249267 0.000000409877 \\ 
-14.393939393939 0.000000429200 \\ 
-14.345063538612 0.000000449381 \\ 
-14.296187683284 0.000000470465 \\ 
-14.247311827957 0.000000492502 \\ 
-14.198435972630 0.000000515542 \\ 
-14.149560117302 0.000000539644 \\ 
-14.100684261975 0.000000564868 \\ 
-14.051808406647 0.000000591283 \\ 
-14.002932551320 0.000000618959 \\ 
-13.954056695992 0.000000647976 \\ 
-13.905180840665 0.000000678419 \\ 
-13.856304985337 0.000000710380 \\ 
-13.807429130010 0.000000743957 \\ 
-13.758553274682 0.000000779259 \\ 
-13.709677419355 0.000000816399 \\ 
-13.660801564027 0.000000855501 \\ 
-13.611925708700 0.000000896698 \\ 
-13.563049853372 0.000000940130 \\ 
-13.514173998045 0.000000985948 \\ 
-13.465298142717 0.000001034312 \\ 
-13.416422287390 0.000001085392 \\ 
-13.367546432063 0.000001139368 \\ 
-13.318670576735 0.000001196428 \\ 
-13.269794721408 0.000001256773 \\ 
-13.220918866080 0.000001320611 \\ 
-13.172043010753 0.000001388163 \\ 
-13.123167155425 0.000001459657 \\ 
-13.074291300098 0.000001535331 \\ 
-13.025415444770 0.000001615436 \\ 
-12.976539589443 0.000001700227 \\ 
-12.927663734115 0.000001789973 \\ 
-12.878787878788 0.000001884949 \\ 
-12.829912023460 0.000001985439 \\ 
-12.781036168133 0.000002091737 \\ 
-12.732160312805 0.000002204145 \\ 
-12.683284457478 0.000002322973 \\ 
-12.634408602151 0.000002448539 \\ 
-12.585532746823 0.000002581168 \\ 
-12.536656891496 0.000002721195 \\ 
-12.487781036168 0.000002868961 \\ 
-12.438905180841 0.000003024816 \\ 
-12.390029325513 0.000003189115 \\ 
-12.341153470186 0.000003362223 \\ 
-12.292277614858 0.000003544512 \\ 
-12.243401759531 0.000003736360 \\ 
-12.194525904203 0.000003938153 \\ 
-12.145650048876 0.000004150286 \\ 
-12.096774193548 0.000004373160 \\ 
-12.047898338221 0.000004607182 \\ 
-11.999022482893 0.000004852769 \\ 
-11.950146627566 0.000005110344 \\ 
-11.901270772239 0.000005380339 \\ 
-11.852394916911 0.000005663193 \\ 
-11.803519061584 0.000005959353 \\ 
-11.754643206256 0.000006269273 \\ 
-11.705767350929 0.000006593418 \\ 
-11.656891495601 0.000006932262 \\ 
-11.608015640274 0.000007286285 \\ 
-11.559139784946 0.000007655983 \\ 
-11.510263929619 0.000008041859 \\ 
-11.461388074291 0.000008444430 \\ 
-11.412512218964 0.000008864229 \\ 
-11.363636363636 0.000009301801 \\ 
-11.314760508309 0.000009757714 \\ 
-11.265884652981 0.000010232552 \\ 
-11.217008797654 0.000010726928 \\ 
-11.168132942326 0.000011241480 \\ 
-11.119257086999 0.000011776880 \\ 
-11.070381231672 0.000012333835 \\ 
-11.021505376344 0.000012913100 \\ 
-10.972629521017 0.000013515478 \\ 
-10.923753665689 0.000014141832 \\ 
-10.874877810362 0.000014793091 \\ 
-10.826001955034 0.000015470263 \\ 
-10.777126099707 0.000016174445 \\ 
-10.728250244379 0.000016906835 \\ 
-10.679374389052 0.000017668744 \\ 
-10.630498533724 0.000018461616 \\ 
-10.581622678397 0.000019287037 \\ 
-10.532746823069 0.000020146758 \\ 
-10.483870967742 0.000021042709 \\ 
-10.434995112414 0.000021977020 \\ 
-10.386119257087 0.000022952041 \\ 
-10.337243401760 0.000023970362 \\ 
-10.288367546432 0.000025034835 \\ 
-10.239491691105 0.000026148593 \\ 
-10.190615835777 0.000027315073 \\ 
-10.141739980450 0.000028538035 \\ 
-10.092864125122 0.000029821586 \\ 
-10.043988269795 0.000031170194 \\ 
-9.995112414467 0.000032588709 \\ 
-9.946236559140 0.000034082379 \\ 
-9.897360703812 0.000035656865 \\ 
-9.848484848485 0.000037318253 \\ 
-9.799608993157 0.000039073062 \\ 
-9.750733137830 0.000040928262 \\ 
-9.701857282502 0.000042891267 \\ 
-9.652981427175 0.000044969954 \\ 
-9.604105571848 0.000047172655 \\ 
-9.555229716520 0.000049508166 \\ 
-9.506353861193 0.000051985742 \\ 
-9.457478005865 0.000054615103 \\ 
-9.408602150538 0.000057406432 \\ 
-9.359726295210 0.000060370370 \\ 
-9.310850439883 0.000063518027 \\ 
-9.261974584555 0.000066860976 \\ 
-9.213098729228 0.000070411257 \\ 
-9.164222873900 0.000074181386 \\ 
-9.115347018573 0.000078184359 \\ 
-9.066471163245 0.000082433656 \\ 
-9.017595307918 0.000086943261 \\ 
-8.968719452590 0.000091727663 \\ 
-8.919843597263 0.000096801873 \\ 
-8.870967741935 0.000102181440 \\ 
-8.822091886608 0.000107882461 \\ 
-8.773216031281 0.000113921596 \\ 
-8.724340175953 0.000120316083 \\ 
-8.675464320626 0.000127083751 \\ 
-8.626588465298 0.000134243030 \\ 
-8.577712609971 0.000141812958 \\ 
-8.528836754643 0.000149813192 \\ 
-8.479960899316 0.000158264009 \\ 
-8.431085043988 0.000167186305 \\ 
-8.382209188661 0.000176601590 \\ 
-8.333333333333 0.000186531983 \\ 
-8.284457478006 0.000197000194 \\ 
-8.235581622678 0.000208029510 \\ 
-8.186705767351 0.000219643767 \\ 
-8.137829912023 0.000231867330 \\ 
-8.088954056696 0.000244725054 \\ 
-8.040078201369 0.000258242251 \\ 
-7.991202346041 0.000272444650 \\ 
-7.942326490714 0.000287358355 \\ 
-7.893450635386 0.000303009799 \\ 
-7.844574780059 0.000319425698 \\ 
-7.795698924731 0.000336633005 \\ 
-7.746823069404 0.000354658868 \\ 
-7.697947214076 0.000373530583 \\ 
-7.649071358749 0.000393275560 \\ 
-7.600195503421 0.000413921288 \\ 
-7.551319648094 0.000435495313 \\ 
-7.502443792766 0.000458025225 \\ 
-7.453567937439 0.000481538649 \\ 
-7.404692082111 0.000506063266 \\ 
-7.355816226784 0.000531626833 \\ 
-7.306940371457 0.000558257235 \\ 
-7.258064516129 0.000585982551 \\ 
-7.209188660802 0.000614831150 \\ 
-7.160312805474 0.000644831806 \\ 
-7.111436950147 0.000676013850 \\ 
-7.062561094819 0.000708407348 \\ 
-7.013685239492 0.000742043320 \\ 
-6.964809384164 0.000776953989 \\ 
-6.915933528837 0.000813173075 \\ 
-6.867057673509 0.000850736131 \\ 
-6.818181818182 0.000889680920 \\ 
-6.769305962854 0.000930047841 \\ 
-6.720430107527 0.000971880403 \\ 
-6.671554252199 0.001015225750 \\ 
-6.622678396872 0.001060135230 \\ 
-6.573802541544 0.001106665024 \\ 
-6.524926686217 0.001154876819 \\ 
-6.476050830890 0.001204838534 \\ 
-6.427174975562 0.001256625091 \\ 
-6.378299120235 0.001310319239 \\ 
-6.329423264907 0.001366012411 \\ 
-6.280547409580 0.001423805636 \\ 
-6.231671554252 0.001483810467 \\ 
-6.182795698925 0.001546149959 \\ 
-6.133919843597 0.001610959656 \\ 
-6.085043988270 0.001678388609 \\ 
-6.036168132942 0.001748600399 \\ 
-5.987292277615 0.001821774173 \\ 
-5.938416422287 0.001898105684 \\ 
-5.889540566960 0.001977808319 \\ 
-5.840664711632 0.002061114139 \\ 
-5.791788856305 0.002148274900 \\ 
-5.742913000978 0.002239563077 \\ 
-5.694037145650 0.002335272886 \\ 
-5.645161290323 0.002435721312 \\ 
-5.596285434995 0.002541249147 \\ 
-5.547409579668 0.002652222073 \\ 
-5.498533724340 0.002769031764 \\ 
-5.449657869013 0.002892097075 \\ 
-5.400782013685 0.003021865298 \\ 
-5.351906158358 0.003158813525 \\ 
-5.303030303030 0.003303450138 \\ 
-5.254154447703 0.003456316444 \\ 
-5.205278592375 0.003617988465 \\ 
-5.156402737048 0.003789078905 \\ 
-5.107526881720 0.003970239283 \\ 
-5.058651026393 0.004162162244 \\ 
-5.009775171065 0.004365584008 \\ 
-4.960899315738 0.004581286949 \\ 
-4.912023460411 0.004810102240 \\ 
-4.863147605083 0.005052912522 \\ 
-4.814271749756 0.005310654517 \\ 
-4.765395894428 0.005584321512 \\ 
-4.716520039101 0.005874965614 \\ 
-4.667644183773 0.006183699710 \\ 
-4.618768328446 0.006511699026 \\ 
-4.569892473118 0.006860202234 \\ 
-4.521016617791 0.007230512066 \\ 
-4.472140762463 0.007623995405 \\ 
-4.423264907136 0.008042082920 \\ 
-4.374389051808 0.008486268315 \\ 
-4.325513196481 0.008958107349 \\ 
-4.276637341153 0.009459216865 \\ 
-4.227761485826 0.009991274117 \\ 
-4.178885630499 0.010556016768 \\ 
-4.130009775171 0.011155244007 \\ 
-4.081133919844 0.011790819291 \\ 
-4.032258064516 0.012464675250 \\ 
-3.983382209189 0.013178821355 \\ 
-3.934506353861 0.013935354914 \\ 
-3.885630498534 0.014736475969 \\ 
-3.836754643206 0.015584506594 \\ 
-3.787878787879 0.016481914996 \\ 
-3.739002932551 0.017431344688 \\ 
-3.690127077224 0.018435648829 \\ 
-3.641251221896 0.019497929569 \\ 
-3.592375366569 0.020621581995 \\ 
-3.543499511241 0.021810341927 \\ 
-3.494623655914 0.023068336494 \\ 
-3.445747800587 0.024400136002 \\ 
-3.396871945259 0.025810805278 \\ 
-3.347996089932 0.027305952284 \\ 
-3.299120234604 0.028891771497 \\ 
-3.250244379277 0.030575079343 \\ 
-3.201368523949 0.032363338846 \\ 
-3.152492668622 0.034264670720 \\ 
-3.103616813294 0.036287848347 \\ 
-3.054740957967 0.038442274479 \\ 
-3.005865102639 0.040737938111 \\ 
-2.956989247312 0.043185350704 \\ 
-2.908113391984 0.045795461784 \\ 
-2.859237536657 0.048579554847 \\ 
-2.810361681329 0.051549125371 \\ 
-2.761485826002 0.054715743527 \\ 
-2.712609970674 0.058090904749 \\ 
-2.663734115347 0.061685871792 \\ 
-2.614858260020 0.065511512036 \\ 
-2.565982404692 0.069578133782 \\ 
-2.517106549365 0.073895325031 \\ 
-2.468230694037 0.078471797877 \\ 
-2.419354838710 0.083315241137 \\ 
-2.370478983382 0.088432183347 \\ 
-2.321603128055 0.093827867718 \\ 
-2.272727272727 0.099506140205 \\ 
-2.223851417400 0.105469351399 \\ 
-2.174975562072 0.111718272659 \\ 
-2.126099706745 0.118252026641 \\ 
-2.077223851417 0.125068032177 \\ 
-2.028347996090 0.132161963370 \\ 
-1.979472140762 0.139527722647 \\ 
-1.930596285435 0.147157427498 \\ 
-1.881720430108 0.155041410550 \\ 
-1.832844574780 0.163168232640 \\ 
-1.783968719453 0.171524708491 \\ 
-1.735092864125 0.180095944577 \\ 
-1.686217008798 0.188865388747 \\ 
-1.637341153470 0.197814891103 \\ 
-1.588465298143 0.206924775616 \\ 
-1.539589442815 0.216173921906 \\ 
-1.490713587488 0.225539856558 \\ 
-1.441837732160 0.234998853318 \\ 
-1.392961876833 0.244526041437 \\ 
-1.344086021505 0.254095521432 \\ 
-1.295210166178 0.263680487452 \\ 
-1.246334310850 0.273253355448 \\ 
-1.197458455523 0.282785896292 \\ 
-1.148582600196 0.292249372991 \\ 
-1.099706744868 0.301614681124 \\ 
-1.050830889541 0.310852491642 \\ 
-1.001955034213 0.319933395147 \\ 
-0.953079178886 0.328828046816 \\ 
-0.904203323558 0.337507311108 \\ 
-0.855327468231 0.345942405458 \\ 
-0.806451612903 0.354105042145 \\ 
-0.757575757576 0.361967567590 \\ 
-0.708699902248 0.369503098331 \\ 
-0.659824046921 0.376685652999 \\ 
-0.610948191593 0.383490279614 \\ 
-0.562072336266 0.389893177602 \\ 
-0.513196480938 0.395871813920 \\ 
-0.464320625611 0.401405032771 \\ 
-0.415444770283 0.406473158392 \\ 
-0.366568914956 0.411058090452 \\ 
-0.317693059629 0.415143391639 \\ 
-0.268817204301 0.418714367053 \\ 
-0.219941348974 0.421758135065 \\ 
-0.171065493646 0.424263689333 \\ 
-0.122189638319 0.426221951720 \\ 
-0.073313782991 0.427625815899 \\ 
-0.024437927664 0.428470181445 \\ 
0.024437927664 0.428751978290 \\ 
0.073313782991 0.428470181445 \\ 
0.122189638319 0.427625815899 \\ 
0.171065493646 0.426221951720 \\ 
0.219941348974 0.424263689333 \\ 
0.268817204301 0.421758135065 \\ 
0.317693059629 0.418714367053 \\ 
0.366568914956 0.415143391639 \\ 
0.415444770283 0.411058090452 \\ 
0.464320625611 0.406473158392 \\ 
0.513196480938 0.401405032771 \\ 
0.562072336266 0.395871813920 \\ 
0.610948191593 0.389893177602 \\ 
0.659824046921 0.383490279614 \\ 
0.708699902248 0.376685652999 \\ 
0.757575757576 0.369503098331 \\ 
0.806451612903 0.361967567590 \\ 
0.855327468231 0.354105042145 \\ 
0.904203323558 0.345942405458 \\ 
0.953079178886 0.337507311108 \\ 
1.001955034213 0.328828046816 \\ 
1.050830889541 0.319933395147 \\ 
1.099706744868 0.310852491642 \\ 
1.148582600196 0.301614681124 \\ 
1.197458455523 0.292249372991 \\ 
1.246334310850 0.282785896293 \\ 
1.295210166178 0.273253355448 \\ 
1.344086021505 0.263680487452 \\ 
1.392961876833 0.254095521432 \\ 
1.441837732160 0.244526041437 \\ 
1.490713587488 0.234998853318 \\ 
1.539589442815 0.225539856558 \\ 
1.588465298143 0.216173921906 \\ 
1.637341153470 0.206924775616 \\ 
1.686217008798 0.197814891103 \\ 
1.735092864125 0.188865388747 \\ 
1.783968719453 0.180095944577 \\ 
1.832844574780 0.171524708491 \\ 
1.881720430108 0.163168232640 \\ 
1.930596285435 0.155041410550 \\ 
1.979472140762 0.147157427498 \\ 
2.028347996090 0.139527722647 \\ 
2.077223851417 0.132161963370 \\ 
2.126099706745 0.125068032177 \\ 
2.174975562072 0.118252026641 \\ 
2.223851417400 0.111718272659 \\ 
2.272727272727 0.105469351399 \\ 
2.321603128055 0.099506140205 \\ 
2.370478983382 0.093827867718 \\ 
2.419354838710 0.088432183347 \\ 
2.468230694037 0.083315241137 \\ 
2.517106549365 0.078471797877 \\ 
2.565982404692 0.073895325031 \\ 
2.614858260020 0.069578133782 \\ 
2.663734115347 0.065511512036 \\ 
2.712609970674 0.061685871792 \\ 
2.761485826002 0.058090904749 \\ 
2.810361681329 0.054715743527 \\ 
2.859237536657 0.051549125371 \\ 
2.908113391984 0.048579554847 \\ 
2.956989247312 0.045795461784 \\ 
3.005865102639 0.043185350704 \\ 
3.054740957967 0.040737938111 \\ 
3.103616813294 0.038442274479 \\ 
3.152492668622 0.036287848347 \\ 
3.201368523949 0.034264670720 \\ 
3.250244379277 0.032363338846 \\ 
3.299120234604 0.030575079343 \\ 
3.347996089932 0.028891771497 \\ 
3.396871945259 0.027305952284 \\ 
3.445747800587 0.025810805278 \\ 
3.494623655914 0.024400136002 \\ 
3.543499511241 0.023068336494 \\ 
3.592375366569 0.021810341927 \\ 
3.641251221896 0.020621581995 \\ 
3.690127077224 0.019497929569 \\ 
3.739002932551 0.018435648829 \\ 
3.787878787879 0.017431344688 \\ 
3.836754643206 0.016481914996 \\ 
3.885630498534 0.015584506594 \\ 
3.934506353861 0.014736475969 \\ 
3.983382209189 0.013935354914 \\ 
4.032258064516 0.013178821355 \\ 
4.081133919844 0.012464675250 \\ 
4.130009775171 0.011790819291 \\ 
4.178885630499 0.011155244007 \\ 
4.227761485826 0.010556016768 \\ 
4.276637341153 0.009991274117 \\ 
4.325513196481 0.009459216865 \\ 
4.374389051808 0.008958107349 \\ 
4.423264907136 0.008486268315 \\ 
4.472140762463 0.008042082920 \\ 
4.521016617791 0.007623995405 \\ 
4.569892473118 0.007230512066 \\ 
4.618768328446 0.006860202234 \\ 
4.667644183773 0.006511699026 \\ 
4.716520039101 0.006183699710 \\ 
4.765395894428 0.005874965614 \\ 
4.814271749756 0.005584321512 \\ 
4.863147605083 0.005310654517 \\ 
4.912023460411 0.005052912522 \\ 
4.960899315738 0.004810102240 \\ 
5.009775171065 0.004581286949 \\ 
5.058651026393 0.004365584008 \\ 
5.107526881720 0.004162162244 \\ 
5.156402737048 0.003970239283 \\ 
5.205278592375 0.003789078905 \\ 
5.254154447703 0.003617988465 \\ 
5.303030303030 0.003456316444 \\ 
5.351906158358 0.003303450138 \\ 
5.400782013685 0.003158813525 \\ 
5.449657869013 0.003021865298 \\ 
5.498533724340 0.002892097075 \\ 
5.547409579668 0.002769031764 \\ 
5.596285434995 0.002652222073 \\ 
5.645161290323 0.002541249147 \\ 
5.694037145650 0.002435721312 \\ 
5.742913000978 0.002335272886 \\ 
5.791788856305 0.002239563077 \\ 
5.840664711632 0.002148274900 \\ 
5.889540566960 0.002061114139 \\ 
5.938416422287 0.001977808319 \\ 
5.987292277615 0.001898105684 \\ 
6.036168132942 0.001821774173 \\ 
6.085043988270 0.001748600399 \\ 
6.133919843597 0.001678388609 \\ 
6.182795698925 0.001610959656 \\ 
6.231671554252 0.001546149959 \\ 
6.280547409580 0.001483810467 \\ 
6.329423264907 0.001423805636 \\ 
6.378299120235 0.001366012411 \\ 
6.427174975562 0.001310319239 \\ 
6.476050830890 0.001256625091 \\ 
6.524926686217 0.001204838534 \\ 
6.573802541544 0.001154876819 \\ 
6.622678396872 0.001106665024 \\ 
6.671554252199 0.001060135230 \\ 
6.720430107527 0.001015225750 \\ 
6.769305962854 0.000971880403 \\ 
6.818181818182 0.000930047841 \\ 
6.867057673509 0.000889680920 \\ 
6.915933528837 0.000850736131 \\ 
6.964809384164 0.000813173075 \\ 
7.013685239492 0.000776953989 \\ 
7.062561094819 0.000742043320 \\ 
7.111436950147 0.000708407348 \\ 
7.160312805474 0.000676013850 \\ 
7.209188660802 0.000644831806 \\ 
7.258064516129 0.000614831150 \\ 
7.306940371456 0.000585982551 \\ 
7.355816226784 0.000558257235 \\ 
7.404692082111 0.000531626833 \\ 
7.453567937439 0.000506063266 \\ 
7.502443792766 0.000481538649 \\ 
7.551319648094 0.000458025225 \\ 
7.600195503421 0.000435495313 \\ 
7.649071358749 0.000413921288 \\ 
7.697947214076 0.000393275560 \\ 
7.746823069404 0.000373530583 \\ 
7.795698924731 0.000354658868 \\ 
7.844574780059 0.000336633005 \\ 
7.893450635386 0.000319425698 \\ 
7.942326490714 0.000303009799 \\ 
7.991202346041 0.000287358355 \\ 
8.040078201369 0.000272444650 \\ 
8.088954056696 0.000258242251 \\ 
8.137829912023 0.000244725054 \\ 
8.186705767351 0.000231867330 \\ 
8.235581622678 0.000219643767 \\ 
8.284457478006 0.000208029510 \\ 
8.333333333333 0.000197000194 \\ 
8.382209188661 0.000186531983 \\ 
8.431085043988 0.000176601590 \\ 
8.479960899316 0.000167186305 \\ 
8.528836754643 0.000158264009 \\ 
8.577712609971 0.000149813192 \\ 
8.626588465298 0.000141812958 \\ 
8.675464320626 0.000134243030 \\ 
8.724340175953 0.000127083751 \\ 
8.773216031281 0.000120316083 \\ 
8.822091886608 0.000113921596 \\ 
8.870967741935 0.000107882461 \\ 
8.919843597263 0.000102181440 \\ 
8.968719452590 0.000096801873 \\ 
9.017595307918 0.000091727663 \\ 
9.066471163245 0.000086943261 \\ 
9.115347018573 0.000082433656 \\ 
9.164222873900 0.000078184359 \\ 
9.213098729228 0.000074181386 \\ 
9.261974584555 0.000070411257 \\ 
9.310850439883 0.000066860976 \\ 
9.359726295210 0.000063518027 \\ 
9.408602150538 0.000060370370 \\ 
9.457478005865 0.000057406432 \\ 
9.506353861193 0.000054615103 \\ 
9.555229716520 0.000051985742 \\ 
9.604105571848 0.000049508166 \\ 
9.652981427175 0.000047172655 \\ 
9.701857282502 0.000044969954 \\ 
9.750733137830 0.000042891267 \\ 
9.799608993157 0.000040928262 \\ 
9.848484848485 0.000039073062 \\ 
9.897360703812 0.000037318253 \\ 
9.946236559140 0.000035656865 \\ 
9.995112414467 0.000034082379 \\ 
10.043988269795 0.000032588709 \\ 
10.092864125122 0.000031170194 \\ 
10.141739980450 0.000029821586 \\ 
10.190615835777 0.000028538035 \\ 
10.239491691105 0.000027315073 \\ 
10.288367546432 0.000026148593 \\ 
10.337243401760 0.000025034835 \\ 
10.386119257087 0.000023970362 \\ 
10.434995112414 0.000022952041 \\ 
10.483870967742 0.000021977020 \\ 
10.532746823069 0.000021042709 \\ 
10.581622678397 0.000020146758 \\ 
10.630498533724 0.000019287037 \\ 
10.679374389052 0.000018461616 \\ 
10.728250244379 0.000017668744 \\ 
10.777126099707 0.000016906835 \\ 
10.826001955034 0.000016174445 \\ 
10.874877810362 0.000015470263 \\ 
10.923753665689 0.000014793091 \\ 
10.972629521017 0.000014141832 \\ 
11.021505376344 0.000013515478 \\ 
11.070381231672 0.000012913100 \\ 
11.119257086999 0.000012333835 \\ 
11.168132942326 0.000011776880 \\ 
11.217008797654 0.000011241480 \\ 
11.265884652981 0.000010726928 \\ 
11.314760508309 0.000010232552 \\ 
11.363636363636 0.000009757714 \\ 
11.412512218964 0.000009301801 \\ 
11.461388074291 0.000008864229 \\ 
11.510263929619 0.000008444430 \\ 
11.559139784946 0.000008041859 \\ 
11.608015640274 0.000007655983 \\ 
11.656891495601 0.000007286285 \\ 
11.705767350929 0.000006932262 \\ 
11.754643206256 0.000006593418 \\ 
11.803519061584 0.000006269273 \\ 
11.852394916911 0.000005959353 \\ 
11.901270772239 0.000005663193 \\ 
11.950146627566 0.000005380339 \\ 
11.999022482893 0.000005110344 \\ 
12.047898338221 0.000004852769 \\ 
12.096774193548 0.000004607182 \\ 
12.145650048876 0.000004373160 \\ 
12.194525904203 0.000004150286 \\ 
12.243401759531 0.000003938153 \\ 
12.292277614858 0.000003736360 \\ 
12.341153470186 0.000003544512 \\ 
12.390029325513 0.000003362223 \\ 
12.438905180841 0.000003189115 \\ 
12.487781036168 0.000003024816 \\ 
12.536656891496 0.000002868961 \\ 
12.585532746823 0.000002721195 \\ 
12.634408602151 0.000002581168 \\ 
12.683284457478 0.000002448539 \\ 
12.732160312805 0.000002322973 \\ 
12.781036168133 0.000002204145 \\ 
12.829912023460 0.000002091737 \\ 
12.878787878788 0.000001985439 \\ 
12.927663734115 0.000001884949 \\ 
12.976539589443 0.000001789973 \\ 
13.025415444770 0.000001700227 \\ 
13.074291300098 0.000001615436 \\ 
13.123167155425 0.000001535331 \\ 
13.172043010753 0.000001459657 \\ 
13.220918866080 0.000001388163 \\ 
13.269794721408 0.000001320611 \\ 
13.318670576735 0.000001256773 \\ 
13.367546432063 0.000001196428 \\ 
13.416422287390 0.000001139368 \\ 
13.465298142718 0.000001085392 \\ 
13.514173998045 0.000001034312 \\ 
13.563049853372 0.000000985948 \\ 
13.611925708700 0.000000940130 \\ 
13.660801564027 0.000000896698 \\ 
13.709677419355 0.000000855501 \\ 
13.758553274682 0.000000816399 \\ 
13.807429130010 0.000000779259 \\ 
13.856304985337 0.000000743957 \\ 
13.905180840665 0.000000710380 \\ 
13.954056695992 0.000000678419 \\ 
14.002932551320 0.000000647976 \\ 
14.051808406647 0.000000618959 \\ 
14.100684261975 0.000000591283 \\ 
14.149560117302 0.000000564868 \\ 
14.198435972630 0.000000539644 \\ 
14.247311827957 0.000000515542 \\ 
14.296187683284 0.000000492502 \\ 
14.345063538612 0.000000470465 \\ 
14.393939393939 0.000000449381 \\ 
14.442815249267 0.000000429200 \\ 
14.491691104594 0.000000409877 \\ 
14.540566959922 0.000000391373 \\ 
14.589442815249 0.000000373648 \\ 
14.638318670577 0.000000356667 \\ 
14.687194525904 0.000000340397 \\ 
14.736070381232 0.000000324808 \\ 
14.784946236559 0.000000309871 \\ 
14.833822091887 0.000000295560 \\ 
14.882697947214 0.000000281849 \\ 
14.931573802542 0.000000268715 \\ 
14.980449657869 0.000000256137 \\ 
15.029325513196 0.000000244092 \\ 
15.078201368524 0.000000232561 \\ 
15.127077223851 0.000000221524 \\ 
15.175953079179 0.000000210965 \\ 
15.224828934506 0.000000200865 \\ 
15.273704789834 0.000000191208 \\ 
15.322580645161 0.000000181977 \\ 
15.371456500489 0.000000173158 \\ 
15.420332355816 0.000000164735 \\ 
15.469208211144 0.000000156694 \\ 
15.518084066471 0.000000149020 \\ 
15.566959921799 0.000000141701 \\ 
15.615835777126 0.000000134722 \\ 
15.664711632454 0.000000128070 \\ 
15.713587487781 0.000000121734 \\ 
15.762463343109 0.000000115701 \\ 
15.811339198436 0.000000109958 \\ 
15.860215053763 0.000000104494 \\ 
15.909090909091 0.000000099298 \\ 
15.957966764418 0.000000094358 \\ 
16.006842619746 0.000000089664 \\ 
16.055718475073 0.000000085205 \\ 
16.104594330401 0.000000080970 \\ 
16.153470185728 0.000000076949 \\ 
16.202346041056 0.000000073134 \\ 
16.251221896383 0.000000069513 \\ 
16.300097751711 0.000000066079 \\ 
16.348973607038 0.000000062821 \\ 
16.397849462366 0.000000059732 \\ 
16.446725317693 0.000000056803 \\ 
16.495601173021 0.000000054025 \\ 
16.544477028348 0.000000051392 \\ 
16.593352883675 0.000000048896 \\ 
16.642228739003 0.000000046528 \\ 
16.691104594330 0.000000044284 \\ 
16.739980449658 0.000000042155 \\ 
16.788856304985 0.000000040136 \\ 
16.837732160313 0.000000038220 \\ 
16.886608015640 0.000000036402 \\ 
16.935483870968 0.000000034677 \\ 
16.984359726295 0.000000033039 \\ 
17.033235581623 0.000000031483 \\ 
17.082111436950 0.000000030005 \\ 
17.130987292278 0.000000028600 \\ 
17.179863147605 0.000000027264 \\ 
17.228739002933 0.000000025994 \\ 
17.277614858260 0.000000024785 \\ 
17.326490713587 0.000000023635 \\ 
17.375366568915 0.000000022539 \\ 
17.424242424242 0.000000021496 \\ 
17.473118279570 0.000000020502 \\ 
17.521994134897 0.000000019554 \\ 
17.570869990225 0.000000018650 \\ 
17.619745845552 0.000000017788 \\ 
17.668621700880 0.000000016966 \\ 
17.717497556207 0.000000016181 \\ 
17.766373411535 0.000000015432 \\ 
17.815249266862 0.000000014717 \\ 
17.864125122190 0.000000014034 \\ 
17.913000977517 0.000000013382 \\ 
17.961876832845 0.000000012759 \\ 
18.010752688172 0.000000012164 \\ 
18.059628543500 0.000000011596 \\ 
18.108504398827 0.000000011053 \\ 
18.157380254154 0.000000010534 \\ 
18.206256109482 0.000000010039 \\ 
18.255131964809 0.000000009566 \\ 
18.304007820137 0.000000009114 \\ 
18.352883675464 0.000000008682 \\ 
18.401759530792 0.000000008270 \\ 
18.450635386119 0.000000007876 \\ 
18.499511241447 0.000000007501 \\ 
18.548387096774 0.000000007142 \\ 
18.597262952102 0.000000006800 \\ 
18.646138807429 0.000000006474 \\ 
18.695014662757 0.000000006163 \\ 
18.743890518084 0.000000005866 \\ 
18.792766373412 0.000000005583 \\ 
18.841642228739 0.000000005313 \\ 
18.890518084066 0.000000005056 \\ 
18.939393939394 0.000000004811 \\ 
18.988269794721 0.000000004578 \\ 
19.037145650049 0.000000004356 \\ 
19.086021505376 0.000000004144 \\ 
19.134897360704 0.000000003943 \\ 
19.183773216031 0.000000003751 \\ 
19.232649071359 0.000000003569 \\ 
19.281524926686 0.000000003396 \\ 
19.330400782014 0.000000003231 \\ 
19.379276637341 0.000000003074 \\ 
19.428152492669 0.000000002925 \\ 
19.477028347996 0.000000002783 \\ 
19.525904203324 0.000000002648 \\ 
19.574780058651 0.000000002520 \\ 
19.623655913978 0.000000002399 \\ 
19.672531769306 0.000000002283 \\ 
19.721407624633 0.000000002173 \\ 
19.770283479961 0.000000002068 \\ 
19.819159335288 0.000000001969 \\ 
19.868035190616 0.000000001875 \\ 
19.916911045943 0.000000001785 \\ 
19.965786901271 0.000000001700 \\ 
20.014662756598 0.000000001618 \\ 
20.063538611926 0.000000001541 \\ 
20.112414467253 0.000000001468 \\ 
20.161290322581 0.000000001398 \\ 
20.210166177908 0.000000001332 \\ 
20.259042033236 0.000000001269 \\ 
20.307917888563 0.000000001209 \\ 
20.356793743891 0.000000001152 \\ 
20.405669599218 0.000000001097 \\ 
20.454545454545 0.000000001045 \\ 
20.503421309873 0.000000000996 \\ 
20.552297165200 0.000000000949 \\ 
20.601173020528 0.000000000904 \\ 
20.650048875855 0.000000000862 \\ 
20.698924731183 0.000000000821 \\ 
20.747800586510 0.000000000783 \\ 
20.796676441838 0.000000000746 \\ 
20.845552297165 0.000000000711 \\ 
20.894428152493 0.000000000677 \\ 
20.943304007820 0.000000000645 \\ 
20.992179863148 0.000000000615 \\ 
21.041055718475 0.000000000586 \\ 
21.089931573803 0.000000000558 \\ 
21.138807429130 0.000000000532 \\ 
21.187683284457 0.000000000507 \\ 
21.236559139785 0.000000000483 \\ 
21.285434995112 0.000000000460 \\ 
21.334310850440 0.000000000438 \\ 
21.383186705767 0.000000000417 \\ 
21.432062561095 0.000000000397 \\ 
21.480938416422 0.000000000379 \\ 
21.529814271750 0.000000000361 \\ 
21.578690127077 0.000000000343 \\ 
21.627565982405 0.000000000327 \\ 
21.676441837732 0.000000000311 \\ 
21.725317693060 0.000000000297 \\ 
21.774193548387 0.000000000282 \\ 
21.823069403715 0.000000000269 \\ 
21.871945259042 0.000000000256 \\ 
21.920821114370 0.000000000244 \\ 
21.969696969697 0.000000000232 \\ 
22.018572825024 0.000000000221 \\ 
22.067448680352 0.000000000210 \\ 
22.116324535679 0.000000000200 \\ 
22.165200391007 0.000000000191 \\ 
22.214076246334 0.000000000181 \\ 
22.262952101662 0.000000000173 \\ 
22.311827956989 0.000000000164 \\ 
22.360703812317 0.000000000156 \\ 
22.409579667644 0.000000000149 \\ 
22.458455522972 0.000000000142 \\ 
22.507331378299 0.000000000135 \\ 
22.556207233627 0.000000000128 \\ 
22.605083088954 0.000000000122 \\ 
22.653958944282 0.000000000116 \\ 
22.702834799609 0.000000000111 \\ 
22.751710654936 0.000000000105 \\ 
22.800586510264 0.000000000100 \\ 
22.849462365591 0.000000000095 \\ 
22.898338220919 0.000000000091 \\ 
22.947214076246 0.000000000086 \\ 
22.996089931574 0.000000000082 \\ 
23.044965786901 0.000000000078 \\ 
23.093841642229 0.000000000075 \\ 
23.142717497556 0.000000000071 \\ 
23.191593352884 0.000000000067 \\ 
23.240469208211 0.000000000064 \\ 
23.289345063539 0.000000000061 \\ 
23.338220918866 0.000000000058 \\ 
23.387096774194 0.000000000055 \\ 
23.435972629521 0.000000000053 \\ 
23.484848484848 0.000000000050 \\ 
23.533724340176 0.000000000048 \\ 
23.582600195503 0.000000000045 \\ 
23.631476050831 0.000000000043 \\ 
23.680351906158 0.000000000041 \\ 
23.729227761486 0.000000000039 \\ 
23.778103616813 0.000000000037 \\ 
23.826979472141 0.000000000035 \\ 
23.875855327468 0.000000000034 \\ 
23.924731182796 0.000000000032 \\ 
23.973607038123 0.000000000031 \\ 
24.022482893451 0.000000000029 \\ 
24.071358748778 0.000000000028 \\ 
24.120234604106 0.000000000027 \\ 
24.169110459433 0.000000000026 \\ 
24.217986314761 0.000000000024 \\ 
24.266862170088 0.000000000023 \\ 
24.315738025415 0.000000000022 \\ 
24.364613880743 0.000000000022 \\ 
24.413489736070 0.000000000021 \\ 
24.462365591398 0.000000000020 \\ 
24.511241446725 0.000000000019 \\ 
24.560117302053 0.000000000019 \\ 
24.608993157380 0.000000000018 \\ 
24.657869012708 0.000000000018 \\ 
24.706744868035 0.000000000017 \\ 
24.755620723363 0.000000000017 \\ 
24.804496578690 0.000000000017 \\ 
24.853372434018 0.000000000016 \\ 
24.902248289345 0.000000000016 \\ 
24.951124144673 0.000000000016 \\ 
25.000000000000 0.000000000016 \\ 
};
\end{axis} 
\end{tikzpicture} 


==> pPhase3WithAmp05.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis, 
 xmin=-25, 
xmax=25, 
xlabel={time},
ymin=-.2, 
ymax=.4, 
ylabel={phase(blue)},
title={$s=.586$} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.319197746407 \\ 
-24.951124144673 0.318760959474 \\ 
-24.902248289345 0.317465569521 \\ 
-24.853372434018 0.315341129312 \\ 
-24.804496578690 0.312434296619 \\ 
-24.755620723363 0.308812126974 \\ 
-24.706744868035 0.304549721869 \\ 
-24.657869012708 0.299737221396 \\ 
-24.608993157380 0.294467084976 \\ 
-24.560117302053 0.288836381045 \\ 
-24.511241446725 0.282943025026 \\ 
-24.462365591398 0.276880512651 \\ 
-24.413489736070 0.270736556063 \\ 
-24.364613880743 0.264594898036 \\ 
-24.315738025415 0.258523996793 \\ 
-24.266862170088 0.252590560871 \\ 
-24.217986314761 0.246844706096 \\ 
-24.169110459433 0.241331407485 \\ 
-24.120234604106 0.236084068122 \\ 
-24.071358748778 0.231127751508 \\ 
-24.022482893451 0.226479301127 \\ 
-23.973607038123 0.222149222523 \\ 
-23.924731182796 0.218139997114 \\ 
-23.875855327468 0.214450337832 \\ 
-23.826979472141 0.211073770688 \\ 
-23.778103616813 0.208000363957 \\ 
-23.729227761486 0.205217534700 \\ 
-23.680351906158 0.202709320728 \\ 
-23.631476050831 0.200459607448 \\ 
-23.582600195503 0.198450401168 \\ 
-23.533724340176 0.196663237720 \\ 
-23.484848484848 0.195079793043 \\ 
-23.435972629521 0.193681483797 \\ 
-23.387096774194 0.192450770128 \\ 
-23.338220918866 0.191370343672 \\ 
-23.289345063539 0.190423972395 \\ 
-23.240469208211 0.189596216643 \\ 
-23.191593352884 0.188873365962 \\ 
-23.142717497556 0.188242355856 \\ 
-23.093841642229 0.187691349496 \\ 
-23.044965786901 0.187210430387 \\ 
-22.996089931574 0.186790090145 \\ 
-22.947214076246 0.186422927585 \\ 
-22.898338220919 0.186101899789 \\ 
-22.849462365591 0.185821677042 \\ 
-22.800586510264 0.185577835554 \\ 
-22.751710654936 0.185366831668 \\ 
-22.702834799609 0.185186038214 \\ 
-22.653958944282 0.185033768317 \\ 
-22.605083088954 0.184908795831 \\ 
-22.556207233627 0.184810702879 \\ 
-22.507331378299 0.184739409894 \\ 
-22.458455522972 0.184695267715 \\ 
-22.409579667644 0.184678768381 \\ 
-22.360703812317 0.184690823055 \\ 
-22.311827956989 0.184732131841 \\ 
-22.262952101662 0.184803697766 \\ 
-22.214076246334 0.184906244660 \\ 
-22.165200391007 0.185040452333 \\ 
-22.116324535679 0.185206661940 \\ 
-22.067448680352 0.185405103983 \\ 
-22.018572825024 0.185635563544 \\ 
-21.969696969697 0.185897612282 \\ 
-21.920821114370 0.186190353223 \\ 
-21.871945259042 0.186512561768 \\ 
-21.823069403715 0.186862600195 \\ 
-21.774193548387 0.187238442440 \\ 
-21.725317693060 0.187637624259 \\ 
-21.676441837732 0.188057389958 \\ 
-21.627565982405 0.188494506246 \\ 
-21.578690127077 0.188945518859 \\ 
-21.529814271750 0.189406569221 \\ 
-21.480938416422 0.189873584336 \\ 
-21.432062561095 0.190342224826 \\ 
-21.383186705767 0.190807976913 \\ 
-21.334310850440 0.191266139115 \\ 
-21.285434995112 0.191711936606 \\ 
-21.236559139785 0.192140503925 \\ 
-21.187683284457 0.192547032816 \\ 
-21.138807429130 0.192926685647 \\ 
-21.089931573803 0.193274799734 \\ 
-21.041055718475 0.193586813725 \\ 
-20.992179863148 0.193858399253 \\ 
-20.943304007820 0.194085485637 \\ 
-20.894428152493 0.194264313761 \\ 
-20.845552297165 0.194391483858 \\ 
-20.796676441838 0.194464033114 \\ 
-20.747800586510 0.194479420316 \\ 
-20.698924731183 0.194435656716 \\ 
-20.650048875855 0.194331238053 \\ 
-20.601173020528 0.194165265763 \\ 
-20.552297165200 0.193937461661 \\ 
-20.503421309873 0.193648162881 \\ 
-20.454545454545 0.193298336242 \\ 
-20.405669599218 0.192889657868 \\ 
-20.356793743891 0.192424412703 \\ 
-20.307917888563 0.191905604253 \\ 
-20.259042033236 0.191336853565 \\ 
-20.210166177908 0.190722425521 \\ 
-20.161290322581 0.190067203497 \\ 
-20.112414467253 0.189376646080 \\ 
-20.063538611926 0.188656725816 \\ 
-20.014662756598 0.187913929403 \\ 
-19.965786901271 0.187155137282 \\ 
-19.916911045943 0.186387615696 \\ 
-19.868035190616 0.185618920092 \\ 
-19.819159335288 0.184856811592 \\ 
-19.770283479961 0.184109210617 \\ 
-19.721407624633 0.183384074379 \\ 
-19.672531769306 0.182689338852 \\ 
-19.623655913978 0.182032832177 \\ 
-19.574780058651 0.181422176119 \\ 
-19.525904203324 0.180864706717 \\ 
-19.477028347996 0.180367397785 \\ 
-19.428152492669 0.179936770291 \\ 
-19.379276637341 0.179578828557 \\ 
-19.330400782014 0.179298989417 \\ 
-19.281524926686 0.179102005076 \\ 
-19.232649071359 0.178991930132 \\ 
-19.183773216031 0.178972045249 \\ 
-19.134897360704 0.179044835324 \\ 
-19.086021505376 0.179211946691 \\ 
-19.037145650049 0.179474158128 \\ 
-18.988269794721 0.179831369638 \\ 
-18.939393939394 0.180282587697 \\ 
-18.890518084066 0.180825924395 \\ 
-18.841642228739 0.181458600102 \\ 
-18.792766373412 0.182176959541 \\ 
-18.743890518084 0.182976491274 \\ 
-18.695014662757 0.183851852594 \\ 
-18.646138807429 0.184796905794 \\ 
-18.597262952102 0.185804752098 \\ 
-18.548387096774 0.186867777190 \\ 
-18.499511241447 0.187977709534 \\ 
-18.450635386119 0.189125666396 \\ 
-18.401759530792 0.190302217907 \\ 
-18.352883675464 0.191497449568 \\ 
-18.304007820137 0.192701036747 \\ 
-18.255131964809 0.193902311903 \\ 
-18.206256109482 0.195090344669 \\ 
-18.157380254154 0.196254023593 \\ 
-18.108504398827 0.197382140225 \\ 
-18.059628543500 0.198463476897 \\ 
-18.010752688172 0.199486900040 \\ 
-17.961876832845 0.200441454881 \\ 
-17.913000977517 0.201316460566 \\ 
-17.864125122190 0.202101612156 \\ 
-17.815249266862 0.202787082204 \\ 
-17.766373411535 0.203363623490 \\ 
-17.717497556207 0.203822670275 \\ 
-17.668621700880 0.204156445441 \\ 
-17.619745845552 0.204358058251 \\ 
-17.570869990225 0.204421606127 \\ 
-17.521994134897 0.204342269297 \\ 
-17.473118279570 0.204116400823 \\ 
-17.424242424242 0.203741610939 \\ 
-17.375366568915 0.203216841031 \\ 
-17.326490713587 0.202542430014 \\ 
-17.277614858260 0.201720165898 \\ 
-17.228739002933 0.200753328296 \\ 
-17.179863147605 0.199646708738 \\ 
-17.130987292278 0.198406620724 \\ 
-17.082111436950 0.197040889197 \\ 
-17.033235581623 0.195558819257 \\ 
-16.984359726295 0.193971147267 \\ 
-16.935483870968 0.192289970492 \\ 
-16.886608015640 0.190528656213 \\ 
-16.837732160313 0.188701732059 \\ 
-16.788856304985 0.186824756222 \\ 
-16.739980449658 0.184914171085 \\ 
-16.691104594330 0.182987141661 \\ 
-16.642228739003 0.181061379842 \\ 
-16.593352883675 0.179154959477 \\ 
-16.544477028348 0.177286123374 \\ 
-16.495601173021 0.175473086349 \\ 
-16.446725317693 0.173733837576 \\ 
-16.397849462366 0.172085944642 \\ 
-16.348973607038 0.170546364064 \\ 
-16.300097751711 0.169131259996 \\ 
-16.251221896383 0.167855833922 \\ 
-16.202346041056 0.166734168383 \\ 
-16.153470185728 0.165779085988 \\ 
-16.104594330401 0.165002025276 \\ 
-16.055718475073 0.164412934424 \\ 
-16.006842619746 0.164020184039 \\ 
-15.957966764418 0.163830497519 \\ 
-15.909090909091 0.163848900599 \\ 
-15.860215053763 0.164078688055 \\ 
-15.811339198436 0.164521407068 \\ 
-15.762463343109 0.165176856518 \\ 
-15.713587487781 0.166043100330 \\ 
-15.664711632454 0.167116493638 \\ 
-15.615835777126 0.168391720493 \\ 
-15.566959921799 0.169861841736 \\ 
-15.518084066471 0.171518351195 \\ 
-15.469208211144 0.173351239670 \\ 
-15.420332355816 0.175349065020 \\ 
-15.371456500489 0.177499027666 \\ 
-15.322580645161 0.179787050561 \\ 
-15.273704789834 0.182197863104 \\ 
-15.224828934506 0.184715088623 \\ 
-15.175953079179 0.187321334732 \\ 
-15.127077223851 0.189998286988 \\ 
-15.078201368524 0.192726805623 \\ 
-15.029325513196 0.195487025300 \\ 
-14.980449657869 0.198258458690 \\ 
-14.931573802542 0.201020103755 \\ 
-14.882697947214 0.203750555549 \\ 
-14.833822091887 0.206428122967 \\ 
-14.784946236559 0.209030950904 \\ 
-14.736070381232 0.211537148583 \\ 
-14.687194525904 0.213924924363 \\ 
-14.638318670577 0.216172727652 \\ 
-14.589442815249 0.218259398487 \\ 
-14.540566959922 0.220164324457 \\ 
-14.491691104594 0.221867605818 \\ 
-14.442815249267 0.223350227935 \\ 
-14.393939393939 0.224594241191 \\ 
-14.345063538612 0.225582947284 \\ 
-14.296187683284 0.226301090798 \\ 
-14.247311827957 0.226735054922 \\ 
-14.198435972630 0.226873058717 \\ 
-14.149560117302 0.226705354025 \\ 
-14.100684261975 0.226224418589 \\ 
-14.051808406647 0.225425142265 \\ 
-14.002932551320 0.224305002075 \\ 
-13.954056695992 0.222864221790 \\ 
-13.905180840665 0.221105911254 \\ 
-13.856304985337 0.219036180481 \\ 
-13.807429130010 0.216664223422 \\ 
-13.758553274682 0.214002366335 \\ 
-13.709677419355 0.211066076192 \\ 
-13.660801564027 0.207873925065 \\ 
-13.611925708700 0.204447507063 \\ 
-13.563049853372 0.200811305847 \\ 
-13.514173998045 0.196992511377 \\ 
-13.465298142717 0.193020786941 \\ 
-13.416422287390 0.188927988086 \\ 
-13.367546432063 0.184747837458 \\ 
-13.318670576735 0.180515560804 \\ 
-13.269794721408 0.176267490802 \\ 
-13.220918866080 0.172040646884 \\ 
-13.172043010753 0.167872299885 \\ 
-13.123167155425 0.163799531016 \\ 
-13.074291300098 0.159858794926 \\ 
-13.025415444770 0.156085496221 \\ 
-12.976539589443 0.152513588325 \\ 
-12.927663734115 0.149175202490 \\ 
-12.878787878788 0.146100313514 \\ 
-12.829912023460 0.143316447402 \\ 
-12.781036168133 0.140848434381 \\ 
-12.732160312805 0.138718209313 \\ 
-12.683284457478 0.136944659913 \\ 
-12.634408602151 0.135543521784 \\ 
-12.585532746823 0.134527318135 \\ 
-12.536656891496 0.133905340943 \\ 
-12.487781036168 0.133683669784 \\ 
-12.438905180841 0.133865223794 \\ 
-12.390029325513 0.134449842241 \\ 
-12.341153470186 0.135434388920 \\ 
-12.292277614858 0.136812875829 \\ 
-12.243401759531 0.138576601762 \\ 
-12.194525904203 0.140714301891 \\ 
-12.145650048876 0.143212304806 \\ 
-12.096774193548 0.146054693944 \\ 
-12.047898338221 0.149223470823 \\ 
-11.999022482893 0.152698718043 \\ 
-11.950146627566 0.156458760332 \\ 
-11.901270772239 0.160480322441 \\ 
-11.852394916911 0.164738683002 \\ 
-11.803519061584 0.169207823824 \\ 
-11.754643206256 0.173860574310 \\ 
-11.705767350929 0.178668751019 \\ 
-11.656891495601 0.183603292461 \\ 
-11.608015640274 0.188634389501 \\ 
-11.559139784946 0.193731611784 \\ 
-11.510263929619 0.198864030752 \\ 
-11.461388074291 0.204000339915 \\ 
-11.412512218964 0.209108973097 \\ 
-11.363636363636 0.214158221494 \\ 
-11.314760508309 0.219116350387 \\ 
-11.265884652981 0.223951716506 \\ 
-11.217008797654 0.228632887036 \\ 
-11.168132942326 0.233128761326 \\ 
-11.119257086999 0.237408696482 \\ 
-11.070381231672 0.241442637956 \\ 
-11.021505376344 0.245201256394 \\ 
-10.972629521017 0.248656091916 \\ 
-10.923753665689 0.251779707006 \\ 
-10.874877810362 0.254545849144 \\ 
-10.826001955034 0.256929624129 \\ 
-10.777126099707 0.258907680891 \\ 
-10.728250244379 0.260458408274 \\ 
-10.679374389052 0.261562143942 \\ 
-10.630498533724 0.262201395028 \\ 
-10.581622678397 0.262361069603 \\ 
-10.532746823069 0.262028717284 \\ 
-10.483870967742 0.261194776512 \\ 
-10.434995112414 0.259852825062 \\ 
-10.386119257087 0.257999829343 \\ 
-10.337243401760 0.255636386987 \\ 
-10.288367546432 0.252766956110 \\ 
-10.239491691105 0.249400063661 \\ 
-10.190615835777 0.245548484361 \\ 
-10.141739980450 0.241229381062 \\ 
-10.092864125122 0.236464397049 \\ 
-10.043988269795 0.231279690808 \\ 
-9.995112414467 0.225705904375 \\ 
-9.946236559140 0.219778057432 \\ 
-9.897360703812 0.213535361038 \\ 
-9.848484848485 0.207020947088 \\ 
-9.799608993157 0.200281512367 \\ 
-9.750733137830 0.193366879234 \\ 
-9.701857282502 0.186329478351 \\ 
-9.652981427175 0.179223762286 \\ 
-9.604105571848 0.172105562083 \\ 
-9.555229716520 0.165031401652 \\ 
-9.506353861193 0.158057787014 \\ 
-9.457478005865 0.151240488782 \\ 
-9.408602150538 0.144633836656 \\ 
-9.359726295210 0.138290044202 \\ 
-9.310850439883 0.132258580738 \\ 
-9.261974584555 0.126585604894 \\ 
-9.213098729228 0.121313471606 \\ 
-9.164222873900 0.116480321030 \\ 
-9.115347018573 0.112119754483 \\ 
-9.066471163245 0.108260599163 \\ 
-9.017595307918 0.104926760326 \\ 
-8.968719452590 0.102137156920 \\ 
-8.919843597263 0.099905734490 \\ 
-8.870967741935 0.098241547589 \\ 
-8.822091886608 0.097148902859 \\ 
-8.773216031281 0.096627553436 \\ 
-8.724340175953 0.096672935236 \\ 
-8.675464320626 0.097276436040 \\ 
-8.626588465298 0.098425688809 \\ 
-8.577712609971 0.100104881505 \\ 
-8.528836754643 0.102295076552 \\ 
-8.479960899316 0.104974534016 \\ 
-8.431085043988 0.108119033493 \\ 
-8.382209188661 0.111702190606 \\ 
-8.333333333333 0.115695764748 \\ 
-8.284457478006 0.120069955465 \\ 
-8.235581622678 0.124793685445 \\ 
-8.186705767351 0.129834868595 \\ 
-8.137829912023 0.135160662138 \\ 
-8.088954056696 0.140737701974 \\ 
-8.040078201369 0.146532320869 \\ 
-7.991202346041 0.152510749248 \\ 
-7.942326490714 0.158639298595 \\ 
-7.893450635386 0.164884527594 \\ 
-7.844574780059 0.171213391334 \\ 
-7.795698924731 0.177593374003 \\ 
-7.746823069404 0.183992605632 \\ 
-7.697947214076 0.190379963582 \\ 
-7.649071358749 0.196725159544 \\ 
-7.600195503421 0.202998812969 \\ 
-7.551319648094 0.209172511901 \\ 
-7.502443792766 0.215218862320 \\ 
-7.453567937439 0.221111527144 \\ 
-7.404692082111 0.226825256147 \\ 
-7.355816226784 0.232335908078 \\ 
-7.306940371457 0.237620466333 \\ 
-7.258064516129 0.242657049550 \\ 
-7.209188660802 0.247424918519 \\ 
-7.160312805474 0.251904480792 \\ 
-7.111436950147 0.256077294373 \\ 
-7.062561094819 0.259926071799 \\ 
-7.013685239492 0.263434685934 \\ 
-6.964809384164 0.266588178651 \\ 
-6.915933528837 0.269372773569 \\ 
-6.867057673509 0.271775893855 \\ 
-6.818181818182 0.273786185996 \\ 
-6.769305962854 0.275393550347 \\ 
-6.720430107527 0.276589179027 \\ 
-6.671554252199 0.277365601647 \\ 
-6.622678396872 0.277716739097 \\ 
-6.573802541544 0.277637965414 \\ 
-6.524926686217 0.277126177537 \\ 
-6.476050830890 0.276179872461 \\ 
-6.427174975562 0.274799231005 \\ 
-6.378299120235 0.272986207139 \\ 
-6.329423264907 0.270744621416 \\ 
-6.280547409580 0.268080256750 \\ 
-6.231671554252 0.265000954374 \\ 
-6.182795698925 0.261516707463 \\ 
-6.133919843597 0.257639749521 \\ 
-6.085043988270 0.253384634276 \\ 
-6.036168132942 0.248768303552 \\ 
-5.987292277615 0.243810139272 \\ 
-5.938416422287 0.238531995637 \\ 
-5.889540566960 0.232958207403 \\ 
-5.840664711632 0.227115570253 \\ 
-5.791788856305 0.221033289450 \\ 
-5.742913000978 0.214742893305 \\ 
-5.694037145650 0.208278108509 \\ 
-5.645161290323 0.201674695062 \\ 
-5.596285434995 0.194970239352 \\ 
-5.547409579668 0.188203904933 \\ 
-5.498533724340 0.181416141604 \\ 
-5.449657869013 0.174648354563 \\ 
-5.400782013685 0.167942536580 \\ 
-5.351906158358 0.161340867343 \\ 
-5.303030303030 0.154885285251 \\ 
-5.254154447703 0.148617038019 \\ 
-5.205278592375 0.142576219429 \\ 
-5.156402737048 0.136801300435 \\ 
-5.107526881720 0.131328663593 \\ 
-5.058651026393 0.126192150424 \\ 
-5.009775171065 0.121422631816 \\ 
-4.960899315738 0.117047611990 \\ 
-4.912023460411 0.113090876756 \\ 
-4.863147605083 0.109572196840 \\ 
-4.814271749756 0.106507096845 \\ 
-4.765395894428 0.103906699887 \\ 
-4.716520039101 0.101777657009 \\ 
-4.667644183773 0.100122169044 \\ 
-4.618768328446 0.098938106647 \\ 
-4.569892473118 0.098219231602 \\ 
-4.521016617791 0.097955519382 \\ 
-4.472140762463 0.098133579202 \\ 
-4.423264907136 0.098737163734 \\ 
-4.374389051808 0.099747756305 \\ 
-4.325513196481 0.101145219135 \\ 
-4.276637341153 0.102908482148 \\ 
-4.227761485826 0.105016248519 \\ 
-4.178885630499 0.107447690550 \\ 
-4.130009775171 0.110183107942 \\ 
-4.081133919844 0.113204520273 \\ 
-4.032258064516 0.116496166350 \\ 
-3.983382209189 0.120044885288 \\ 
-3.934506353861 0.123840357339 \\ 
-3.885630498534 0.127875186698 \\ 
-3.836754643206 0.132144813366 \\ 
-3.787878787879 0.136647246690 \\ 
-3.739002932551 0.141382619131 \\ 
-3.690127077224 0.146352565125 \\ 
-3.641251221896 0.151559436550 \\ 
-3.592375366569 0.157005373270 \\ 
-3.543499511241 0.162691254449 \\ 
-3.494623655914 0.168615563836 \\ 
-3.445747800587 0.174773209688 \\ 
-3.396871945259 0.181154347260 \\ 
-3.347996089932 0.187743258183 \\ 
-3.299120234604 0.194517345972 \\ 
-3.250244379277 0.201446309375 \\ 
-3.201368523949 0.208491554406 \\ 
-3.152492668622 0.215605900784 \\ 
-3.103616813294 0.222733628479 \\ 
-3.054740957967 0.229810894973 \\ 
-3.005865102639 0.236766534130 \\ 
-2.956989247312 0.243523224422 \\ 
-2.908113391984 0.249998989548 \\ 
-2.859237536657 0.256108970670 \\ 
-2.810361681329 0.261767389172 \\ 
-2.761485826002 0.266889604477 \\ 
-2.712609970674 0.271394164848 \\ 
-2.663734115347 0.275204751015 \\ 
-2.614858260020 0.278251922688 \\ 
-2.565982404692 0.280474595138 \\ 
-2.517106549365 0.281821194839 \\ 
-2.468230694037 0.282250467094 \\ 
-2.419354838710 0.281731932020 \\ 
-2.370478983382 0.280246005977 \\ 
-2.321603128055 0.277783822051 \\ 
-2.272727272727 0.274346794621 \\ 
-2.223851417400 0.269945979373 \\ 
-2.174975562072 0.264601281745 \\ 
-2.126099706745 0.258340564689 \\ 
-2.077223851417 0.251198701693 \\ 
-2.028347996090 0.243216614411 \\ 
-1.979472140762 0.234440326805 \\ 
-1.930596285435 0.224920060222 \\ 
-1.881720430108 0.214709386853 \\ 
-1.832844574780 0.203864452806 \\ 
-1.783968719453 0.192443276876 \\ 
-1.735092864125 0.180505126928 \\ 
-1.686217008798 0.168109972647 \\ 
-1.637341153470 0.155318011145 \\ 
-1.588465298143 0.142189260390 \\ 
-1.539589442815 0.128783214507 \\ 
-1.490713587488 0.115158554587 \\ 
-1.441837732160 0.101372908556 \\ 
-1.392961876833 0.087482653861 \\ 
-1.344086021505 0.073542757082 \\ 
-1.295210166178 0.059606645047 \\ 
-1.246334310850 0.045726102544 \\ 
-1.197458455523 0.031951192284 \\ 
-1.148582600196 0.018330193283 \\ 
-1.099706744868 0.004909554344 \\ 
-1.050830889541 -0.008266140212 \\ 
-1.001955034213 -0.021154194985 \\ 
-0.953079178886 -0.033713820140 \\ 
-0.904203323558 -0.045906141965 \\ 
-0.855327468231 -0.057694208752 \\ 
-0.806451612903 -0.069042993138 \\ 
-0.757575757576 -0.079919391862 \\ 
-0.708699902248 -0.090292223677 \\ 
-0.659824046921 -0.100132226013 \\ 
-0.610948191593 -0.109412050859 \\ 
-0.562072336266 -0.118106260226 \\ 
-0.513196480938 -0.126191321455 \\ 
-0.464320625611 -0.133645602579 \\ 
-0.415444770283 -0.140449367883 \\ 
-0.366568914956 -0.146584773746 \\ 
-0.317693059629 -0.152035864856 \\ 
-0.268817204301 -0.156788570815 \\ 
-0.219941348974 -0.160830703154 \\ 
-0.171065493646 -0.164151952785 \\ 
-0.122189638319 -0.166743887857 \\ 
-0.073313782991 -0.168599952027 \\ 
-0.024437927664 -0.169715463132 \\ 
0.024437927664 -0.170087612249 \\ 
0.073313782991 -0.169715463132 \\ 
0.122189638319 -0.168599952027 \\ 
0.171065493646 -0.166743887857 \\ 
0.219941348974 -0.164151952785 \\ 
0.268817204301 -0.160830703154 \\ 
0.317693059629 -0.156788570815 \\ 
0.366568914956 -0.152035864856 \\ 
0.415444770283 -0.146584773746 \\ 
0.464320625611 -0.140449367883 \\ 
0.513196480938 -0.133645602579 \\ 
0.562072336266 -0.126191321455 \\ 
0.610948191593 -0.118106260226 \\ 
0.659824046921 -0.109412050859 \\ 
0.708699902248 -0.100132226013 \\ 
0.757575757576 -0.090292223677 \\ 
0.806451612903 -0.079919391862 \\ 
0.855327468231 -0.069042993138 \\ 
0.904203323558 -0.057694208752 \\ 
0.953079178886 -0.045906141965 \\ 
1.001955034213 -0.033713820140 \\ 
1.050830889541 -0.021154194985 \\ 
1.099706744868 -0.008266140212 \\ 
1.148582600196 0.004909554344 \\ 
1.197458455523 0.018330193283 \\ 
1.246334310850 0.031951192284 \\ 
1.295210166178 0.045726102544 \\ 
1.344086021505 0.059606645047 \\ 
1.392961876833 0.073542757082 \\ 
1.441837732160 0.087482653861 \\ 
1.490713587488 0.101372908556 \\ 
1.539589442815 0.115158554587 \\ 
1.588465298143 0.128783214507 \\ 
1.637341153470 0.142189260390 \\ 
1.686217008798 0.155318011145 \\ 
1.735092864125 0.168109972647 \\ 
1.783968719453 0.180505126928 \\ 
1.832844574780 0.192443276876 \\ 
1.881720430108 0.203864452806 \\ 
1.930596285435 0.214709386853 \\ 
1.979472140762 0.224920060222 \\ 
2.028347996090 0.234440326805 \\ 
2.077223851417 0.243216614411 \\ 
2.126099706745 0.251198701693 \\ 
2.174975562072 0.258340564689 \\ 
2.223851417400 0.264601281745 \\ 
2.272727272727 0.269945979373 \\ 
2.321603128055 0.274346794621 \\ 
2.370478983382 0.277783822051 \\ 
2.419354838710 0.280246005977 \\ 
2.468230694037 0.281731932020 \\ 
2.517106549365 0.282250467094 \\ 
2.565982404692 0.281821194839 \\ 
2.614858260020 0.280474595138 \\ 
2.663734115347 0.278251922688 \\ 
2.712609970674 0.275204751015 \\ 
2.761485826002 0.271394164848 \\ 
2.810361681329 0.266889604477 \\ 
2.859237536657 0.261767389172 \\ 
2.908113391984 0.256108970670 \\ 
2.956989247312 0.249998989548 \\ 
3.005865102639 0.243523224422 \\ 
3.054740957967 0.236766534130 \\ 
3.103616813294 0.229810894973 \\ 
3.152492668622 0.222733628479 \\ 
3.201368523949 0.215605900784 \\ 
3.250244379277 0.208491554406 \\ 
3.299120234604 0.201446309375 \\ 
3.347996089932 0.194517345972 \\ 
3.396871945259 0.187743258183 \\ 
3.445747800587 0.181154347260 \\ 
3.494623655914 0.174773209688 \\ 
3.543499511241 0.168615563836 \\ 
3.592375366569 0.162691254449 \\ 
3.641251221896 0.157005373270 \\ 
3.690127077224 0.151559436550 \\ 
3.739002932551 0.146352565125 \\ 
3.787878787879 0.141382619131 \\ 
3.836754643206 0.136647246690 \\ 
3.885630498534 0.132144813366 \\ 
3.934506353861 0.127875186698 \\ 
3.983382209189 0.123840357339 \\ 
4.032258064516 0.120044885288 \\ 
4.081133919844 0.116496166351 \\ 
4.130009775171 0.113204520273 \\ 
4.178885630499 0.110183107942 \\ 
4.227761485826 0.107447690550 \\ 
4.276637341153 0.105016248520 \\ 
4.325513196481 0.102908482148 \\ 
4.374389051808 0.101145219135 \\ 
4.423264907136 0.099747756305 \\ 
4.472140762463 0.098737163734 \\ 
4.521016617791 0.098133579202 \\ 
4.569892473118 0.097955519382 \\ 
4.618768328446 0.098219231602 \\ 
4.667644183773 0.098938106647 \\ 
4.716520039101 0.100122169044 \\ 
4.765395894428 0.101777657009 \\ 
4.814271749756 0.103906699888 \\ 
4.863147605083 0.106507096845 \\ 
4.912023460411 0.109572196840 \\ 
4.960899315738 0.113090876756 \\ 
5.009775171065 0.117047611990 \\ 
5.058651026393 0.121422631816 \\ 
5.107526881720 0.126192150424 \\ 
5.156402737048 0.131328663593 \\ 
5.205278592375 0.136801300435 \\ 
5.254154447703 0.142576219429 \\ 
5.303030303030 0.148617038019 \\ 
5.351906158358 0.154885285251 \\ 
5.400782013685 0.161340867343 \\ 
5.449657869013 0.167942536580 \\ 
5.498533724340 0.174648354563 \\ 
5.547409579668 0.181416141604 \\ 
5.596285434995 0.188203904933 \\ 
5.645161290323 0.194970239352 \\ 
5.694037145650 0.201674695062 \\ 
5.742913000978 0.208278108509 \\ 
5.791788856305 0.214742893305 \\ 
5.840664711632 0.221033289450 \\ 
5.889540566960 0.227115570253 \\ 
5.938416422287 0.232958207403 \\ 
5.987292277615 0.238531995637 \\ 
6.036168132942 0.243810139272 \\ 
6.085043988270 0.248768303552 \\ 
6.133919843597 0.253384634276 \\ 
6.182795698925 0.257639749521 \\ 
6.231671554252 0.261516707463 \\ 
6.280547409580 0.265000954374 \\ 
6.329423264907 0.268080256750 \\ 
6.378299120235 0.270744621416 \\ 
6.427174975562 0.272986207139 \\ 
6.476050830890 0.274799231005 \\ 
6.524926686217 0.276179872461 \\ 
6.573802541544 0.277126177538 \\ 
6.622678396872 0.277637965414 \\ 
6.671554252199 0.277716739098 \\ 
6.720430107527 0.277365601648 \\ 
6.769305962854 0.276589179027 \\ 
6.818181818182 0.275393550347 \\ 
6.867057673509 0.273786185997 \\ 
6.915933528837 0.271775893855 \\ 
6.964809384164 0.269372773570 \\ 
7.013685239492 0.266588178651 \\ 
7.062561094819 0.263434685934 \\ 
7.111436950147 0.259926071799 \\ 
7.160312805474 0.256077294373 \\ 
7.209188660802 0.251904480792 \\ 
7.258064516129 0.247424918519 \\ 
7.306940371456 0.242657049550 \\ 
7.355816226784 0.237620466333 \\ 
7.404692082111 0.232335908078 \\ 
7.453567937439 0.226825256147 \\ 
7.502443792766 0.221111527143 \\ 
7.551319648094 0.215218862319 \\ 
7.600195503421 0.209172511901 \\ 
7.649071358749 0.202998812968 \\ 
7.697947214076 0.196725159543 \\ 
7.746823069404 0.190379963581 \\ 
7.795698924731 0.183992605632 \\ 
7.844574780059 0.177593374002 \\ 
7.893450635386 0.171213391333 \\ 
7.942326490714 0.164884527593 \\ 
7.991202346041 0.158639298594 \\ 
8.040078201369 0.152510749247 \\ 
8.088954056696 0.146532320868 \\ 
8.137829912023 0.140737701973 \\ 
8.186705767351 0.135160662136 \\ 
8.235581622678 0.129834868593 \\ 
8.284457478006 0.124793685443 \\ 
8.333333333333 0.120069955464 \\ 
8.382209188661 0.115695764746 \\ 
8.431085043988 0.111702190604 \\ 
8.479960899316 0.108119033491 \\ 
8.528836754643 0.104974534014 \\ 
8.577712609971 0.102295076550 \\ 
8.626588465298 0.100104881503 \\ 
8.675464320626 0.098425688807 \\ 
8.724340175953 0.097276436038 \\ 
8.773216031281 0.096672935234 \\ 
8.822091886608 0.096627553433 \\ 
8.870967741935 0.097148902857 \\ 
8.919843597263 0.098241547586 \\ 
8.968719452590 0.099905734488 \\ 
9.017595307918 0.102137156918 \\ 
9.066471163245 0.104926760324 \\ 
9.115347018573 0.108260599160 \\ 
9.164222873900 0.112119754480 \\ 
9.213098729228 0.116480321027 \\ 
9.261974584555 0.121313471603 \\ 
9.310850439883 0.126585604890 \\ 
9.359726295210 0.132258580734 \\ 
9.408602150538 0.138290044198 \\ 
9.457478005865 0.144633836652 \\ 
9.506353861193 0.151240488778 \\ 
9.555229716520 0.158057787009 \\ 
9.604105571848 0.165031401646 \\ 
9.652981427175 0.172105562077 \\ 
9.701857282502 0.179223762280 \\ 
9.750733137830 0.186329478344 \\ 
9.799608993157 0.193366879227 \\ 
9.848484848485 0.200281512360 \\ 
9.897360703812 0.207020947080 \\ 
9.946236559140 0.213535361030 \\ 
9.995112414467 0.219778057422 \\ 
10.043988269795 0.225705904365 \\ 
10.092864125122 0.231279690799 \\ 
10.141739980450 0.236464397039 \\ 
10.190615835777 0.241229381052 \\ 
10.239491691105 0.245548484350 \\ 
10.288367546432 0.249400063651 \\ 
10.337243401760 0.252766956099 \\ 
10.386119257087 0.255636386976 \\ 
10.434995112414 0.257999829333 \\ 
10.483870967742 0.259852825051 \\ 
10.532746823069 0.261194776502 \\ 
10.581622678397 0.262028717275 \\ 
10.630498533724 0.262361069594 \\ 
10.679374389052 0.262201395020 \\ 
10.728250244379 0.261562143934 \\ 
10.777126099707 0.260458408266 \\ 
10.826001955034 0.258907680884 \\ 
10.874877810362 0.256929624122 \\ 
10.923753665689 0.254545849136 \\ 
10.972629521017 0.251779706998 \\ 
11.021505376344 0.248656091908 \\ 
11.070381231672 0.245201256386 \\ 
11.119257086999 0.241442637947 \\ 
11.168132942326 0.237408696472 \\ 
11.217008797654 0.233128761316 \\ 
11.265884652981 0.228632887024 \\ 
11.314760508309 0.223951716495 \\ 
11.363636363636 0.219116350374 \\ 
11.412512218964 0.214158221482 \\ 
11.461388074291 0.209108973083 \\ 
11.510263929619 0.204000339898 \\ 
11.559139784946 0.198864030734 \\ 
11.608015640274 0.193731611765 \\ 
11.656891495601 0.188634389481 \\ 
11.705767350929 0.183603292437 \\ 
11.754643206256 0.178668750994 \\ 
11.803519061584 0.173860574284 \\ 
11.852394916911 0.169207823793 \\ 
11.901270772239 0.164738682970 \\ 
11.950146627566 0.160480322406 \\ 
11.999022482893 0.156458760299 \\ 
12.047898338221 0.152698718007 \\ 
12.096774193548 0.149223470786 \\ 
12.145650048876 0.146054693908 \\ 
12.194525904203 0.143212304775 \\ 
12.243401759531 0.140714301855 \\ 
12.292277614858 0.138576601727 \\ 
12.341153470186 0.136812875795 \\ 
12.390029325513 0.135434388887 \\ 
12.438905180841 0.134449842208 \\ 
12.487781036168 0.133865223764 \\ 
12.536656891496 0.133683669756 \\ 
12.585532746823 0.133905340919 \\ 
12.634408602151 0.134527318111 \\ 
12.683284457478 0.135543521769 \\ 
12.732160312805 0.136944659908 \\ 
12.781036168133 0.138718209319 \\ 
12.829912023460 0.140848434402 \\ 
12.878787878788 0.143316447433 \\ 
12.927663734115 0.146100313567 \\ 
12.976539589443 0.149175202567 \\ 
13.025415444770 0.152513588432 \\ 
13.074291300098 0.156085496348 \\ 
13.123167155425 0.159858795082 \\ 
13.172043010753 0.163799531202 \\ 
13.220918866080 0.167872300108 \\ 
13.269794721408 0.172040647141 \\ 
13.318670576735 0.176267491100 \\ 
13.367546432063 0.180515561149 \\ 
13.416422287390 0.184747837839 \\ 
13.465298142718 0.188927988503 \\ 
13.514173998045 0.193020787403 \\ 
13.563049853372 0.196992511876 \\ 
13.611925708700 0.200811306369 \\ 
13.660801564027 0.204447507638 \\ 
13.709677419355 0.207873925661 \\ 
13.758553274682 0.211066076825 \\ 
13.807429130010 0.214002367003 \\ 
13.856304985337 0.216664224107 \\ 
13.905180840665 0.219036181187 \\ 
13.954056695992 0.221105911957 \\ 
14.002932551320 0.222864222520 \\ 
14.051808406647 0.224305002823 \\ 
14.100684261975 0.225425143028 \\ 
14.149560117302 0.226224419361 \\ 
14.198435972630 0.226705354790 \\ 
14.247311827957 0.226873059500 \\ 
14.296187683284 0.226735055704 \\ 
14.345063538612 0.226301091557 \\ 
14.393939393939 0.225582948045 \\ 
14.442815249267 0.224594241978 \\ 
14.491691104594 0.223350228692 \\ 
14.540566959922 0.221867606576 \\ 
14.589442815249 0.220164325235 \\ 
14.638318670577 0.218259399240 \\ 
14.687194525904 0.216172728422 \\ 
14.736070381232 0.213924925124 \\ 
14.784946236559 0.211537149362 \\ 
14.833822091887 0.209030951710 \\ 
14.882697947214 0.206428123780 \\ 
14.931573802542 0.203750556392 \\ 
14.980449657869 0.201020104609 \\ 
15.029325513196 0.198258459566 \\ 
15.078201368524 0.195487026211 \\ 
15.127077223851 0.192726806532 \\ 
15.175953079179 0.189998287887 \\ 
15.224828934506 0.187321335609 \\ 
15.273704789834 0.184715089493 \\ 
15.322580645161 0.182197863958 \\ 
15.371456500489 0.179787051389 \\ 
15.420332355816 0.177499028462 \\ 
15.469208211144 0.175349065773 \\ 
15.518084066471 0.173351240379 \\ 
15.566959921799 0.171518351886 \\ 
15.615835777126 0.169861842308 \\ 
15.664711632454 0.168391721040 \\ 
15.713587487781 0.167116494053 \\ 
15.762463343109 0.166043100659 \\ 
15.811339198436 0.165176856795 \\ 
15.860215053763 0.164521407272 \\ 
15.909090909091 0.164078688113 \\ 
15.957966764418 0.163848900639 \\ 
16.006842619746 0.163830497424 \\ 
16.055718475073 0.164020183845 \\ 
16.104594330401 0.164412934192 \\ 
16.153470185728 0.165002025035 \\ 
16.202346041056 0.165779085712 \\ 
16.251221896383 0.166734168079 \\ 
16.300097751711 0.167855833593 \\ 
16.348973607038 0.169131259673 \\ 
16.397849462366 0.170546363654 \\ 
16.446725317693 0.172085944193 \\ 
16.495601173021 0.173733837025 \\ 
16.544477028348 0.175473085984 \\ 
16.593352883675 0.177286122826 \\ 
16.642228739003 0.179154958917 \\ 
16.691104594330 0.181061379275 \\ 
16.739980449658 0.182987141025 \\ 
16.788856304985 0.184914170436 \\ 
16.837732160313 0.186824755463 \\ 
16.886608015640 0.188701731326 \\ 
16.935483870968 0.190528655409 \\ 
16.984359726295 0.192289969564 \\ 
17.033235581623 0.193971146381 \\ 
17.082111436950 0.195558818522 \\ 
17.130987292278 0.197040888414 \\ 
17.179863147605 0.198406620210 \\ 
17.228739002933 0.199646708212 \\ 
17.277614858260 0.200753328042 \\ 
17.326490713587 0.201720166216 \\ 
17.375366568915 0.202542430233 \\ 
17.424242424242 0.203216841828 \\ 
17.473118279570 0.203741612450 \\ 
17.521994134897 0.204116403148 \\ 
17.570869990225 0.204342272375 \\ 
17.619745845552 0.204421610344 \\ 
17.668621700880 0.204358063476 \\ 
17.717497556207 0.204156451589 \\ 
17.766373411535 0.203822677657 \\ 
17.815249266862 0.203363631679 \\ 
17.864125122190 0.202787091728 \\ 
17.913000977517 0.202101623139 \\ 
17.961876832845 0.201316472467 \\ 
18.010752688172 0.200441468428 \\ 
18.059628543500 0.199486915061 \\ 
18.108504398827 0.198463492802 \\ 
18.157380254154 0.197382156208 \\ 
18.206256109482 0.196254040329 \\ 
18.255131964809 0.195090361813 \\ 
18.304007820137 0.193902328327 \\ 
18.352883675464 0.192701053155 \\ 
18.401759530792 0.191497465253 \\ 
18.450635386119 0.190302232295 \\ 
18.499511241447 0.189125679694 \\ 
18.548387096774 0.187977722468 \\ 
18.597262952102 0.186867788788 \\ 
18.646138807429 0.185804761335 \\ 
18.695014662757 0.184796915423 \\ 
18.743890518084 0.183851861122 \\ 
18.792766373412 0.182976497046 \\ 
18.841642228739 0.182176963208 \\ 
18.890518084066 0.181458601473 \\ 
18.939393939394 0.180825923915 \\ 
18.988269794721 0.180282584700 \\ 
19.037145650049 0.179831365288 \\ 
19.086021505376 0.179474148842 \\ 
19.134897360704 0.179211935459 \\ 
19.183773216031 0.179044820822 \\ 
19.232649071359 0.178972028420 \\ 
19.281524926686 0.178991907849 \\ 
19.330400782014 0.179101982867 \\ 
19.379276637341 0.179298963947 \\ 
19.428152492669 0.179578801953 \\ 
19.477028347996 0.179936740408 \\ 
19.525904203324 0.180367369164 \\ 
19.574780058651 0.180864679707 \\ 
19.623655913978 0.181422152028 \\ 
19.672531769306 0.182032810340 \\ 
19.721407624633 0.182689321495 \\ 
19.770283479961 0.183384061904 \\ 
19.819159335288 0.184109207117 \\ 
19.868035190616 0.184856821600 \\ 
19.916911045943 0.185618938626 \\ 
19.965786901271 0.186387646727 \\ 
20.014662756598 0.187155183407 \\ 
20.063538611926 0.187913986858 \\ 
20.112414467253 0.188656801449 \\ 
20.161290322581 0.189376738642 \\ 
20.210166177908 0.190067312057 \\ 
20.259042033236 0.190722550038 \\ 
20.307917888563 0.191336989400 \\ 
20.356793743891 0.191905755107 \\ 
20.405669599218 0.192424584654 \\ 
20.454545454545 0.192889834192 \\ 
20.503421309873 0.193298533601 \\ 
20.552297165200 0.193648368066 \\ 
20.601173020528 0.193937678373 \\ 
20.650048875855 0.194165494139 \\ 
20.698924731183 0.194331456246 \\ 
20.747800586510 0.194435878348 \\ 
20.796676441838 0.194479654131 \\ 
20.845552297165 0.194464248854 \\ 
20.894428152493 0.194391692600 \\ 
20.943304007820 0.194264508799 \\ 
20.992179863148 0.194085659004 \\ 
21.041055718475 0.193858543790 \\ 
21.089931573803 0.193586919518 \\ 
21.138807429130 0.193274871854 \\ 
21.187683284457 0.192926717597 \\ 
21.236559139785 0.192547006802 \\ 
21.285434995112 0.192140415003 \\ 
21.334310850440 0.191711764875 \\ 
21.383186705767 0.191265897084 \\ 
21.432062561095 0.190807659363 \\ 
21.480938416422 0.190341816466 \\ 
21.529814271750 0.189873076662 \\ 
21.578690127077 0.189405956154 \\ 
21.627565982405 0.188944787102 \\ 
21.676441837732 0.188493678332 \\ 
21.725317693060 0.188056457990 \\ 
21.774193548387 0.187636589988 \\ 
21.823069403715 0.187237307942 \\ 
21.871945259042 0.186861385169 \\ 
21.920821114370 0.186511277091 \\ 
21.969696969697 0.186189008671 \\ 
22.018572825024 0.185896219572 \\ 
22.067448680352 0.185634133174 \\ 
22.116324535679 0.185403674662 \\ 
22.165200391007 0.185205245325 \\ 
22.214076246334 0.185039035078 \\ 
22.262952101662 0.184904885121 \\ 
22.311827956989 0.184802423183 \\ 
22.360703812317 0.184730924989 \\ 
22.409579667644 0.184689675768 \\ 
22.458455522972 0.184677774331 \\ 
22.507331378299 0.184694430792 \\ 
22.556207233627 0.184738797240 \\ 
22.605083088954 0.184810308952 \\ 
22.653958944282 0.184908638148 \\ 
22.702834799609 0.185033835282 \\ 
22.751710654936 0.185186369756 \\ 
22.800586510264 0.185367399987 \\ 
22.849462365591 0.185578642040 \\ 
22.898338220919 0.185822876042 \\ 
22.947214076246 0.186103298961 \\ 
22.996089931574 0.186424534935 \\ 
23.044965786901 0.186791974561 \\ 
23.093841642229 0.187212439747 \\ 
23.142717497556 0.187693446195 \\ 
23.191593352884 0.188244635239 \\ 
23.240469208211 0.188875807294 \\ 
23.289345063539 0.189598841971 \\ 
23.338220918866 0.190426658274 \\ 
23.387096774194 0.191373238481 \\ 
23.435972629521 0.192453690832 \\ 
23.484848484848 0.193684688555 \\ 
23.533724340176 0.195083113922 \\ 
23.582600195503 0.196666754102 \\ 
23.631476050831 0.198454278035 \\ 
23.680351906158 0.200463839123 \\ 
23.729227761486 0.202714106374 \\ 
23.778103616813 0.205222620473 \\ 
23.826979472141 0.208006035847 \\ 
23.875855327468 0.211080051232 \\ 
23.924731182796 0.214457015136 \\ 
23.973607038123 0.218147537625 \\ 
24.022482893451 0.222157523966 \\ 
24.071358748778 0.226489107353 \\ 
24.120234604106 0.231138613219 \\ 
24.169110459433 0.236096152831 \\ 
24.217986314761 0.241344635229 \\ 
24.266862170088 0.246859433771 \\ 
24.315738025415 0.252606068370 \\ 
24.364613880743 0.258541262819 \\ 
24.413489736070 0.264612643572 \\ 
24.462365591398 0.270756095036 \\ 
24.511241446725 0.276900192490 \\ 
24.560117302053 0.282962539949 \\ 
24.608993157380 0.288855783896 \\ 
24.657869012708 0.294485734163 \\ 
24.706744868035 0.299754840443 \\ 
24.755620723363 0.304566345187 \\ 
24.804496578690 0.308826162615 \\ 
24.853372434018 0.312445672847 \\ 
24.902248289345 0.315350336060 \\ 
24.951124144673 0.317470954662 \\ 
25.000000000000 0.318764948385 \\ 
    }; 

\addplot [color=red,solid,forget plot] 
 table[row sep=crcr]{%     
-25.000000000000 0.000000000008 \\ 
-24.951124144673 0.000000000008 \\ 
-24.902248289345 0.000000000008 \\ 
-24.853372434018 0.000000000008 \\ 
-24.804496578690 0.000000000008 \\ 
-24.755620723363 0.000000000008 \\ 
-24.706744868035 0.000000000008 \\ 
-24.657869012708 0.000000000009 \\ 
-24.608993157380 0.000000000009 \\ 
-24.560117302053 0.000000000009 \\ 
-24.511241446725 0.000000000009 \\ 
-24.462365591398 0.000000000010 \\ 
-24.413489736070 0.000000000010 \\ 
-24.364613880743 0.000000000010 \\ 
-24.315738025415 0.000000000011 \\ 
-24.266862170088 0.000000000011 \\ 
-24.217986314761 0.000000000012 \\ 
-24.169110459433 0.000000000012 \\ 
-24.120234604106 0.000000000013 \\ 
-24.071358748778 0.000000000013 \\ 
-24.022482893451 0.000000000014 \\ 
-23.973607038123 0.000000000015 \\ 
-23.924731182796 0.000000000015 \\ 
-23.875855327468 0.000000000016 \\ 
-23.826979472141 0.000000000017 \\ 
-23.778103616813 0.000000000018 \\ 
-23.729227761486 0.000000000019 \\ 
-23.680351906158 0.000000000020 \\ 
-23.631476050831 0.000000000021 \\ 
-23.582600195503 0.000000000022 \\ 
-23.533724340176 0.000000000023 \\ 
-23.484848484848 0.000000000024 \\ 
-23.435972629521 0.000000000025 \\ 
-23.387096774194 0.000000000026 \\ 
-23.338220918866 0.000000000028 \\ 
-23.289345063539 0.000000000029 \\ 
-23.240469208211 0.000000000031 \\ 
-23.191593352884 0.000000000032 \\ 
-23.142717497556 0.000000000034 \\ 
-23.093841642229 0.000000000035 \\ 
-23.044965786901 0.000000000037 \\ 
-22.996089931574 0.000000000039 \\ 
-22.947214076246 0.000000000041 \\ 
-22.898338220919 0.000000000043 \\ 
-22.849462365591 0.000000000045 \\ 
-22.800586510264 0.000000000048 \\ 
-22.751710654936 0.000000000050 \\ 
-22.702834799609 0.000000000053 \\ 
-22.653958944282 0.000000000055 \\ 
-22.605083088954 0.000000000058 \\ 
-22.556207233627 0.000000000061 \\ 
-22.507331378299 0.000000000064 \\ 
-22.458455522972 0.000000000067 \\ 
-22.409579667644 0.000000000071 \\ 
-22.360703812317 0.000000000074 \\ 
-22.311827956989 0.000000000078 \\ 
-22.262952101662 0.000000000082 \\ 
-22.214076246334 0.000000000086 \\ 
-22.165200391007 0.000000000091 \\ 
-22.116324535679 0.000000000095 \\ 
-22.067448680352 0.000000000100 \\ 
-22.018572825024 0.000000000105 \\ 
-21.969696969697 0.000000000110 \\ 
-21.920821114370 0.000000000116 \\ 
-21.871945259042 0.000000000122 \\ 
-21.823069403715 0.000000000128 \\ 
-21.774193548387 0.000000000134 \\ 
-21.725317693060 0.000000000141 \\ 
-21.676441837732 0.000000000148 \\ 
-21.627565982405 0.000000000156 \\ 
-21.578690127077 0.000000000164 \\ 
-21.529814271750 0.000000000172 \\ 
-21.480938416422 0.000000000180 \\ 
-21.432062561095 0.000000000189 \\ 
-21.383186705767 0.000000000199 \\ 
-21.334310850440 0.000000000209 \\ 
-21.285434995112 0.000000000219 \\ 
-21.236559139785 0.000000000230 \\ 
-21.187683284457 0.000000000241 \\ 
-21.138807429130 0.000000000253 \\ 
-21.089931573803 0.000000000266 \\ 
-21.041055718475 0.000000000279 \\ 
-20.992179863148 0.000000000293 \\ 
-20.943304007820 0.000000000307 \\ 
-20.894428152493 0.000000000323 \\ 
-20.845552297165 0.000000000339 \\ 
-20.796676441838 0.000000000355 \\ 
-20.747800586510 0.000000000373 \\ 
-20.698924731183 0.000000000391 \\ 
-20.650048875855 0.000000000411 \\ 
-20.601173020528 0.000000000431 \\ 
-20.552297165200 0.000000000452 \\ 
-20.503421309873 0.000000000475 \\ 
-20.454545454545 0.000000000498 \\ 
-20.405669599218 0.000000000523 \\ 
-20.356793743891 0.000000000549 \\ 
-20.307917888563 0.000000000576 \\ 
-20.259042033236 0.000000000604 \\ 
-20.210166177908 0.000000000634 \\ 
-20.161290322581 0.000000000666 \\ 
-20.112414467253 0.000000000699 \\ 
-20.063538611926 0.000000000734 \\ 
-20.014662756598 0.000000000771 \\ 
-19.965786901271 0.000000000809 \\ 
-19.916911045943 0.000000000850 \\ 
-19.868035190616 0.000000000892 \\ 
-19.819159335288 0.000000000937 \\ 
-19.770283479961 0.000000000985 \\ 
-19.721407624633 0.000000001034 \\ 
-19.672531769306 0.000000001086 \\ 
-19.623655913978 0.000000001141 \\ 
-19.574780058651 0.000000001199 \\ 
-19.525904203324 0.000000001260 \\ 
-19.477028347996 0.000000001324 \\ 
-19.428152492669 0.000000001392 \\ 
-19.379276637341 0.000000001462 \\ 
-19.330400782014 0.000000001537 \\ 
-19.281524926686 0.000000001615 \\ 
-19.232649071359 0.000000001698 \\ 
-19.183773216031 0.000000001785 \\ 
-19.134897360704 0.000000001876 \\ 
-19.086021505376 0.000000001971 \\ 
-19.037145650049 0.000000002072 \\ 
-18.988269794721 0.000000002178 \\ 
-18.939393939394 0.000000002289 \\ 
-18.890518084066 0.000000002405 \\ 
-18.841642228739 0.000000002528 \\ 
-18.792766373412 0.000000002656 \\ 
-18.743890518084 0.000000002791 \\ 
-18.695014662757 0.000000002933 \\ 
-18.646138807429 0.000000003081 \\ 
-18.597262952102 0.000000003237 \\ 
-18.548387096774 0.000000003400 \\ 
-18.499511241447 0.000000003571 \\ 
-18.450635386119 0.000000003750 \\ 
-18.401759530792 0.000000003938 \\ 
-18.352883675464 0.000000004135 \\ 
-18.304007820137 0.000000004341 \\ 
-18.255131964809 0.000000004557 \\ 
-18.206256109482 0.000000004783 \\ 
-18.157380254154 0.000000005019 \\ 
-18.108504398827 0.000000005267 \\ 
-18.059628543500 0.000000005527 \\ 
-18.010752688172 0.000000005798 \\ 
-17.961876832845 0.000000006082 \\ 
-17.913000977517 0.000000006380 \\ 
-17.864125122190 0.000000006691 \\ 
-17.815249266862 0.000000007017 \\ 
-17.766373411535 0.000000007359 \\ 
-17.717497556207 0.000000007716 \\ 
-17.668621700880 0.000000008091 \\ 
-17.619745845552 0.000000008483 \\ 
-17.570869990225 0.000000008894 \\ 
-17.521994134897 0.000000009325 \\ 
-17.473118279570 0.000000009777 \\ 
-17.424242424242 0.000000010251 \\ 
-17.375366568915 0.000000010748 \\ 
-17.326490713587 0.000000011270 \\ 
-17.277614858260 0.000000011817 \\ 
-17.228739002933 0.000000012393 \\ 
-17.179863147605 0.000000012997 \\ 
-17.130987292278 0.000000013632 \\ 
-17.082111436950 0.000000014300 \\ 
-17.033235581623 0.000000015002 \\ 
-16.984359726295 0.000000015741 \\ 
-16.935483870968 0.000000016519 \\ 
-16.886608015640 0.000000017338 \\ 
-16.837732160313 0.000000018201 \\ 
-16.788856304985 0.000000019110 \\ 
-16.739980449658 0.000000020068 \\ 
-16.691104594330 0.000000021077 \\ 
-16.642228739003 0.000000022142 \\ 
-16.593352883675 0.000000023264 \\ 
-16.544477028348 0.000000024448 \\ 
-16.495601173021 0.000000025696 \\ 
-16.446725317693 0.000000027013 \\ 
-16.397849462366 0.000000028401 \\ 
-16.348973607038 0.000000029866 \\ 
-16.300097751711 0.000000031411 \\ 
-16.251221896383 0.000000033039 \\ 
-16.202346041056 0.000000034757 \\ 
-16.153470185728 0.000000036567 \\ 
-16.104594330401 0.000000038475 \\ 
-16.055718475073 0.000000040485 \\ 
-16.006842619746 0.000000042602 \\ 
-15.957966764418 0.000000044832 \\ 
-15.909090909091 0.000000047179 \\ 
-15.860215053763 0.000000049649 \\ 
-15.811339198436 0.000000052247 \\ 
-15.762463343109 0.000000054979 \\ 
-15.713587487781 0.000000057850 \\ 
-15.664711632454 0.000000060867 \\ 
-15.615835777126 0.000000064035 \\ 
-15.566959921799 0.000000067361 \\ 
-15.518084066471 0.000000070850 \\ 
-15.469208211144 0.000000074510 \\ 
-15.420332355816 0.000000078347 \\ 
-15.371456500489 0.000000082368 \\ 
-15.322580645161 0.000000086579 \\ 
-15.273704789834 0.000000090989 \\ 
-15.224828934506 0.000000095604 \\ 
-15.175953079179 0.000000100433 \\ 
-15.127077223851 0.000000105483 \\ 
-15.078201368524 0.000000110762 \\ 
-15.029325513196 0.000000116280 \\ 
-14.980449657869 0.000000122046 \\ 
-14.931573802542 0.000000128068 \\ 
-14.882697947214 0.000000134358 \\ 
-14.833822091887 0.000000140924 \\ 
-14.784946236559 0.000000147780 \\ 
-14.736070381232 0.000000154935 \\ 
-14.687194525904 0.000000162404 \\ 
-14.638318670577 0.000000170198 \\ 
-14.589442815249 0.000000178333 \\ 
-14.540566959922 0.000000186824 \\ 
-14.491691104594 0.000000195686 \\ 
-14.442815249267 0.000000204939 \\ 
-14.393939393939 0.000000214600 \\ 
-14.345063538612 0.000000224690 \\ 
-14.296187683284 0.000000235233 \\ 
-14.247311827957 0.000000246251 \\ 
-14.198435972630 0.000000257771 \\ 
-14.149560117302 0.000000269822 \\ 
-14.100684261975 0.000000282434 \\ 
-14.051808406647 0.000000295641 \\ 
-14.002932551320 0.000000309479 \\ 
-13.954056695992 0.000000323988 \\ 
-13.905180840665 0.000000339210 \\ 
-13.856304985337 0.000000355190 \\ 
-13.807429130010 0.000000371979 \\ 
-13.758553274682 0.000000389629 \\ 
-13.709677419355 0.000000408199 \\ 
-13.660801564027 0.000000427751 \\ 
-13.611925708700 0.000000448349 \\ 
-13.563049853372 0.000000470065 \\ 
-13.514173998045 0.000000492974 \\ 
-13.465298142717 0.000000517156 \\ 
-13.416422287390 0.000000542696 \\ 
-13.367546432063 0.000000569684 \\ 
-13.318670576735 0.000000598214 \\ 
-13.269794721408 0.000000628386 \\ 
-13.220918866080 0.000000660306 \\ 
-13.172043010753 0.000000694081 \\ 
-13.123167155425 0.000000729828 \\ 
-13.074291300098 0.000000767666 \\ 
-13.025415444770 0.000000807718 \\ 
-12.976539589443 0.000000850114 \\ 
-12.927663734115 0.000000894986 \\ 
-12.878787878788 0.000000942474 \\ 
-12.829912023460 0.000000992719 \\ 
-12.781036168133 0.000001045869 \\ 
-12.732160312805 0.000001102073 \\ 
-12.683284457478 0.000001161486 \\ 
-12.634408602151 0.000001224269 \\ 
-12.585532746823 0.000001290584 \\ 
-12.536656891496 0.000001360598 \\ 
-12.487781036168 0.000001434481 \\ 
-12.438905180841 0.000001512408 \\ 
-12.390029325513 0.000001594557 \\ 
-12.341153470186 0.000001681112 \\ 
-12.292277614858 0.000001772256 \\ 
-12.243401759531 0.000001868180 \\ 
-12.194525904203 0.000001969077 \\ 
-12.145650048876 0.000002075143 \\ 
-12.096774193548 0.000002186580 \\ 
-12.047898338221 0.000002303591 \\ 
-11.999022482893 0.000002426384 \\ 
-11.950146627566 0.000002555172 \\ 
-11.901270772239 0.000002690170 \\ 
-11.852394916911 0.000002831597 \\ 
-11.803519061584 0.000002979676 \\ 
-11.754643206256 0.000003134637 \\ 
-11.705767350929 0.000003296709 \\ 
-11.656891495601 0.000003466131 \\ 
-11.608015640274 0.000003643143 \\ 
-11.559139784946 0.000003827992 \\ 
-11.510263929619 0.000004020929 \\ 
-11.461388074291 0.000004222215 \\ 
-11.412512218964 0.000004432114 \\ 
-11.363636363636 0.000004650901 \\ 
-11.314760508309 0.000004878857 \\ 
-11.265884652981 0.000005116276 \\ 
-11.217008797654 0.000005363464 \\ 
-11.168132942326 0.000005620740 \\ 
-11.119257086999 0.000005888440 \\ 
-11.070381231672 0.000006166918 \\ 
-11.021505376344 0.000006456550 \\ 
-10.972629521017 0.000006757739 \\ 
-10.923753665689 0.000007070916 \\ 
-10.874877810362 0.000007396545 \\ 
-10.826001955034 0.000007735131 \\ 
-10.777126099707 0.000008087222 \\ 
-10.728250244379 0.000008453417 \\ 
-10.679374389052 0.000008834372 \\ 
-10.630498533724 0.000009230808 \\ 
-10.581622678397 0.000009643519 \\ 
-10.532746823069 0.000010073379 \\ 
-10.483870967742 0.000010521354 \\ 
-10.434995112414 0.000010988510 \\ 
-10.386119257087 0.000011476021 \\ 
-10.337243401760 0.000011985181 \\ 
-10.288367546432 0.000012517418 \\ 
-10.239491691105 0.000013074297 \\ 
-10.190615835777 0.000013657536 \\ 
-10.141739980450 0.000014269018 \\ 
-10.092864125122 0.000014910793 \\ 
-10.043988269795 0.000015585097 \\ 
-9.995112414467 0.000016294355 \\ 
-9.946236559140 0.000017041190 \\ 
-9.897360703812 0.000017828433 \\ 
-9.848484848485 0.000018659126 \\ 
-9.799608993157 0.000019536531 \\ 
-9.750733137830 0.000020464131 \\ 
-9.701857282502 0.000021445634 \\ 
-9.652981427175 0.000022484977 \\ 
-9.604105571848 0.000023586328 \\ 
-9.555229716520 0.000024754083 \\ 
-9.506353861193 0.000025992871 \\ 
-9.457478005865 0.000027307552 \\ 
-9.408602150538 0.000028703216 \\ 
-9.359726295210 0.000030185185 \\ 
-9.310850439883 0.000031759014 \\ 
-9.261974584555 0.000033430488 \\ 
-9.213098729228 0.000035205629 \\ 
-9.164222873900 0.000037090693 \\ 
-9.115347018573 0.000039092179 \\ 
-9.066471163245 0.000041216828 \\ 
-9.017595307918 0.000043471631 \\ 
-8.968719452590 0.000045863831 \\ 
-8.919843597263 0.000048400937 \\ 
-8.870967741935 0.000051090720 \\ 
-8.822091886608 0.000053941230 \\ 
-8.773216031281 0.000056960798 \\ 
-8.724340175953 0.000060158042 \\ 
-8.675464320626 0.000063541876 \\ 
-8.626588465298 0.000067121515 \\ 
-8.577712609971 0.000070906479 \\ 
-8.528836754643 0.000074906596 \\ 
-8.479960899316 0.000079132005 \\ 
-8.431085043988 0.000083593152 \\ 
-8.382209188661 0.000088300795 \\ 
-8.333333333333 0.000093265992 \\ 
-8.284457478006 0.000098500097 \\ 
-8.235581622678 0.000104014755 \\ 
-8.186705767351 0.000109821884 \\ 
-8.137829912023 0.000115933665 \\ 
-8.088954056696 0.000122362527 \\ 
-8.040078201369 0.000129121126 \\ 
-7.991202346041 0.000136222325 \\ 
-7.942326490714 0.000143679178 \\ 
-7.893450635386 0.000151504900 \\ 
-7.844574780059 0.000159712849 \\ 
-7.795698924731 0.000168316503 \\ 
-7.746823069404 0.000177329434 \\ 
-7.697947214076 0.000186765292 \\ 
-7.649071358749 0.000196637780 \\ 
-7.600195503421 0.000206960644 \\ 
-7.551319648094 0.000217747657 \\ 
-7.502443792766 0.000229012612 \\ 
-7.453567937439 0.000240769325 \\ 
-7.404692082111 0.000253031633 \\ 
-7.355816226784 0.000265813416 \\ 
-7.306940371457 0.000279128617 \\ 
-7.258064516129 0.000292991276 \\ 
-7.209188660802 0.000307415575 \\ 
-7.160312805474 0.000322415903 \\ 
-7.111436950147 0.000338006925 \\ 
-7.062561094819 0.000354203674 \\ 
-7.013685239492 0.000371021660 \\ 
-6.964809384164 0.000388476994 \\ 
-6.915933528837 0.000406586538 \\ 
-6.867057673509 0.000425368066 \\ 
-6.818181818182 0.000444840460 \\ 
-6.769305962854 0.000465023921 \\ 
-6.720430107527 0.000485940202 \\ 
-6.671554252199 0.000507612875 \\ 
-6.622678396872 0.000530067615 \\ 
-6.573802541544 0.000553332512 \\ 
-6.524926686217 0.000577438410 \\ 
-6.476050830890 0.000602419267 \\ 
-6.427174975562 0.000628312546 \\ 
-6.378299120235 0.000655159619 \\ 
-6.329423264907 0.000683006206 \\ 
-6.280547409580 0.000711902818 \\ 
-6.231671554252 0.000741905234 \\ 
-6.182795698925 0.000773074979 \\ 
-6.133919843597 0.000805479828 \\ 
-6.085043988270 0.000839194304 \\ 
-6.036168132942 0.000874300199 \\ 
-5.987292277615 0.000910887087 \\ 
-5.938416422287 0.000949052842 \\ 
-5.889540566960 0.000988904159 \\ 
-5.840664711632 0.001030557069 \\ 
-5.791788856305 0.001074137450 \\ 
-5.742913000978 0.001119781539 \\ 
-5.694037145650 0.001167636443 \\ 
-5.645161290323 0.001217860656 \\ 
-5.596285434995 0.001270624574 \\ 
-5.547409579668 0.001326111036 \\ 
-5.498533724340 0.001384515882 \\ 
-5.449657869013 0.001446048538 \\ 
-5.400782013685 0.001510932649 \\ 
-5.351906158358 0.001579406762 \\ 
-5.303030303030 0.001651725069 \\ 
-5.254154447703 0.001728158222 \\ 
-5.205278592375 0.001808994233 \\ 
-5.156402737048 0.001894539452 \\ 
-5.107526881720 0.001985119641 \\ 
-5.058651026393 0.002081081122 \\ 
-5.009775171065 0.002182792004 \\ 
-4.960899315738 0.002290643475 \\ 
-4.912023460411 0.002405051120 \\ 
-4.863147605083 0.002526456261 \\ 
-4.814271749756 0.002655327259 \\ 
-4.765395894428 0.002792160756 \\ 
-4.716520039101 0.002937482807 \\ 
-4.667644183773 0.003091849855 \\ 
-4.618768328446 0.003255849513 \\ 
-4.569892473118 0.003430101117 \\ 
-4.521016617791 0.003615256033 \\ 
-4.472140762463 0.003811997702 \\ 
-4.423264907136 0.004021041460 \\ 
-4.374389051808 0.004243134158 \\ 
-4.325513196481 0.004479053674 \\ 
-4.276637341153 0.004729608433 \\ 
-4.227761485826 0.004995637059 \\ 
-4.178885630499 0.005278008384 \\ 
-4.130009775171 0.005577622003 \\ 
-4.081133919844 0.005895409645 \\ 
-4.032258064516 0.006232337625 \\ 
-3.983382209189 0.006589410678 \\ 
-3.934506353861 0.006967677457 \\ 
-3.885630498534 0.007368237985 \\ 
-3.836754643206 0.007792253297 \\ 
-3.787878787879 0.008240957498 \\ 
-3.739002932551 0.008715672344 \\ 
-3.690127077224 0.009217824415 \\ 
-3.641251221896 0.009748964785 \\ 
-3.592375366569 0.010310790997 \\ 
-3.543499511241 0.010905170964 \\ 
-3.494623655914 0.011534168247 \\ 
-3.445747800587 0.012200068001 \\ 
-3.396871945259 0.012905402639 \\ 
-3.347996089932 0.013652976142 \\ 
-3.299120234604 0.014445885748 \\ 
-3.250244379277 0.015287539671 \\ 
-3.201368523949 0.016181669423 \\ 
-3.152492668622 0.017132335360 \\ 
-3.103616813294 0.018143924174 \\ 
-3.054740957967 0.019221137239 \\ 
-3.005865102639 0.020368969055 \\ 
-2.956989247312 0.021592675352 \\ 
-2.908113391984 0.022897730892 \\ 
-2.859237536657 0.024289777423 \\ 
-2.810361681329 0.025774562686 \\ 
-2.761485826002 0.027357871764 \\ 
-2.712609970674 0.029045452375 \\ 
-2.663734115347 0.030842935896 \\ 
-2.614858260020 0.032755756018 \\ 
-2.565982404692 0.034789066891 \\ 
-2.517106549365 0.036947662515 \\ 
-2.468230694037 0.039235898938 \\ 
-2.419354838710 0.041657620569 \\ 
-2.370478983382 0.044216091673 \\ 
-2.321603128055 0.046913933859 \\ 
-2.272727272727 0.049753070103 \\ 
-2.223851417400 0.052734675699 \\ 
-2.174975562072 0.055859136329 \\ 
-2.126099706745 0.059126013320 \\ 
-2.077223851417 0.062534016088 \\ 
-2.028347996090 0.066080981685 \\ 
-1.979472140762 0.069763861324 \\ 
-1.930596285435 0.073578713749 \\ 
-1.881720430108 0.077520705275 \\ 
-1.832844574780 0.081584116320 \\ 
-1.783968719453 0.085762354245 \\ 
-1.735092864125 0.090047972288 \\ 
-1.686217008798 0.094432694373 \\ 
-1.637341153470 0.098907445551 \\ 
-1.588465298143 0.103462387808 \\ 
-1.539589442815 0.108086960953 \\ 
-1.490713587488 0.112769928279 \\ 
-1.441837732160 0.117499426659 \\ 
-1.392961876833 0.122263020719 \\ 
-1.344086021505 0.127047760716 \\ 
-1.295210166178 0.131840243726 \\ 
-1.246334310850 0.136626677724 \\ 
-1.197458455523 0.141392948146 \\ 
-1.148582600196 0.146124686495 \\ 
-1.099706744868 0.150807340562 \\ 
-1.050830889541 0.155426245821 \\ 
-1.001955034213 0.159966697574 \\ 
-0.953079178886 0.164414023408 \\ 
-0.904203323558 0.168753655554 \\ 
-0.855327468231 0.172971202729 \\ 
-0.806451612903 0.177052521073 \\ 
-0.757575757576 0.180983783795 \\ 
-0.708699902248 0.184751549166 \\ 
-0.659824046921 0.188342826499 \\ 
-0.610948191593 0.191745139807 \\ 
-0.562072336266 0.194946588801 \\ 
-0.513196480938 0.197935906960 \\ 
-0.464320625611 0.200702516386 \\ 
-0.415444770283 0.203236579196 \\ 
-0.366568914956 0.205529045226 \\ 
-0.317693059629 0.207571695819 \\ 
-0.268817204301 0.209357183527 \\ 
-0.219941348974 0.210879067533 \\ 
-0.171065493646 0.212131844666 \\ 
-0.122189638319 0.213110975860 \\ 
-0.073313782991 0.213812907950 \\ 
-0.024437927664 0.214235090722 \\ 
0.024437927664 0.214375989145 \\ 
0.073313782991 0.214235090722 \\ 
0.122189638319 0.213812907950 \\ 
0.171065493646 0.213110975860 \\ 
0.219941348974 0.212131844666 \\ 
0.268817204301 0.210879067533 \\ 
0.317693059629 0.209357183527 \\ 
0.366568914956 0.207571695819 \\ 
0.415444770283 0.205529045226 \\ 
0.464320625611 0.203236579196 \\ 
0.513196480938 0.200702516386 \\ 
0.562072336266 0.197935906960 \\ 
0.610948191593 0.194946588801 \\ 
0.659824046921 0.191745139807 \\ 
0.708699902248 0.188342826499 \\ 
0.757575757576 0.184751549166 \\ 
0.806451612903 0.180983783795 \\ 
0.855327468231 0.177052521073 \\ 
0.904203323558 0.172971202729 \\ 
0.953079178886 0.168753655554 \\ 
1.001955034213 0.164414023408 \\ 
1.050830889541 0.159966697574 \\ 
1.099706744868 0.155426245821 \\ 
1.148582600196 0.150807340562 \\ 
1.197458455523 0.146124686495 \\ 
1.246334310850 0.141392948146 \\ 
1.295210166178 0.136626677724 \\ 
1.344086021505 0.131840243726 \\ 
1.392961876833 0.127047760716 \\ 
1.441837732160 0.122263020719 \\ 
1.490713587488 0.117499426659 \\ 
1.539589442815 0.112769928279 \\ 
1.588465298143 0.108086960953 \\ 
1.637341153470 0.103462387808 \\ 
1.686217008798 0.098907445551 \\ 
1.735092864125 0.094432694373 \\ 
1.783968719453 0.090047972288 \\ 
1.832844574780 0.085762354245 \\ 
1.881720430108 0.081584116320 \\ 
1.930596285435 0.077520705275 \\ 
1.979472140762 0.073578713749 \\ 
2.028347996090 0.069763861324 \\ 
2.077223851417 0.066080981685 \\ 
2.126099706745 0.062534016088 \\ 
2.174975562072 0.059126013320 \\ 
2.223851417400 0.055859136329 \\ 
2.272727272727 0.052734675699 \\ 
2.321603128055 0.049753070103 \\ 
2.370478983382 0.046913933859 \\ 
2.419354838710 0.044216091673 \\ 
2.468230694037 0.041657620569 \\ 
2.517106549365 0.039235898938 \\ 
2.565982404692 0.036947662515 \\ 
2.614858260020 0.034789066891 \\ 
2.663734115347 0.032755756018 \\ 
2.712609970674 0.030842935896 \\ 
2.761485826002 0.029045452375 \\ 
2.810361681329 0.027357871764 \\ 
2.859237536657 0.025774562686 \\ 
2.908113391984 0.024289777423 \\ 
2.956989247312 0.022897730892 \\ 
3.005865102639 0.021592675352 \\ 
3.054740957967 0.020368969055 \\ 
3.103616813294 0.019221137239 \\ 
3.152492668622 0.018143924174 \\ 
3.201368523949 0.017132335360 \\ 
3.250244379277 0.016181669423 \\ 
3.299120234604 0.015287539671 \\ 
3.347996089932 0.014445885748 \\ 
3.396871945259 0.013652976142 \\ 
3.445747800587 0.012905402639 \\ 
3.494623655914 0.012200068001 \\ 
3.543499511241 0.011534168247 \\ 
3.592375366569 0.010905170964 \\ 
3.641251221896 0.010310790997 \\ 
3.690127077224 0.009748964785 \\ 
3.739002932551 0.009217824415 \\ 
3.787878787879 0.008715672344 \\ 
3.836754643206 0.008240957498 \\ 
3.885630498534 0.007792253297 \\ 
3.934506353861 0.007368237985 \\ 
3.983382209189 0.006967677457 \\ 
4.032258064516 0.006589410678 \\ 
4.081133919844 0.006232337625 \\ 
4.130009775171 0.005895409645 \\ 
4.178885630499 0.005577622003 \\ 
4.227761485826 0.005278008384 \\ 
4.276637341153 0.004995637059 \\ 
4.325513196481 0.004729608433 \\ 
4.374389051808 0.004479053674 \\ 
4.423264907136 0.004243134158 \\ 
4.472140762463 0.004021041460 \\ 
4.521016617791 0.003811997702 \\ 
4.569892473118 0.003615256033 \\ 
4.618768328446 0.003430101117 \\ 
4.667644183773 0.003255849513 \\ 
4.716520039101 0.003091849855 \\ 
4.765395894428 0.002937482807 \\ 
4.814271749756 0.002792160756 \\ 
4.863147605083 0.002655327259 \\ 
4.912023460411 0.002526456261 \\ 
4.960899315738 0.002405051120 \\ 
5.009775171065 0.002290643475 \\ 
5.058651026393 0.002182792004 \\ 
5.107526881720 0.002081081122 \\ 
5.156402737048 0.001985119641 \\ 
5.205278592375 0.001894539452 \\ 
5.254154447703 0.001808994233 \\ 
5.303030303030 0.001728158222 \\ 
5.351906158358 0.001651725069 \\ 
5.400782013685 0.001579406762 \\ 
5.449657869013 0.001510932649 \\ 
5.498533724340 0.001446048538 \\ 
5.547409579668 0.001384515882 \\ 
5.596285434995 0.001326111036 \\ 
5.645161290323 0.001270624574 \\ 
5.694037145650 0.001217860656 \\ 
5.742913000978 0.001167636443 \\ 
5.791788856305 0.001119781539 \\ 
5.840664711632 0.001074137450 \\ 
5.889540566960 0.001030557069 \\ 
5.938416422287 0.000988904159 \\ 
5.987292277615 0.000949052842 \\ 
6.036168132942 0.000910887087 \\ 
6.085043988270 0.000874300199 \\ 
6.133919843597 0.000839194304 \\ 
6.182795698925 0.000805479828 \\ 
6.231671554252 0.000773074979 \\ 
6.280547409580 0.000741905234 \\ 
6.329423264907 0.000711902818 \\ 
6.378299120235 0.000683006206 \\ 
6.427174975562 0.000655159619 \\ 
6.476050830890 0.000628312546 \\ 
6.524926686217 0.000602419267 \\ 
6.573802541544 0.000577438410 \\ 
6.622678396872 0.000553332512 \\ 
6.671554252199 0.000530067615 \\ 
6.720430107527 0.000507612875 \\ 
6.769305962854 0.000485940202 \\ 
6.818181818182 0.000465023921 \\ 
6.867057673509 0.000444840460 \\ 
6.915933528837 0.000425368066 \\ 
6.964809384164 0.000406586538 \\ 
7.013685239492 0.000388476994 \\ 
7.062561094819 0.000371021660 \\ 
7.111436950147 0.000354203674 \\ 
7.160312805474 0.000338006925 \\ 
7.209188660802 0.000322415903 \\ 
7.258064516129 0.000307415575 \\ 
7.306940371456 0.000292991276 \\ 
7.355816226784 0.000279128617 \\ 
7.404692082111 0.000265813416 \\ 
7.453567937439 0.000253031633 \\ 
7.502443792766 0.000240769325 \\ 
7.551319648094 0.000229012612 \\ 
7.600195503421 0.000217747657 \\ 
7.649071358749 0.000206960644 \\ 
7.697947214076 0.000196637780 \\ 
7.746823069404 0.000186765292 \\ 
7.795698924731 0.000177329434 \\ 
7.844574780059 0.000168316503 \\ 
7.893450635386 0.000159712849 \\ 
7.942326490714 0.000151504900 \\ 
7.991202346041 0.000143679178 \\ 
8.040078201369 0.000136222325 \\ 
8.088954056696 0.000129121126 \\ 
8.137829912023 0.000122362527 \\ 
8.186705767351 0.000115933665 \\ 
8.235581622678 0.000109821884 \\ 
8.284457478006 0.000104014755 \\ 
8.333333333333 0.000098500097 \\ 
8.382209188661 0.000093265992 \\ 
8.431085043988 0.000088300795 \\ 
8.479960899316 0.000083593152 \\ 
8.528836754643 0.000079132005 \\ 
8.577712609971 0.000074906596 \\ 
8.626588465298 0.000070906479 \\ 
8.675464320626 0.000067121515 \\ 
8.724340175953 0.000063541876 \\ 
8.773216031281 0.000060158042 \\ 
8.822091886608 0.000056960798 \\ 
8.870967741935 0.000053941230 \\ 
8.919843597263 0.000051090720 \\ 
8.968719452590 0.000048400937 \\ 
9.017595307918 0.000045863831 \\ 
9.066471163245 0.000043471631 \\ 
9.115347018573 0.000041216828 \\ 
9.164222873900 0.000039092179 \\ 
9.213098729228 0.000037090693 \\ 
9.261974584555 0.000035205629 \\ 
9.310850439883 0.000033430488 \\ 
9.359726295210 0.000031759014 \\ 
9.408602150538 0.000030185185 \\ 
9.457478005865 0.000028703216 \\ 
9.506353861193 0.000027307552 \\ 
9.555229716520 0.000025992871 \\ 
9.604105571848 0.000024754083 \\ 
9.652981427175 0.000023586328 \\ 
9.701857282502 0.000022484977 \\ 
9.750733137830 0.000021445634 \\ 
9.799608993157 0.000020464131 \\ 
9.848484848485 0.000019536531 \\ 
9.897360703812 0.000018659126 \\ 
9.946236559140 0.000017828433 \\ 
9.995112414467 0.000017041190 \\ 
10.043988269795 0.000016294355 \\ 
10.092864125122 0.000015585097 \\ 
10.141739980450 0.000014910793 \\ 
10.190615835777 0.000014269018 \\ 
10.239491691105 0.000013657536 \\ 
10.288367546432 0.000013074297 \\ 
10.337243401760 0.000012517418 \\ 
10.386119257087 0.000011985181 \\ 
10.434995112414 0.000011476021 \\ 
10.483870967742 0.000010988510 \\ 
10.532746823069 0.000010521354 \\ 
10.581622678397 0.000010073379 \\ 
10.630498533724 0.000009643519 \\ 
10.679374389052 0.000009230808 \\ 
10.728250244379 0.000008834372 \\ 
10.777126099707 0.000008453417 \\ 
10.826001955034 0.000008087222 \\ 
10.874877810362 0.000007735131 \\ 
10.923753665689 0.000007396545 \\ 
10.972629521017 0.000007070916 \\ 
11.021505376344 0.000006757739 \\ 
11.070381231672 0.000006456550 \\ 
11.119257086999 0.000006166918 \\ 
11.168132942326 0.000005888440 \\ 
11.217008797654 0.000005620740 \\ 
11.265884652981 0.000005363464 \\ 
11.314760508309 0.000005116276 \\ 
11.363636363636 0.000004878857 \\ 
11.412512218964 0.000004650901 \\ 
11.461388074291 0.000004432114 \\ 
11.510263929619 0.000004222215 \\ 
11.559139784946 0.000004020929 \\ 
11.608015640274 0.000003827992 \\ 
11.656891495601 0.000003643143 \\ 
11.705767350929 0.000003466131 \\ 
11.754643206256 0.000003296709 \\ 
11.803519061584 0.000003134637 \\ 
11.852394916911 0.000002979676 \\ 
11.901270772239 0.000002831597 \\ 
11.950146627566 0.000002690170 \\ 
11.999022482893 0.000002555172 \\ 
12.047898338221 0.000002426384 \\ 
12.096774193548 0.000002303591 \\ 
12.145650048876 0.000002186580 \\ 
12.194525904203 0.000002075143 \\ 
12.243401759531 0.000001969077 \\ 
12.292277614858 0.000001868180 \\ 
12.341153470186 0.000001772256 \\ 
12.390029325513 0.000001681112 \\ 
12.438905180841 0.000001594557 \\ 
12.487781036168 0.000001512408 \\ 
12.536656891496 0.000001434481 \\ 
12.585532746823 0.000001360598 \\ 
12.634408602151 0.000001290584 \\ 
12.683284457478 0.000001224269 \\ 
12.732160312805 0.000001161486 \\ 
12.781036168133 0.000001102073 \\ 
12.829912023460 0.000001045869 \\ 
12.878787878788 0.000000992719 \\ 
12.927663734115 0.000000942474 \\ 
12.976539589443 0.000000894986 \\ 
13.025415444770 0.000000850114 \\ 
13.074291300098 0.000000807718 \\ 
13.123167155425 0.000000767666 \\ 
13.172043010753 0.000000729828 \\ 
13.220918866080 0.000000694081 \\ 
13.269794721408 0.000000660306 \\ 
13.318670576735 0.000000628386 \\ 
13.367546432063 0.000000598214 \\ 
13.416422287390 0.000000569684 \\ 
13.465298142718 0.000000542696 \\ 
13.514173998045 0.000000517156 \\ 
13.563049853372 0.000000492974 \\ 
13.611925708700 0.000000470065 \\ 
13.660801564027 0.000000448349 \\ 
13.709677419355 0.000000427751 \\ 
13.758553274682 0.000000408199 \\ 
13.807429130010 0.000000389629 \\ 
13.856304985337 0.000000371979 \\ 
13.905180840665 0.000000355190 \\ 
13.954056695992 0.000000339210 \\ 
14.002932551320 0.000000323988 \\ 
14.051808406647 0.000000309479 \\ 
14.100684261975 0.000000295641 \\ 
14.149560117302 0.000000282434 \\ 
14.198435972630 0.000000269822 \\ 
14.247311827957 0.000000257771 \\ 
14.296187683284 0.000000246251 \\ 
14.345063538612 0.000000235233 \\ 
14.393939393939 0.000000224690 \\ 
14.442815249267 0.000000214600 \\ 
14.491691104594 0.000000204939 \\ 
14.540566959922 0.000000195686 \\ 
14.589442815249 0.000000186824 \\ 
14.638318670577 0.000000178333 \\ 
14.687194525904 0.000000170198 \\ 
14.736070381232 0.000000162404 \\ 
14.784946236559 0.000000154935 \\ 
14.833822091887 0.000000147780 \\ 
14.882697947214 0.000000140924 \\ 
14.931573802542 0.000000134358 \\ 
14.980449657869 0.000000128068 \\ 
15.029325513196 0.000000122046 \\ 
15.078201368524 0.000000116280 \\ 
15.127077223851 0.000000110762 \\ 
15.175953079179 0.000000105483 \\ 
15.224828934506 0.000000100433 \\ 
15.273704789834 0.000000095604 \\ 
15.322580645161 0.000000090989 \\ 
15.371456500489 0.000000086579 \\ 
15.420332355816 0.000000082368 \\ 
15.469208211144 0.000000078347 \\ 
15.518084066471 0.000000074510 \\ 
15.566959921799 0.000000070850 \\ 
15.615835777126 0.000000067361 \\ 
15.664711632454 0.000000064035 \\ 
15.713587487781 0.000000060867 \\ 
15.762463343109 0.000000057850 \\ 
15.811339198436 0.000000054979 \\ 
15.860215053763 0.000000052247 \\ 
15.909090909091 0.000000049649 \\ 
15.957966764418 0.000000047179 \\ 
16.006842619746 0.000000044832 \\ 
16.055718475073 0.000000042602 \\ 
16.104594330401 0.000000040485 \\ 
16.153470185728 0.000000038475 \\ 
16.202346041056 0.000000036567 \\ 
16.251221896383 0.000000034757 \\ 
16.300097751711 0.000000033039 \\ 
16.348973607038 0.000000031411 \\ 
16.397849462366 0.000000029866 \\ 
16.446725317693 0.000000028401 \\ 
16.495601173021 0.000000027013 \\ 
16.544477028348 0.000000025696 \\ 
16.593352883675 0.000000024448 \\ 
16.642228739003 0.000000023264 \\ 
16.691104594330 0.000000022142 \\ 
16.739980449658 0.000000021077 \\ 
16.788856304985 0.000000020068 \\ 
16.837732160313 0.000000019110 \\ 
16.886608015640 0.000000018201 \\ 
16.935483870968 0.000000017338 \\ 
16.984359726295 0.000000016519 \\ 
17.033235581623 0.000000015741 \\ 
17.082111436950 0.000000015002 \\ 
17.130987292278 0.000000014300 \\ 
17.179863147605 0.000000013632 \\ 
17.228739002933 0.000000012997 \\ 
17.277614858260 0.000000012393 \\ 
17.326490713587 0.000000011817 \\ 
17.375366568915 0.000000011270 \\ 
17.424242424242 0.000000010748 \\ 
17.473118279570 0.000000010251 \\ 
17.521994134897 0.000000009777 \\ 
17.570869990225 0.000000009325 \\ 
17.619745845552 0.000000008894 \\ 
17.668621700880 0.000000008483 \\ 
17.717497556207 0.000000008091 \\ 
17.766373411535 0.000000007716 \\ 
17.815249266862 0.000000007359 \\ 
17.864125122190 0.000000007017 \\ 
17.913000977517 0.000000006691 \\ 
17.961876832845 0.000000006380 \\ 
18.010752688172 0.000000006082 \\ 
18.059628543500 0.000000005798 \\ 
18.108504398827 0.000000005527 \\ 
18.157380254154 0.000000005267 \\ 
18.206256109482 0.000000005019 \\ 
18.255131964809 0.000000004783 \\ 
18.304007820137 0.000000004557 \\ 
18.352883675464 0.000000004341 \\ 
18.401759530792 0.000000004135 \\ 
18.450635386119 0.000000003938 \\ 
18.499511241447 0.000000003750 \\ 
18.548387096774 0.000000003571 \\ 
18.597262952102 0.000000003400 \\ 
18.646138807429 0.000000003237 \\ 
18.695014662757 0.000000003081 \\ 
18.743890518084 0.000000002933 \\ 
18.792766373412 0.000000002791 \\ 
18.841642228739 0.000000002656 \\ 
18.890518084066 0.000000002528 \\ 
18.939393939394 0.000000002405 \\ 
18.988269794721 0.000000002289 \\ 
19.037145650049 0.000000002178 \\ 
19.086021505376 0.000000002072 \\ 
19.134897360704 0.000000001971 \\ 
19.183773216031 0.000000001876 \\ 
19.232649071359 0.000000001785 \\ 
19.281524926686 0.000000001698 \\ 
19.330400782014 0.000000001615 \\ 
19.379276637341 0.000000001537 \\ 
19.428152492669 0.000000001462 \\ 
19.477028347996 0.000000001392 \\ 
19.525904203324 0.000000001324 \\ 
19.574780058651 0.000000001260 \\ 
19.623655913978 0.000000001199 \\ 
19.672531769306 0.000000001141 \\ 
19.721407624633 0.000000001086 \\ 
19.770283479961 0.000000001034 \\ 
19.819159335288 0.000000000985 \\ 
19.868035190616 0.000000000937 \\ 
19.916911045943 0.000000000892 \\ 
19.965786901271 0.000000000850 \\ 
20.014662756598 0.000000000809 \\ 
20.063538611926 0.000000000771 \\ 
20.112414467253 0.000000000734 \\ 
20.161290322581 0.000000000699 \\ 
20.210166177908 0.000000000666 \\ 
20.259042033236 0.000000000634 \\ 
20.307917888563 0.000000000604 \\ 
20.356793743891 0.000000000576 \\ 
20.405669599218 0.000000000549 \\ 
20.454545454545 0.000000000523 \\ 
20.503421309873 0.000000000498 \\ 
20.552297165200 0.000000000475 \\ 
20.601173020528 0.000000000452 \\ 
20.650048875855 0.000000000431 \\ 
20.698924731183 0.000000000411 \\ 
20.747800586510 0.000000000391 \\ 
20.796676441838 0.000000000373 \\ 
20.845552297165 0.000000000355 \\ 
20.894428152493 0.000000000339 \\ 
20.943304007820 0.000000000323 \\ 
20.992179863148 0.000000000307 \\ 
21.041055718475 0.000000000293 \\ 
21.089931573803 0.000000000279 \\ 
21.138807429130 0.000000000266 \\ 
21.187683284457 0.000000000253 \\ 
21.236559139785 0.000000000241 \\ 
21.285434995112 0.000000000230 \\ 
21.334310850440 0.000000000219 \\ 
21.383186705767 0.000000000209 \\ 
21.432062561095 0.000000000199 \\ 
21.480938416422 0.000000000189 \\ 
21.529814271750 0.000000000180 \\ 
21.578690127077 0.000000000172 \\ 
21.627565982405 0.000000000164 \\ 
21.676441837732 0.000000000156 \\ 
21.725317693060 0.000000000148 \\ 
21.774193548387 0.000000000141 \\ 
21.823069403715 0.000000000134 \\ 
21.871945259042 0.000000000128 \\ 
21.920821114370 0.000000000122 \\ 
21.969696969697 0.000000000116 \\ 
22.018572825024 0.000000000110 \\ 
22.067448680352 0.000000000105 \\ 
22.116324535679 0.000000000100 \\ 
22.165200391007 0.000000000095 \\ 
22.214076246334 0.000000000091 \\ 
22.262952101662 0.000000000086 \\ 
22.311827956989 0.000000000082 \\ 
22.360703812317 0.000000000078 \\ 
22.409579667644 0.000000000074 \\ 
22.458455522972 0.000000000071 \\ 
22.507331378299 0.000000000067 \\ 
22.556207233627 0.000000000064 \\ 
22.605083088954 0.000000000061 \\ 
22.653958944282 0.000000000058 \\ 
22.702834799609 0.000000000055 \\ 
22.751710654936 0.000000000053 \\ 
22.800586510264 0.000000000050 \\ 
22.849462365591 0.000000000048 \\ 
22.898338220919 0.000000000045 \\ 
22.947214076246 0.000000000043 \\ 
22.996089931574 0.000000000041 \\ 
23.044965786901 0.000000000039 \\ 
23.093841642229 0.000000000037 \\ 
23.142717497556 0.000000000035 \\ 
23.191593352884 0.000000000034 \\ 
23.240469208211 0.000000000032 \\ 
23.289345063539 0.000000000031 \\ 
23.338220918866 0.000000000029 \\ 
23.387096774194 0.000000000028 \\ 
23.435972629521 0.000000000026 \\ 
23.484848484848 0.000000000025 \\ 
23.533724340176 0.000000000024 \\ 
23.582600195503 0.000000000023 \\ 
23.631476050831 0.000000000022 \\ 
23.680351906158 0.000000000021 \\ 
23.729227761486 0.000000000020 \\ 
23.778103616813 0.000000000019 \\ 
23.826979472141 0.000000000018 \\ 
23.875855327468 0.000000000017 \\ 
23.924731182796 0.000000000016 \\ 
23.973607038123 0.000000000015 \\ 
24.022482893451 0.000000000015 \\ 
24.071358748778 0.000000000014 \\ 
24.120234604106 0.000000000013 \\ 
24.169110459433 0.000000000013 \\ 
24.217986314761 0.000000000012 \\ 
24.266862170088 0.000000000012 \\ 
24.315738025415 0.000000000011 \\ 
24.364613880743 0.000000000011 \\ 
24.413489736070 0.000000000010 \\ 
24.462365591398 0.000000000010 \\ 
24.511241446725 0.000000000010 \\ 
24.560117302053 0.000000000009 \\ 
24.608993157380 0.000000000009 \\ 
24.657869012708 0.000000000009 \\ 
24.706744868035 0.000000000009 \\ 
24.755620723363 0.000000000008 \\ 
24.804496578690 0.000000000008 \\ 
24.853372434018 0.000000000008 \\ 
24.902248289345 0.000000000008 \\ 
24.951124144673 0.000000000008 \\ 
25.000000000000 0.000000000008 \\ 
};
\end{axis} 
\end{tikzpicture} 


==> pPhaseWithAmp.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis,  scale only axis, 
 xmin=-25, 
xmax=25, 
xlabel={time},
ymin=-3.3, 
ymax=3.5, 
ylabel={phase},
title={$s=.19$} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.661339452642 \\ 
-24.951124144673 0.661078131549 \\ 
-24.902248289345 0.660303245685 \\ 
-24.853372434018 0.659024895754 \\ 
-24.804496578690 0.657267154989 \\ 
-24.755620723363 0.655062765774 \\ 
-24.706744868035 0.652446310526 \\ 
-24.657869012708 0.649464064128 \\ 
-24.608993157380 0.646162394633 \\ 
-24.560117302053 0.642588488398 \\ 
-24.511241446725 0.638795002511 \\ 
-24.462365591398 0.634826827380 \\ 
-24.413489736070 0.630732133440 \\ 
-24.364613880743 0.626552861661 \\ 
-24.315738025415 0.622327977926 \\ 
-24.266862170088 0.618089385112 \\ 
-24.217986314761 0.613864531879 \\ 
-24.169110459433 0.609676303336 \\ 
-24.120234604106 0.605539940840 \\ 
-24.071358748778 0.601466134204 \\ 
-24.022482893451 0.597461987688 \\ 
-23.973607038123 0.593528163680 \\ 
-23.924731182796 0.589660571778 \\ 
-23.875855327468 0.585854600663 \\ 
-23.826979472141 0.582102069107 \\ 
-23.778103616813 0.578392151848 \\ 
-23.729227761486 0.574713617867 \\ 
-23.680351906158 0.571054000383 \\ 
-23.631476050831 0.567402050351 \\ 
-23.582600195503 0.563747489951 \\ 
-23.533724340176 0.560078169170 \\ 
-23.484848484848 0.556387709873 \\ 
-23.435972629521 0.552668841761 \\ 
-23.387096774194 0.548917393551 \\ 
-23.338220918866 0.545132113830 \\ 
-23.289345063539 0.541313242583 \\ 
-23.240469208211 0.537465474222 \\ 
-23.191593352884 0.533594548193 \\ 
-23.142717497556 0.529709811277 \\ 
-23.093841642229 0.525824113191 \\ 
-23.044965786901 0.521951491400 \\ 
-22.996089931574 0.518109422383 \\ 
-22.947214076246 0.514317619844 \\ 
-22.898338220919 0.510597638097 \\ 
-22.849462365591 0.506973720254 \\ 
-22.800586510264 0.503470643618 \\ 
-22.751710654936 0.500115332893 \\ 
-22.702834799609 0.496935449226 \\ 
-22.653958944282 0.493959401222 \\ 
-22.605083088954 0.491215724684 \\ 
-22.556207233627 0.488732728937 \\ 
-22.507331378299 0.486538264772 \\ 
-22.458455522972 0.484658983791 \\ 
-22.409579667644 0.483119905565 \\ 
-22.360703812317 0.481943844902 \\ 
-22.311827956989 0.481151084191 \\ 
-22.262952101662 0.480758369838 \\ 
-22.214076246334 0.480778960241 \\ 
-22.165200391007 0.481221585302 \\ 
-22.116324535679 0.482090066959 \\ 
-22.067448680352 0.483382929432 \\ 
-22.018572825024 0.485093096221 \\ 
-21.969696969697 0.487206956767 \\ 
-21.920821114370 0.489705189645 \\ 
-21.871945259042 0.492561449707 \\ 
-21.823069403715 0.495743394774 \\ 
-21.774193548387 0.499212288045 \\ 
-21.725317693060 0.502923527033 \\ 
-21.676441837732 0.506827146392 \\ 
-21.627565982405 0.510868368118 \\ 
-21.578690127077 0.514988716607 \\ 
-21.529814271750 0.519126585753 \\ 
-21.480938416422 0.523218477396 \\ 
-21.432062561095 0.527200295646 \\ 
-21.383186705767 0.531008150289 \\ 
-21.334310850440 0.534579743871 \\ 
-21.285434995112 0.537855378060 \\ 
-21.236559139785 0.540779096555 \\ 
-21.187683284457 0.543299511018 \\ 
-21.138807429130 0.545370697964 \\ 
-21.089931573803 0.546952715476 \\ 
-21.041055718475 0.548012367342 \\ 
-20.992179863148 0.548523245643 \\ 
-20.943304007820 0.548466208090 \\ 
-20.894428152493 0.547829378232 \\ 
-20.845552297165 0.546608064458 \\ 
-20.796676441838 0.544804742786 \\ 
-20.747800586510 0.542428806280 \\ 
-20.698924731183 0.539496259990 \\ 
-20.650048875855 0.536029551397 \\ 
-20.601173020528 0.532057108271 \\ 
-20.552297165200 0.527613133577 \\ 
-20.503421309873 0.522737172437 \\ 
-20.454545454545 0.517473843641 \\ 
-20.405669599218 0.511872574858 \\ 
-20.356793743891 0.505987181733 \\ 
-20.307917888563 0.499875709384 \\ 
-20.259042033236 0.493600086166 \\ 
-20.210166177908 0.487225919092 \\ 
-20.161290322581 0.480822149933 \\ 
-20.112414467253 0.474460850582 \\ 
-20.063538611926 0.468216863607 \\ 
-20.014662756598 0.462167472528 \\ 
-19.965786901271 0.456392019796 \\ 
-19.916911045943 0.450971403930 \\ 
-19.868035190616 0.445987519765 \\ 
-19.819159335288 0.441522561530 \\ 
-19.770283479961 0.437658231224 \\ 
-19.721407624633 0.434474687207 \\ 
-19.672531769306 0.432049440148 \\ 
-19.623655913978 0.430455934947 \\ 
-19.574780058651 0.429761996306 \\ 
-19.525904203324 0.430028028900 \\ 
-19.477028347996 0.431305047465 \\ 
-19.428152492669 0.433632496809 \\ 
-19.379276637341 0.437036033392 \\ 
-19.330400782014 0.441525255230 \\ 
-19.281524926686 0.447091520992 \\ 
-19.232649071359 0.453706014919 \\ 
-19.183773216031 0.461318254080 \\ 
-19.134897360704 0.469855088293 \\ 
-19.086021505376 0.479220585723 \\ 
-19.037145650049 0.489296686326 \\ 
-18.988269794721 0.499944930958 \\ 
-18.939393939394 0.511009170669 \\ 
-18.890518084066 0.522319230844 \\ 
-18.841642228739 0.533695364904 \\ 
-18.792766373412 0.544953237758 \\ 
-18.743890518084 0.555909160196 \\ 
-18.695014662757 0.566385227712 \\ 
-18.646138807429 0.576214040609 \\ 
-18.597262952102 0.585242772961 \\ 
-18.548387096774 0.593336313494 \\ 
-18.499511241447 0.600379496438 \\ 
-18.450635386119 0.606278278812 \\ 
-18.401759530792 0.610960048588 \\ 
-18.352883675464 0.614373102051 \\ 
-18.304007820137 0.616485510184 \\ 
-18.255131964809 0.617283531323 \\ 
-18.206256109482 0.616769725735 \\ 
-18.157380254154 0.614960963283 \\ 
-18.108504398827 0.611886413178 \\ 
-18.059628543500 0.607585635993 \\ 
-18.010752688172 0.602106835579 \\ 
-17.961876832845 0.595505320913 \\ 
-17.913000977517 0.587842196846 \\ 
-17.864125122190 0.579183293611 \\ 
-17.815249266862 0.569598327122 \\ 
-17.766373411535 0.559160287228 \\ 
-17.717497556207 0.547945024173 \\ 
-17.668621700880 0.536031025319 \\ 
-17.619745845552 0.523499366746 \\ 
-17.570869990225 0.510433804393 \\ 
-17.521994134897 0.496921017006 \\ 
-17.473118279570 0.483050958163 \\ 
-17.424242424242 0.468917323382 \\ 
-17.375366568915 0.454618116127 \\ 
-17.326490713587 0.440256300757 \\ 
-17.277614858260 0.425940533690 \\ 
-17.228739002933 0.411785962213 \\ 
-17.179863147605 0.397915075953 \\ 
-17.130987292278 0.384458592283 \\ 
-17.082111436950 0.371556351998 \\ 
-17.033235581623 0.359358184728 \\ 
-16.984359726295 0.348024698615 \\ 
-16.935483870968 0.337727913792 \\ 
-16.886608015640 0.328651640734 \\ 
-16.837732160313 0.320991464533 \\ 
-16.788856304985 0.314954141086 \\ 
-16.739980449658 0.310756161166 \\ 
-16.691104594330 0.308621164673 \\ 
-16.642228739003 0.308775820459 \\ 
-16.593352883675 0.311443731093 \\ 
-16.544477028348 0.316836898930 \\ 
-16.495601173021 0.325144344605 \\ 
-16.446725317693 0.336517647778 \\ 
-16.397849462366 0.351053550482 \\ 
-16.348973607038 0.368774360807 \\ 
-16.300097751711 0.389607741001 \\ 
-16.251221896383 0.413368438995 \\ 
-16.202346041056 0.439745411495 \\ 
-16.153470185728 0.468298163720 \\ 
-16.104594330401 0.498465611811 \\ 
-16.055718475073 0.529589052464 \\ 
-16.006842619746 0.560948104242 \\ 
-15.957966764418 0.591805444886 \\ 
-15.909090909091 0.621453888715 \\ 
-15.860215053763 0.649258704205 \\ 
-15.811339198436 0.674689374999 \\ 
-15.762463343109 0.697337666776 \\ 
-15.713587487781 0.716921905662 \\ 
-15.664711632454 0.733279795225 \\ 
-15.615835777126 0.746353380855 \\ 
-15.566959921799 0.756169939716 \\ 
-15.518084066471 0.762821950887 \\ 
-15.469208211144 0.766448356811 \\ 
-15.420332355816 0.767218370412 \\ 
-15.371456500489 0.765318323255 \\ 
-15.322580645161 0.760941533125 \\ 
-15.273704789834 0.754280878359 \\ 
-15.224828934506 0.745523636465 \\ 
-15.175953079179 0.734848123156 \\ 
-15.127077223851 0.722421709429 \\ 
-15.078201368524 0.708399853114 \\ 
-15.029325513196 0.692925858527 \\ 
-14.980449657869 0.676131138582 \\ 
-14.931573802542 0.658135812240 \\ 
-14.882697947214 0.639049517404 \\ 
-14.833822091887 0.618972351943 \\ 
-14.784946236559 0.597995887660 \\ 
-14.736070381232 0.576204218043 \\ 
-14.687194525904 0.553675019488 \\ 
-14.638318670577 0.530480615736 \\ 
-14.589442815249 0.506689043589 \\ 
-14.540566959922 0.482365125336 \\ 
-14.491691104594 0.457571558390 \\ 
-14.442815249267 0.432370037176 \\ 
-14.393939393939 0.406822427542 \\ 
-14.345063538612 0.380992018015 \\ 
-14.296187683284 0.354944878589 \\ 
-14.247311827957 0.328751364469 \\ 
-14.198435972630 0.302487810555 \\ 
-14.149560117302 0.276238474401 \\ 
-14.100684261975 0.250097799437 \\ 
-14.051808406647 0.224173090561 \\ 
-14.002932551320 0.198587719217 \\ 
-13.954056695992 0.173485009912 \\ 
-13.905180840665 0.149033005516 \\ 
-13.856304985337 0.125430368997 \\ 
-13.807429130010 0.102913758733 \\ 
-13.758553274682 0.081767117610 \\ 
-13.709677419355 0.062333446094 \\ 
-13.660801564027 0.045029786287 \\ 
-13.611925708700 0.030366312681 \\ 
-13.563049853372 0.018970562901 \\ 
-13.514173998045 0.011617831727 \\ 
-13.465298142717 0.009268325194 \\ 
-13.416422287390 0.013110237090 \\ 
-13.367546432063 0.024604247578 \\ 
-13.318670576735 0.045516720432 \\ 
-13.269794721408 0.077912233804 \\ 
-13.220918866080 0.124046567653 \\ 
-13.172043010753 0.186060368756 \\ 
-13.123167155425 0.265349368419 \\ 
-13.074291300098 0.361568270364 \\ 
-13.025415444770 0.471545869613 \\ 
-12.976539589443 0.588887278677 \\ 
-12.927663734115 0.705093418727 \\ 
-12.878787878788 0.811978902867 \\ 
-12.829912023460 0.903882862690 \\ 
-12.781036168133 0.978388142130 \\ 
-12.732160312805 1.035669412285 \\ 
-12.683284457478 1.077377070630 \\ 
-12.634408602151 1.105720387688 \\ 
-12.585532746823 1.122925030338 \\ 
-12.536656891496 1.130985552723 \\ 
-12.487781036168 1.131589585677 \\ 
-12.438905180841 1.126124020264 \\ 
-12.390029325513 1.115712682884 \\ 
-12.341153470186 1.101261142259 \\ 
-12.292277614858 1.083498487803 \\ 
-12.243401759531 1.063012759556 \\ 
-12.194525904203 1.040279677324 \\ 
-12.145650048876 1.015685429103 \\ 
-12.096774193548 0.989544567495 \\ 
-12.047898338221 0.962114020224 \\ 
-11.999022482893 0.933604069176 \\ 
-11.950146627566 0.904186983126 \\ 
-11.901270772239 0.874003838761 \\ 
-11.852394916911 0.843169940578 \\ 
-11.803519061584 0.811779153103 \\ 
-11.754643206256 0.779907384189 \\ 
-11.705767350929 0.747615401332 \\ 
-11.656891495601 0.714951120219 \\ 
-11.608015640274 0.681951472249 \\ 
-11.559139784946 0.648643933356 \\ 
-11.510263929619 0.615047777898 \\ 
-11.461388074291 0.581175107133 \\ 
-11.412512218964 0.547031690902 \\ 
-11.363636363636 0.512617652598 \\ 
-11.314760508309 0.477928020797 \\ 
-11.265884652981 0.442953165472 \\ 
-11.217008797654 0.407679132241 \\ 
-11.168132942326 0.372087884260 \\ 
-11.119257086999 0.336157457870 \\ 
-11.070381231672 0.299862034851 \\ 
-11.021505376344 0.263171930744 \\ 
-10.972629521017 0.226053495034 \\ 
-10.923753665689 0.188468914759 \\ 
-10.874877810362 0.150375907864 \\ 
-10.826001955034 0.111727285996 \\ 
-10.777126099707 0.072470357585 \\ 
-10.728250244379 0.032546130181 \\ 
-10.679374389052 -0.008111745613 \\ 
-10.630498533724 -0.049578371594 \\ 
-10.581622678397 -0.091939451408 \\ 
-10.532746823069 -0.135293757695 \\ 
-10.483870967742 -0.179756453653 \\ 
-10.434995112414 -0.225463616353 \\ 
-10.386119257087 -0.272578479952 \\ 
-10.337243401760 -0.321300186543 \\ 
-10.288367546432 -0.371876267775 \\ 
-10.239491691105 -0.424620801966 \\ 
-10.190615835777 -0.479941421411 \\ 
-10.141739980450 -0.538380507821 \\ 
-10.092864125122 -0.600679850873 \\ 
-10.043988269795 -0.667885484938 \\ 
-9.995112414467 -0.741524059417 \\ 
-9.946236559140 -0.823912142255 \\ 
-9.897360703812 -0.918723972564 \\ 
-9.848484848485 -1.032083263232 \\ 
-9.799608993157 -1.174739992383 \\ 
-9.750733137830 -1.366344143551 \\ 
-9.701857282502 -1.641886104254 \\ 
-9.652981427175 -2.045816085053 \\ 
-9.604105571848 -2.555581348240 \\ 
-9.555229716520 -3.018465294729 \\ 
-9.506353861193 2.935500304245 \\ 
-9.457478005865 2.709377124951 \\ 
-9.408602150538 2.544190047642 \\ 
-9.359726295210 2.414395977961 \\ 
-9.310850439883 2.306098293903 \\ 
-9.261974584555 2.211576831071 \\ 
-9.213098729228 2.126338206747 \\ 
-9.164222873900 2.047642188106 \\ 
-9.115347018573 1.973748532568 \\ 
-9.066471163245 1.903514304871 \\ 
-9.017595307918 1.836168035042 \\ 
-8.968719452590 1.771177237709 \\ 
-8.919843597263 1.708167485508 \\ 
-8.870967741935 1.646871171083 \\ 
-8.822091886608 1.587094037452 \\ 
-8.773216031281 1.528692724000 \\ 
-8.724340175953 1.471559365282 \\ 
-8.675464320626 1.415610839785 \\ 
-8.626588465298 1.360781166384 \\ 
-8.577712609971 1.307016081473 \\ 
-8.528836754643 1.254269156803 \\ 
-8.479960899316 1.202499023053 \\ 
-8.431085043988 1.151667396152 \\ 
-8.382209188661 1.101737690464 \\ 
-8.333333333333 1.052674061998 \\ 
-8.284457478006 1.004440765880 \\ 
-8.235581622678 0.957001741573 \\ 
-8.186705767351 0.910320360688 \\ 
-8.137829912023 0.864359288049 \\ 
-8.088954056696 0.819080418648 \\ 
-8.040078201369 0.774444862211 \\ 
-7.991202346041 0.730412954047 \\ 
-7.942326490714 0.686944276177 \\ 
-7.893450635386 0.643997676783 \\ 
-7.844574780059 0.601531279035 \\ 
-7.795698924731 0.559502472584 \\ 
-7.746823069404 0.517867882552 \\ 
-7.697947214076 0.476583311886 \\ 
-7.649071358749 0.435603653523 \\ 
-7.600195503421 0.394882768980 \\ 
-7.551319648094 0.354373329847 \\ 
-7.502443792766 0.314026618197 \\ 
-7.453567937439 0.273792281118 \\ 
-7.404692082111 0.233618033493 \\ 
-7.355816226784 0.193449301632 \\ 
-7.306940371457 0.153228798487 \\ 
-7.258064516129 0.112896018718 \\ 
-7.209188660802 0.072386638781 \\ 
-7.160312805474 0.031631803333 \\ 
-7.111436950147 -0.009442725807 \\ 
-7.062561094819 -0.050917588225 \\ 
-7.013685239492 -0.092881049323 \\ 
-6.964809384164 -0.135430479452 \\ 
-6.915933528837 -0.178674150381 \\ 
-6.867057673509 -0.222733429573 \\ 
-6.818181818182 -0.267745476050 \\ 
-6.769305962854 -0.313866572158 \\ 
-6.720430107527 -0.361276265347 \\ 
-6.671554252199 -0.410182545948 \\ 
-6.622678396872 -0.460828353769 \\ 
-6.573802541544 -0.513499791016 \\ 
-6.524926686217 -0.568536522829 \\ 
-6.476050830890 -0.626344966127 \\ 
-6.427174975562 -0.687414986804 \\ 
-6.378299120235 -0.752340901519 \\ 
-6.329423264907 -0.821847510033 \\ 
-6.280547409580 -0.896821439291 \\ 
-6.231671554252 -0.978346783497 \\ 
-6.182795698925 -1.067740930269 \\ 
-6.133919843597 -1.166579843086 \\ 
-6.085043988270 -1.276689193242 \\ 
-6.036168132942 -1.400055644844 \\ 
-5.987292277615 -1.538582610070 \\ 
-5.938416422287 -1.693595856359 \\ 
-5.889540566960 -1.865055460553 \\ 
-5.840664711632 -2.050645266017 \\ 
-5.791788856305 -2.245279097626 \\ 
-5.742913000978 -2.441713551948 \\ 
-5.694037145650 -2.632349175922 \\ 
-5.645161290323 -2.811249879236 \\ 
-5.596285434995 -2.975190994368 \\ 
-5.547409579668 -3.123464620960 \\ 
-5.498533724340 3.026156530901 \\ 
-5.449657869013 2.905541882116 \\ 
-5.400782013685 2.795907715454 \\ 
-5.351906158358 2.695392661867 \\ 
-5.303030303030 2.602373413242 \\ 
-5.254154447703 2.515493785493 \\ 
-5.205278592375 2.433647485998 \\ 
-5.156402737048 2.355944321876 \\ 
-5.107526881720 2.281673943772 \\ 
-5.058651026393 2.210272888467 \\ 
-5.009775171065 2.141296670352 \\ 
-4.960899315738 2.074396923407 \\ 
-4.912023460411 2.009302946213 \\ 
-4.863147605083 1.945806850683 \\ 
-4.814271749756 1.883751567477 \\ 
-4.765395894428 1.823021082002 \\ 
-4.716520039101 1.763532405590 \\ 
-4.667644183773 1.705228903733 \\ 
-4.618768328446 1.648074700029 \\ 
-4.569892473118 1.592049950339 \\ 
-4.521016617791 1.537146838851 \\ 
-4.472140762463 1.483366189111 \\ 
-4.423264907136 1.430714611795 \\ 
-4.374389051808 1.379202129720 \\ 
-4.325513196481 1.328840231979 \\ 
-4.276637341153 1.279640315195 \\ 
-4.227761485826 1.231612472713 \\ 
-4.178885630499 1.184764593425 \\ 
-4.130009775171 1.139101732130 \\ 
-4.081133919844 1.094625713500 \\ 
-4.032258064516 1.051334932485 \\ 
-3.983382209189 1.009224315424 \\ 
-3.934506353861 0.968285408425 \\ 
-3.885630498534 0.928506562418 \\ 
-3.836754643206 0.889873187771 \\ 
-3.787878787879 0.852368054963 \\ 
-3.739002932551 0.815971621630 \\ 
-3.690127077224 0.780662369903 \\ 
-3.641251221896 0.746417141407 \\ 
-3.592375366569 0.713211460352 \\ 
-3.543499511241 0.681019837818 \\ 
-3.494623655914 0.649816052648 \\ 
-3.445747800587 0.619573406189 \\ 
-3.396871945259 0.590264949644 \\ 
-3.347996089932 0.561863683929 \\ 
-3.299120234604 0.534342732804 \\ 
-3.250244379277 0.507675490621 \\ 
-3.201368523949 0.481835746461 \\ 
-3.152492668622 0.456797786659 \\ 
-3.103616813294 0.432536477807 \\ 
-3.054740957967 0.409027332378 \\ 
-3.005865102639 0.386246559016 \\ 
-2.956989247312 0.364171099469 \\ 
-2.908113391984 0.342778653983 \\ 
-2.859237536657 0.322047696849 \\ 
-2.810361681329 0.301957483607 \\ 
-2.761485826002 0.282488051288 \\ 
-2.712609970674 0.263620212878 \\ 
-2.663734115347 0.245335547081 \\ 
-2.614858260020 0.227616384306 \\ 
-2.565982404692 0.210445789662 \\ 
-2.517106549365 0.193807543668 \\ 
-2.468230694037 0.177686121254 \\ 
-2.419354838710 0.162066669545 \\ 
-2.370478983382 0.146934984863 \\ 
-2.321603128055 0.132277489276 \\ 
-2.272727272727 0.118081206994 \\ 
-2.223851417400 0.104333740851 \\ 
-2.174975562072 0.091023249052 \\ 
-2.126099706745 0.078138422355 \\ 
-2.077223851417 0.065668461795 \\ 
-2.028347996090 0.053603057055 \\ 
-1.979472140762 0.041932365543 \\ 
-1.930596285435 0.030646992242 \\ 
-1.881720430108 0.019737970343 \\ 
-1.832844574780 0.009196742713 \\ 
-1.783968719453 -0.000984855820 \\ 
-1.735092864125 -0.010814615347 \\ 
-1.686217008798 -0.020299966935 \\ 
-1.637341153470 -0.029447997872 \\ 
-1.588465298143 -0.038265466116 \\ 
-1.539589442815 -0.046758813974 \\ 
-1.490713587488 -0.054934181024 \\ 
-1.441837732160 -0.062797416309 \\ 
-1.392961876833 -0.070354089840 \\ 
-1.344086021505 -0.077609503408 \\ 
-1.295210166178 -0.084568700769 \\ 
-1.246334310850 -0.091236477194 \\ 
-1.197458455523 -0.097617388439 \\ 
-1.148582600196 -0.103715759141 \\ 
-1.099706744868 -0.109535690686 \\ 
-1.050830889541 -0.115081068551 \\ 
-1.001955034213 -0.120355569174 \\ 
-0.953079178886 -0.125362666345 \\ 
-0.904203323558 -0.130105637167 \\ 
-0.855327468231 -0.134587567590 \\ 
-0.806451612903 -0.138811357553 \\ 
-0.757575757576 -0.142779725741 \\ 
-0.708699902248 -0.146495213986 \\ 
-0.659824046921 -0.149960191322 \\ 
-0.610948191593 -0.153176857720 \\ 
-0.562072336266 -0.156147247503 \\ 
-0.513196480938 -0.158873232473 \\ 
-0.464320625611 -0.161356524749 \\ 
-0.415444770283 -0.163598679336 \\ 
-0.366568914956 -0.165601096432 \\ 
-0.317693059629 -0.167365023492 \\ 
-0.268817204301 -0.168891557038 \\ 
-0.219941348974 -0.170181644252 \\ 
-0.171065493646 -0.171236084328 \\ 
-0.122189638319 -0.172055529619 \\ 
-0.073313782991 -0.172640486556 \\ 
-0.024437927664 -0.172991316368 \\ 
0.024437927664 -0.173108235591 \\ 
0.073313782991 -0.172991316368 \\ 
0.122189638319 -0.172640486556 \\ 
0.171065493646 -0.172055529619 \\ 
0.219941348974 -0.171236084328 \\ 
0.268817204301 -0.170181644252 \\ 
0.317693059629 -0.168891557038 \\ 
0.366568914956 -0.167365023492 \\ 
0.415444770283 -0.165601096432 \\ 
0.464320625611 -0.163598679336 \\ 
0.513196480938 -0.161356524749 \\ 
0.562072336266 -0.158873232473 \\ 
0.610948191593 -0.156147247503 \\ 
0.659824046921 -0.153176857720 \\ 
0.708699902248 -0.149960191322 \\ 
0.757575757576 -0.146495213986 \\ 
0.806451612903 -0.142779725741 \\ 
0.855327468231 -0.138811357553 \\ 
0.904203323558 -0.134587567590 \\ 
0.953079178886 -0.130105637167 \\ 
1.001955034213 -0.125362666345 \\ 
1.050830889541 -0.120355569174 \\ 
1.099706744868 -0.115081068551 \\ 
1.148582600196 -0.109535690686 \\ 
1.197458455523 -0.103715759141 \\ 
1.246334310850 -0.097617388439 \\ 
1.295210166178 -0.091236477194 \\ 
1.344086021505 -0.084568700769 \\ 
1.392961876833 -0.077609503408 \\ 
1.441837732160 -0.070354089840 \\ 
1.490713587488 -0.062797416309 \\ 
1.539589442815 -0.054934181024 \\ 
1.588465298143 -0.046758813974 \\ 
1.637341153470 -0.038265466116 \\ 
1.686217008798 -0.029447997872 \\ 
1.735092864125 -0.020299966935 \\ 
1.783968719453 -0.010814615347 \\ 
1.832844574780 -0.000984855820 \\ 
1.881720430108 0.009196742713 \\ 
1.930596285435 0.019737970343 \\ 
1.979472140762 0.030646992242 \\ 
2.028347996090 0.041932365543 \\ 
2.077223851417 0.053603057055 \\ 
2.126099706745 0.065668461795 \\ 
2.174975562072 0.078138422355 \\ 
2.223851417400 0.091023249052 \\ 
2.272727272727 0.104333740851 \\ 
2.321603128055 0.118081206994 \\ 
2.370478983382 0.132277489276 \\ 
2.419354838710 0.146934984863 \\ 
2.468230694037 0.162066669545 \\ 
2.517106549365 0.177686121254 \\ 
2.565982404692 0.193807543668 \\ 
2.614858260020 0.210445789662 \\ 
2.663734115347 0.227616384306 \\ 
2.712609970674 0.245335547081 \\ 
2.761485826002 0.263620212878 \\ 
2.810361681329 0.282488051288 \\ 
2.859237536657 0.301957483607 \\ 
2.908113391984 0.322047696849 \\ 
2.956989247312 0.342778653983 \\ 
3.005865102639 0.364171099469 \\ 
3.054740957967 0.386246559016 \\ 
3.103616813294 0.409027332378 \\ 
3.152492668622 0.432536477807 \\ 
3.201368523949 0.456797786659 \\ 
3.250244379277 0.481835746461 \\ 
3.299120234604 0.507675490621 \\ 
3.347996089932 0.534342732804 \\ 
3.396871945259 0.561863683929 \\ 
3.445747800587 0.590264949644 \\ 
3.494623655914 0.619573406189 \\ 
3.543499511241 0.649816052648 \\ 
3.592375366569 0.681019837818 \\ 
3.641251221896 0.713211460352 \\ 
3.690127077224 0.746417141407 \\ 
3.739002932551 0.780662369903 \\ 
3.787878787879 0.815971621630 \\ 
3.836754643206 0.852368054963 \\ 
3.885630498534 0.889873187771 \\ 
3.934506353861 0.928506562418 \\ 
3.983382209189 0.968285408425 \\ 
4.032258064516 1.009224315424 \\ 
4.081133919844 1.051334932485 \\ 
4.130009775171 1.094625713500 \\ 
4.178885630499 1.139101732130 \\ 
4.227761485826 1.184764593425 \\ 
4.276637341153 1.231612472713 \\ 
4.325513196481 1.279640315196 \\ 
4.374389051808 1.328840231979 \\ 
4.423264907136 1.379202129720 \\ 
4.472140762463 1.430714611795 \\ 
4.521016617791 1.483366189111 \\ 
4.569892473118 1.537146838851 \\ 
4.618768328446 1.592049950339 \\ 
4.667644183773 1.648074700029 \\ 
4.716520039101 1.705228903734 \\ 
4.765395894428 1.763532405590 \\ 
4.814271749756 1.823021082002 \\ 
4.863147605083 1.883751567477 \\ 
4.912023460411 1.945806850683 \\ 
4.960899315738 2.009302946213 \\ 
5.009775171065 2.074396923408 \\ 
5.058651026393 2.141296670352 \\ 
5.107526881720 2.210272888467 \\ 
5.156402737048 2.281673943772 \\ 
5.205278592375 2.355944321876 \\ 
5.254154447703 2.433647485998 \\ 
5.303030303030 2.515493785493 \\ 
5.351906158358 2.602373413242 \\ 
5.400782013685 2.695392661867 \\ 
5.449657869013 2.795907715454 \\ 
5.498533724340 2.905541882116 \\ 
5.547409579668 3.026156530901 \\ 
5.596285434995 -3.123464620960 \\ 
5.645161290323 -2.975190994368 \\ 
5.694037145650 -2.811249879236 \\ 
5.742913000978 -2.632349175923 \\ 
5.791788856305 -2.441713551949 \\ 
5.840664711632 -2.245279097627 \\ 
5.889540566960 -2.050645266018 \\ 
5.938416422287 -1.865055460554 \\ 
5.987292277615 -1.693595856359 \\ 
6.036168132942 -1.538582610070 \\ 
6.085043988270 -1.400055644844 \\ 
6.133919843597 -1.276689193243 \\ 
6.182795698925 -1.166579843087 \\ 
6.231671554252 -1.067740930269 \\ 
6.280547409580 -0.978346783497 \\ 
6.329423264907 -0.896821439291 \\ 
6.378299120235 -0.821847510033 \\ 
6.427174975562 -0.752340901519 \\ 
6.476050830890 -0.687414986804 \\ 
6.524926686217 -0.626344966127 \\ 
6.573802541544 -0.568536522829 \\ 
6.622678396872 -0.513499791016 \\ 
6.671554252199 -0.460828353769 \\ 
6.720430107527 -0.410182545948 \\ 
6.769305962854 -0.361276265347 \\ 
6.818181818182 -0.313866572158 \\ 
6.867057673509 -0.267745476050 \\ 
6.915933528837 -0.222733429573 \\ 
6.964809384164 -0.178674150381 \\ 
7.013685239492 -0.135430479452 \\ 
7.062561094819 -0.092881049323 \\ 
7.111436950147 -0.050917588226 \\ 
7.160312805474 -0.009442725807 \\ 
7.209188660802 0.031631803333 \\ 
7.258064516129 0.072386638781 \\ 
7.306940371456 0.112896018717 \\ 
7.355816226784 0.153228798487 \\ 
7.404692082111 0.193449301631 \\ 
7.453567937439 0.233618033492 \\ 
7.502443792766 0.273792281117 \\ 
7.551319648094 0.314026618196 \\ 
7.600195503421 0.354373329846 \\ 
7.649071358749 0.394882768979 \\ 
7.697947214076 0.435603653522 \\ 
7.746823069404 0.476583311885 \\ 
7.795698924731 0.517867882551 \\ 
7.844574780059 0.559502472583 \\ 
7.893450635386 0.601531279034 \\ 
7.942326490714 0.643997676781 \\ 
7.991202346041 0.686944276176 \\ 
8.040078201369 0.730412954046 \\ 
8.088954056696 0.774444862210 \\ 
8.137829912023 0.819080418647 \\ 
8.186705767351 0.864359288048 \\ 
8.235581622678 0.910320360687 \\ 
8.284457478006 0.957001741572 \\ 
8.333333333333 1.004440765879 \\ 
8.382209188661 1.052674061997 \\ 
8.431085043988 1.101737690463 \\ 
8.479960899316 1.151667396151 \\ 
8.528836754643 1.202499023052 \\ 
8.577712609971 1.254269156802 \\ 
8.626588465298 1.307016081472 \\ 
8.675464320626 1.360781166383 \\ 
8.724340175953 1.415610839784 \\ 
8.773216031281 1.471559365281 \\ 
8.822091886608 1.528692723999 \\ 
8.870967741935 1.587094037450 \\ 
8.919843597263 1.646871171081 \\ 
8.968719452590 1.708167485506 \\ 
9.017595307918 1.771177237707 \\ 
9.066471163245 1.836168035041 \\ 
9.115347018573 1.903514304870 \\ 
9.164222873900 1.973748532567 \\ 
9.213098729228 2.047642188105 \\ 
9.261974584555 2.126338206747 \\ 
9.310850439883 2.211576831072 \\ 
9.359726295210 2.306098293906 \\ 
9.408602150538 2.414395977966 \\ 
9.457478005865 2.544190047651 \\ 
9.506353861193 2.709377124964 \\ 
9.555229716520 2.935500304266 \\ 
9.604105571848 -3.018465294700 \\ 
9.652981427175 -2.555581348214 \\ 
9.701857282502 -2.045816085048 \\ 
9.750733137830 -1.641886104268 \\ 
9.799608993157 -1.366344143574 \\ 
9.848484848485 -1.174739992411 \\ 
9.897360703812 -1.032083263260 \\ 
9.946236559140 -0.918723972591 \\ 
9.995112414467 -0.823912142282 \\ 
10.043988269795 -0.741524059444 \\ 
10.092864125122 -0.667885484963 \\ 
10.141739980450 -0.600679850897 \\ 
10.190615835777 -0.538380507845 \\ 
10.239491691105 -0.479941421435 \\ 
10.288367546432 -0.424620801989 \\ 
10.337243401760 -0.371876267797 \\ 
10.386119257087 -0.321300186565 \\ 
10.434995112414 -0.272578479973 \\ 
10.483870967742 -0.225463616374 \\ 
10.532746823069 -0.179756453674 \\ 
10.581622678397 -0.135293757716 \\ 
10.630498533724 -0.091939451429 \\ 
10.679374389052 -0.049578371615 \\ 
10.728250244379 -0.008111745634 \\ 
10.777126099707 0.032546130159 \\ 
10.826001955034 0.072470357562 \\ 
10.874877810362 0.111727285971 \\ 
10.923753665689 0.150375907838 \\ 
10.972629521017 0.188468914731 \\ 
11.021505376344 0.226053495003 \\ 
11.070381231672 0.263171930711 \\ 
11.119257086999 0.299862034815 \\ 
11.168132942326 0.336157457830 \\ 
11.217008797654 0.372087884217 \\ 
11.265884652981 0.407679132194 \\ 
11.314760508309 0.442953165420 \\ 
11.363636363636 0.477928020741 \\ 
11.412512218964 0.512617652537 \\ 
11.461388074291 0.547031690836 \\ 
11.510263929619 0.581175107063 \\ 
11.559139784946 0.615047777822 \\ 
11.608015640274 0.648643933277 \\ 
11.656891495601 0.681951472165 \\ 
11.705767350929 0.714951120133 \\ 
11.754643206256 0.747615401240 \\ 
11.803519061584 0.779907384096 \\ 
11.852394916911 0.811779153013 \\ 
11.901270772239 0.843169940490 \\ 
11.950146627566 0.874003838678 \\ 
11.999022482893 0.904186983047 \\ 
12.047898338221 0.933604069107 \\ 
12.096774193548 0.962114020175 \\ 
12.145650048876 0.989544567467 \\ 
12.194525904203 1.015685429111 \\ 
12.243401759531 1.040279677368 \\ 
12.292277614858 1.063012759646 \\ 
12.341153470186 1.083498487950 \\ 
12.390029325513 1.101261142480 \\ 
12.438905180841 1.115712683194 \\ 
12.487781036168 1.126124020663 \\ 
12.536656891496 1.131589586216 \\ 
12.585532746823 1.130985553403 \\ 
12.634408602151 1.122925031222 \\ 
12.683284457478 1.105720388791 \\ 
12.732160312805 1.077377072005 \\ 
12.781036168133 1.035669413976 \\ 
12.829912023460 0.978388144167 \\ 
12.878787878788 0.903882865113 \\ 
12.927663734115 0.811978905653 \\ 
12.976539589443 0.705093421807 \\ 
13.025415444770 0.588887281930 \\ 
13.074291300098 0.471545872866 \\ 
13.123167155425 0.361568273450 \\ 
13.172043010753 0.265349371287 \\ 
13.220918866080 0.186060371369 \\ 
13.269794721408 0.124046570021 \\ 
13.318670576735 0.077912235967 \\ 
13.367546432063 0.045516722437 \\ 
13.416422287390 0.024604249465 \\ 
13.465298142718 0.013110238898 \\ 
13.514173998045 0.009268326938 \\ 
13.563049853372 0.011617833424 \\ 
13.611925708700 0.018970564573 \\ 
13.660801564027 0.030366314329 \\ 
13.709677419355 0.045029787917 \\ 
13.758553274682 0.062333447693 \\ 
13.807429130010 0.081767119175 \\ 
13.856304985337 0.102913760276 \\ 
13.905180840665 0.125430370486 \\ 
13.954056695992 0.149033006954 \\ 
14.002932551320 0.173485011282 \\ 
14.051808406647 0.198587720510 \\ 
14.100684261975 0.224173091751 \\ 
14.149560117302 0.250097800505 \\ 
14.198435972630 0.276238475335 \\ 
14.247311827957 0.302487811353 \\ 
14.296187683284 0.328751365083 \\ 
14.345063538612 0.354944879005 \\ 
14.393939393939 0.380992018221 \\ 
14.442815249267 0.406822427526 \\ 
14.491691104594 0.432370036903 \\ 
14.540566959922 0.457571557825 \\ 
14.589442815249 0.482365124478 \\ 
14.638318670577 0.506689042432 \\ 
14.687194525904 0.530480614252 \\ 
14.736070381232 0.553675017671 \\ 
14.784946236559 0.576204215876 \\ 
14.833822091887 0.597995885142 \\ 
14.882697947214 0.618972349044 \\ 
14.931573802542 0.639049514116 \\ 
14.980449657869 0.658135808620 \\ 
15.029325513196 0.676131134455 \\ 
15.078201368524 0.692925853981 \\ 
15.127077223851 0.708399848020 \\ 
15.175953079179 0.722421703909 \\ 
15.224828934506 0.734848117160 \\ 
15.273704789834 0.745523629885 \\ 
15.322580645161 0.754280871246 \\ 
15.371456500489 0.760941525512 \\ 
15.420332355816 0.765318315046 \\ 
15.469208211144 0.767218361664 \\ 
15.518084066471 0.766448347309 \\ 
15.566959921799 0.762821940956 \\ 
15.615835777126 0.756169929205 \\ 
15.664711632454 0.746353369809 \\ 
15.713587487781 0.733279783458 \\ 
15.762463343109 0.716921893642 \\ 
15.811339198436 0.697337654263 \\ 
15.860215053763 0.674689362153 \\ 
15.909090909091 0.649258691110 \\ 
15.957966764418 0.621453875653 \\ 
16.006842619746 0.591805431930 \\ 
16.055718475073 0.560948091167 \\ 
16.104594330401 0.529589039689 \\ 
16.153470185728 0.498465599617 \\ 
16.202346041056 0.468298152043 \\ 
16.251221896383 0.439745400410 \\ 
16.300097751711 0.413368428546 \\ 
16.348973607038 0.389607731373 \\ 
16.397849462366 0.368774352049 \\ 
16.446725317693 0.351053542100 \\ 
16.495601173021 0.336517639991 \\ 
16.544477028348 0.325144337879 \\ 
16.593352883675 0.316836892649 \\ 
16.642228739003 0.311443725564 \\ 
16.691104594330 0.308775815488 \\ 
16.739980449658 0.308621160410 \\ 
16.788856304985 0.310756157334 \\ 
16.837732160313 0.314954137930 \\ 
16.886608015640 0.320991461994 \\ 
16.935483870968 0.328651639002 \\ 
16.984359726295 0.337727912523 \\ 
17.033235581623 0.348024698582 \\ 
17.082111436950 0.359358185412 \\ 
17.130987292278 0.371556353631 \\ 
17.179863147605 0.384458595324 \\ 
17.228739002933 0.397915080070 \\ 
17.277614858260 0.411785967529 \\ 
17.326490713587 0.425940541158 \\ 
17.375366568915 0.440256309581 \\ 
17.424242424242 0.454618127779 \\ 
17.473118279570 0.468917337016 \\ 
17.521994134897 0.483050974790 \\ 
17.570869990225 0.496921036738 \\ 
17.619745845552 0.510433827062 \\ 
17.668621700880 0.523499392866 \\ 
17.717497556207 0.536031056165 \\ 
17.766373411535 0.547945058158 \\ 
17.815249266862 0.559160326557 \\ 
17.864125122190 0.569598370520 \\ 
17.913000977517 0.579183341823 \\ 
17.961876832845 0.587842250666 \\ 
18.010752688172 0.595505379151 \\ 
18.059628543500 0.602106898810 \\ 
18.108504398827 0.607585703528 \\ 
18.157380254154 0.611886485092 \\ 
18.206256109482 0.614961040168 \\ 
18.255131964809 0.616769806876 \\ 
18.304007820137 0.617283616373 \\ 
18.352883675464 0.616485598540 \\ 
18.401759530792 0.614373191279 \\ 
18.450635386119 0.610960140161 \\ 
18.499511241447 0.606278370407 \\ 
18.548387096774 0.600379584291 \\ 
18.597262952102 0.593336401754 \\ 
18.646138807429 0.585242854288 \\ 
18.695014662757 0.576214120228 \\ 
18.743890518084 0.566385297294 \\ 
18.792766373412 0.555909223296 \\ 
18.841642228739 0.544953291733 \\ 
18.890518084066 0.533695406040 \\ 
18.939393939394 0.522319255808 \\ 
18.988269794721 0.511009179894 \\ 
19.037145650049 0.499944925838 \\ 
19.086021505376 0.489296666576 \\ 
19.134897360704 0.479220543880 \\ 
19.183773216031 0.469855026582 \\ 
19.232649071359 0.461318167721 \\ 
19.281524926686 0.453705910456 \\ 
19.330400782014 0.447091386374 \\ 
19.379276637341 0.441525100353 \\ 
19.428152492669 0.437035850616 \\ 
19.477028347996 0.433632288122 \\ 
19.525904203324 0.431304813815 \\ 
19.574780058651 0.430027775609 \\ 
19.623655913978 0.429761714954 \\ 
19.672531769306 0.430455623316 \\ 
19.721407624633 0.432049104806 \\ 
19.770283479961 0.434474335138 \\ 
19.819159335288 0.437657855462 \\ 
19.868035190616 0.441522171877 \\ 
19.916911045943 0.445987108743 \\ 
19.965786901271 0.450970983238 \\ 
20.014662756598 0.456391591056 \\ 
20.063538611926 0.462167032155 \\ 
20.112414467253 0.468216408952 \\ 
20.161290322581 0.474460398139 \\ 
20.210166177908 0.480821698240 \\ 
20.259042033236 0.487225473623 \\ 
20.307917888563 0.493599653919 \\ 
20.356793743891 0.499875290886 \\ 
20.405669599218 0.505986783773 \\ 
20.454545454545 0.511872206540 \\ 
20.503421309873 0.517473517574 \\ 
20.552297165200 0.522736889471 \\ 
20.601173020528 0.527612901097 \\ 
20.650048875855 0.532056949556 \\ 
20.698924731183 0.536029456279 \\ 
20.747800586510 0.539496258750 \\ 
20.796676441838 0.542428890487 \\ 
20.845552297165 0.544804937305 \\ 
20.894428152493 0.546608359017 \\ 
20.943304007820 0.547829804156 \\ 
20.992179863148 0.548466748997 \\ 
21.041055718475 0.548523932369 \\ 
21.089931573803 0.548013164893 \\ 
21.138807429130 0.546953692146 \\ 
21.187683284457 0.545371784111 \\ 
21.236559139785 0.543300747592 \\ 
21.285434995112 0.540780452885 \\ 
21.334310850440 0.537856882459 \\ 
21.383186705767 0.534581350002 \\ 
21.432062561095 0.531009899121 \\ 
21.480938416422 0.527202126949 \\ 
21.529814271750 0.523220450686 \\ 
21.578690127077 0.519128569521 \\ 
21.627565982405 0.514990787240 \\ 
21.676441837732 0.510870497984 \\ 
21.725317693060 0.506829281608 \\ 
21.774193548387 0.502925672038 \\ 
21.823069403715 0.499214428143 \\ 
21.871945259042 0.495745473873 \\ 
21.920821114370 0.492563534648 \\ 
21.969696969697 0.489707165921 \\ 
22.018572825024 0.487208872049 \\ 
22.067448680352 0.485094790763 \\ 
22.116324535679 0.483384594562 \\ 
22.165200391007 0.482091504976 \\ 
22.214076246334 0.481222817262 \\ 
22.262952101662 0.480779949378 \\ 
22.311827956989 0.480759089677 \\ 
22.360703812317 0.481151358746 \\ 
22.409579667644 0.481943770150 \\ 
22.458455522972 0.483119258818 \\ 
22.507331378299 0.484657850904 \\ 
22.556207233627 0.486536551619 \\ 
22.605083088954 0.488730264611 \\ 
22.653958944282 0.491212376055 \\ 
22.702834799609 0.493955253482 \\ 
22.751710654936 0.496930280934 \\ 
22.800586510264 0.500108906846 \\ 
22.849462365591 0.503462831018 \\ 
22.898338220919 0.506964445624 \\ 
22.947214076246 0.510586865445 \\ 
22.996089931574 0.514305058131 \\ 
23.044965786901 0.518094838680 \\ 
23.093841642229 0.521935045234 \\ 
23.142717497556 0.525805350767 \\ 
23.191593352884 0.529688825165 \\ 
23.240469208211 0.533570796802 \\ 
23.289345063539 0.537439438515 \\ 
23.338220918866 0.541284789915 \\ 
23.387096774194 0.545101141101 \\ 
23.435972629521 0.548883547030 \\ 
23.484848484848 0.552632811726 \\ 
23.533724340176 0.556349474054 \\ 
23.582600195503 0.560037977923 \\ 
23.631476050831 0.563704384010 \\ 
23.680351906158 0.567358210208 \\ 
23.729227761486 0.571008252221 \\ 
23.778103616813 0.574666259999 \\ 
23.826979472141 0.578343868689 \\ 
23.875855327468 0.582053889226 \\ 
23.924731182796 0.585806451669 \\ 
23.973607038123 0.589612931510 \\ 
24.022482893451 0.593480460186 \\ 
24.071358748778 0.597416104300 \\ 
24.120234604106 0.601422828132 \\ 
24.169110459433 0.605498117998 \\ 
24.217986314761 0.609636487622 \\ 
24.266862170088 0.613827701877 \\ 
24.315738025415 0.618055567654 \\ 
24.364613880743 0.622297183984 \\ 
24.413489736070 0.626524697271 \\ 
24.462365591398 0.630707680841 \\ 
24.511241446725 0.634806133133 \\ 
24.560117302053 0.638776432699 \\ 
24.608993157380 0.642572622136 \\ 
24.657869012708 0.646149117312 \\ 
24.706744868035 0.649452386078 \\ 
24.755620723363 0.652437572915 \\ 
24.804496578690 0.655054039668 \\ 
24.853372434018 0.657261130721 \\ 
24.902248289345 0.659019522749 \\ 
24.951124144673 0.660300386958 \\ 
25.000000000000 0.661077978859 \\ 
    }; 
    
    \addplot [color=red,solid,forget plot] 
 table[row sep=crcr]{% 
 -25.0000000000 0.0000000000 \\ 
-24.9511241447 0.0000000000 \\ 
-24.9022482893 0.0000000000 \\ 
-24.8533724340 0.0000000000 \\ 
-24.8044965787 0.0000000000 \\ 
-24.7556207234 0.0000000000 \\ 
-24.7067448680 0.0000000000 \\ 
-24.6578690127 0.0000000000 \\ 
-24.6089931574 0.0000000000 \\ 
-24.5601173021 0.0000000000 \\ 
-24.5112414467 0.0000000000 \\ 
-24.4623655914 0.0000000000 \\ 
-24.4134897361 0.0000000000 \\ 
-24.3646138807 0.0000000000 \\ 
-24.3157380254 0.0000000000 \\ 
-24.2668621701 0.0000000000 \\ 
-24.2179863148 0.0000000000 \\ 
-24.1691104594 0.0000000000 \\ 
-24.1202346041 0.0000000000 \\ 
-24.0713587488 0.0000000000 \\ 
-24.0224828935 0.0000000000 \\ 
-23.9736070381 0.0000000000 \\ 
-23.9247311828 0.0000000000 \\ 
-23.8758553275 0.0000000000 \\ 
-23.8269794721 0.0000000000 \\ 
-23.7781036168 0.0000000000 \\ 
-23.7292277615 0.0000000000 \\ 
-23.6803519062 0.0000000000 \\ 
-23.6314760508 0.0000000000 \\ 
-23.5826001955 0.0000000000 \\ 
-23.5337243402 0.0000000000 \\ 
-23.4848484848 0.0000000000 \\ 
-23.4359726295 0.0000000000 \\ 
-23.3870967742 0.0000000000 \\ 
-23.3382209189 0.0000000000 \\ 
-23.2893450635 0.0000000000 \\ 
-23.2404692082 0.0000000000 \\ 
-23.1915933529 0.0000000000 \\ 
-23.1427174976 0.0000000000 \\ 
-23.0938416422 0.0000000000 \\ 
-23.0449657869 0.0000000000 \\ 
-22.9960899316 0.0000000000 \\ 
-22.9472140762 0.0000000000 \\ 
-22.8983382209 0.0000000000 \\ 
-22.8494623656 0.0000000000 \\ 
-22.8005865103 0.0000000000 \\ 
-22.7517106549 0.0000000000 \\ 
-22.7028347996 0.0000000000 \\ 
-22.6539589443 0.0000000000 \\ 
-22.6050830890 0.0000000000 \\ 
-22.5562072336 0.0000000000 \\ 
-22.5073313783 0.0000000000 \\ 
-22.4584555230 0.0000000000 \\ 
-22.4095796676 0.0000000001 \\ 
-22.3607038123 0.0000000001 \\ 
-22.3118279570 0.0000000001 \\ 
-22.2629521017 0.0000000001 \\ 
-22.2140762463 0.0000000001 \\ 
-22.1652003910 0.0000000001 \\ 
-22.1163245357 0.0000000001 \\ 
-22.0674486804 0.0000000001 \\ 
-22.0185728250 0.0000000001 \\ 
-21.9696969697 0.0000000001 \\ 
-21.9208211144 0.0000000001 \\ 
-21.8719452590 0.0000000001 \\ 
-21.8230694037 0.0000000001 \\ 
-21.7741935484 0.0000000001 \\ 
-21.7253176931 0.0000000001 \\ 
-21.6764418377 0.0000000001 \\ 
-21.6275659824 0.0000000001 \\ 
-21.5786901271 0.0000000001 \\ 
-21.5298142717 0.0000000001 \\ 
-21.4809384164 0.0000000001 \\ 
-21.4320625611 0.0000000001 \\ 
-21.3831867058 0.0000000001 \\ 
-21.3343108504 0.0000000002 \\ 
-21.2854349951 0.0000000002 \\ 
-21.2365591398 0.0000000002 \\ 
-21.1876832845 0.0000000002 \\ 
-21.1388074291 0.0000000002 \\ 
-21.0899315738 0.0000000002 \\ 
-21.0410557185 0.0000000002 \\ 
-20.9921798631 0.0000000002 \\ 
-20.9433040078 0.0000000002 \\ 
-20.8944281525 0.0000000002 \\ 
-20.8455522972 0.0000000003 \\ 
-20.7966764418 0.0000000003 \\ 
-20.7478005865 0.0000000003 \\ 
-20.6989247312 0.0000000003 \\ 
-20.6500488759 0.0000000003 \\ 
-20.6011730205 0.0000000003 \\ 
-20.5522971652 0.0000000003 \\ 
-20.5034213099 0.0000000004 \\ 
-20.4545454545 0.0000000004 \\ 
-20.4056695992 0.0000000004 \\ 
-20.3567937439 0.0000000004 \\ 
-20.3079178886 0.0000000004 \\ 
-20.2590420332 0.0000000005 \\ 
-20.2101661779 0.0000000005 \\ 
-20.1612903226 0.0000000005 \\ 
-20.1124144673 0.0000000005 \\ 
-20.0635386119 0.0000000006 \\ 
-20.0146627566 0.0000000006 \\ 
-19.9657869013 0.0000000006 \\ 
-19.9169110459 0.0000000006 \\ 
-19.8680351906 0.0000000007 \\ 
-19.8191593353 0.0000000007 \\ 
-19.7702834800 0.0000000007 \\ 
-19.7214076246 0.0000000008 \\ 
-19.6725317693 0.0000000008 \\ 
-19.6236559140 0.0000000008 \\ 
-19.5747800587 0.0000000009 \\ 
-19.5259042033 0.0000000009 \\ 
-19.4770283480 0.0000000009 \\ 
-19.4281524927 0.0000000010 \\ 
-19.3792766373 0.0000000010 \\ 
-19.3304007820 0.0000000011 \\ 
-19.2815249267 0.0000000011 \\ 
-19.2326490714 0.0000000012 \\ 
-19.1837732160 0.0000000012 \\ 
-19.1348973607 0.0000000013 \\ 
-19.0860215054 0.0000000013 \\ 
-19.0371456500 0.0000000014 \\ 
-18.9882697947 0.0000000015 \\ 
-18.9393939394 0.0000000015 \\ 
-18.8905180841 0.0000000016 \\ 
-18.8416422287 0.0000000017 \\ 
-18.7927663734 0.0000000018 \\ 
-18.7438905181 0.0000000019 \\ 
-18.6950146628 0.0000000020 \\ 
-18.6461388074 0.0000000021 \\ 
-18.5972629521 0.0000000022 \\ 
-18.5483870968 0.0000000024 \\ 
-18.4995112414 0.0000000025 \\ 
-18.4506353861 0.0000000027 \\ 
-18.4017595308 0.0000000029 \\ 
-18.3528836755 0.0000000030 \\ 
-18.3040078201 0.0000000032 \\ 
-18.2551319648 0.0000000034 \\ 
-18.2062561095 0.0000000037 \\ 
-18.1573802542 0.0000000039 \\ 
-18.1085043988 0.0000000041 \\ 
-18.0596285435 0.0000000044 \\ 
-18.0107526882 0.0000000046 \\ 
-17.9618768328 0.0000000049 \\ 
-17.9130009775 0.0000000052 \\ 
-17.8641251222 0.0000000055 \\ 
-17.8152492669 0.0000000058 \\ 
-17.7663734115 0.0000000062 \\ 
-17.7174975562 0.0000000065 \\ 
-17.6686217009 0.0000000068 \\ 
-17.6197458456 0.0000000072 \\ 
-17.5708699902 0.0000000076 \\ 
-17.5219941349 0.0000000079 \\ 
-17.4731182796 0.0000000083 \\ 
-17.4242424242 0.0000000087 \\ 
-17.3753665689 0.0000000091 \\ 
-17.3264907136 0.0000000095 \\ 
-17.2776148583 0.0000000099 \\ 
-17.2287390029 0.0000000103 \\ 
-17.1798631476 0.0000000107 \\ 
-17.1309872923 0.0000000111 \\ 
-17.0821114370 0.0000000115 \\ 
-17.0332355816 0.0000000119 \\ 
-16.9843597263 0.0000000123 \\ 
-16.9354838710 0.0000000127 \\ 
-16.8866080156 0.0000000131 \\ 
-16.8377321603 0.0000000135 \\ 
-16.7888563050 0.0000000138 \\ 
-16.7399804497 0.0000000142 \\ 
-16.6911045943 0.0000000146 \\ 
-16.6422287390 0.0000000150 \\ 
-16.5933528837 0.0000000154 \\ 
-16.5444770283 0.0000000158 \\ 
-16.4956011730 0.0000000162 \\ 
-16.4467253177 0.0000000166 \\ 
-16.3978494624 0.0000000171 \\ 
-16.3489736070 0.0000000176 \\ 
-16.3000977517 0.0000000182 \\ 
-16.2512218964 0.0000000188 \\ 
-16.2023460411 0.0000000195 \\ 
-16.1534701857 0.0000000204 \\ 
-16.1045943304 0.0000000213 \\ 
-16.0557184751 0.0000000224 \\ 
-16.0068426197 0.0000000237 \\ 
-15.9579667644 0.0000000251 \\ 
-15.9090909091 0.0000000268 \\ 
-15.8602150538 0.0000000287 \\ 
-15.8113391984 0.0000000308 \\ 
-15.7624633431 0.0000000332 \\ 
-15.7135874878 0.0000000358 \\ 
-15.6647116325 0.0000000388 \\ 
-15.6158357771 0.0000000420 \\ 
-15.5669599218 0.0000000455 \\ 
-15.5180840665 0.0000000493 \\ 
-15.4692082111 0.0000000535 \\ 
-15.4203323558 0.0000000580 \\ 
-15.3714565005 0.0000000628 \\ 
-15.3225806452 0.0000000679 \\ 
-15.2737047898 0.0000000734 \\ 
-15.2248289345 0.0000000792 \\ 
-15.1759530792 0.0000000853 \\ 
-15.1270772239 0.0000000918 \\ 
-15.0782013685 0.0000000985 \\ 
-15.0293255132 0.0000001056 \\ 
-14.9804496579 0.0000001130 \\ 
-14.9315738025 0.0000001207 \\ 
-14.8826979472 0.0000001286 \\ 
-14.8338220919 0.0000001368 \\ 
-14.7849462366 0.0000001451 \\ 
-14.7360703812 0.0000001537 \\ 
-14.6871945259 0.0000001625 \\ 
-14.6383186706 0.0000001714 \\ 
-14.5894428152 0.0000001804 \\ 
-14.5405669599 0.0000001894 \\ 
-14.4916911046 0.0000001985 \\ 
-14.4428152493 0.0000002075 \\ 
-14.3939393939 0.0000002165 \\ 
-14.3450635386 0.0000002253 \\ 
-14.2961876833 0.0000002340 \\ 
-14.2473118280 0.0000002424 \\ 
-14.1984359726 0.0000002505 \\ 
-14.1495601173 0.0000002582 \\ 
-14.1006842620 0.0000002655 \\ 
-14.0518084066 0.0000002723 \\ 
-14.0029325513 0.0000002785 \\ 
-13.9540566960 0.0000002840 \\ 
-13.9051808407 0.0000002889 \\ 
-13.8563049853 0.0000002929 \\ 
-13.8074291300 0.0000002961 \\ 
-13.7585532747 0.0000002984 \\ 
-13.7096774194 0.0000002997 \\ 
-13.6608015640 0.0000002999 \\ 
-13.6119257087 0.0000002990 \\ 
-13.5630498534 0.0000002970 \\ 
-13.5141739980 0.0000002939 \\ 
-13.4652981427 0.0000002896 \\ 
-13.4164222874 0.0000002843 \\ 
-13.3675464321 0.0000002780 \\ 
-13.3186705767 0.0000002711 \\ 
-13.2697947214 0.0000002638 \\ 
-13.2209188661 0.0000002568 \\ 
-13.1720430108 0.0000002507 \\ 
-13.1231671554 0.0000002467 \\ 
-13.0742913001 0.0000002461 \\ 
-13.0254154448 0.0000002505 \\ 
-12.9765395894 0.0000002615 \\ 
-12.9276637341 0.0000002803 \\ 
-12.8787878788 0.0000003079 \\ 
-12.8299120235 0.0000003446 \\ 
-12.7810361681 0.0000003904 \\ 
-12.7321603128 0.0000004451 \\ 
-12.6832844575 0.0000005088 \\ 
-12.6344086022 0.0000005813 \\ 
-12.5855327468 0.0000006626 \\ 
-12.5366568915 0.0000007529 \\ 
-12.4877810362 0.0000008523 \\ 
-12.4389051808 0.0000009610 \\ 
-12.3900293255 0.0000010792 \\ 
-12.3411534702 0.0000012073 \\ 
-12.2922776149 0.0000013456 \\ 
-12.2434017595 0.0000014942 \\ 
-12.1945259042 0.0000016536 \\ 
-12.1456500489 0.0000018238 \\ 
-12.0967741935 0.0000020051 \\ 
-12.0478983382 0.0000021978 \\ 
-11.9990224829 0.0000024018 \\ 
-11.9501466276 0.0000026172 \\ 
-11.9012707722 0.0000028441 \\ 
-11.8523949169 0.0000030824 \\ 
-11.8035190616 0.0000033318 \\ 
-11.7546432063 0.0000035922 \\ 
-11.7057673509 0.0000038632 \\ 
-11.6568914956 0.0000041442 \\ 
-11.6080156403 0.0000044348 \\ 
-11.5591397849 0.0000047343 \\ 
-11.5102639296 0.0000050418 \\ 
-11.4613880743 0.0000053564 \\ 
-11.4125122190 0.0000056770 \\ 
-11.3636363636 0.0000060023 \\ 
-11.3147605083 0.0000063312 \\ 
-11.2658846530 0.0000066619 \\ 
-11.2170087977 0.0000069930 \\ 
-11.1681329423 0.0000073225 \\ 
-11.1192570870 0.0000076486 \\ 
-11.0703812317 0.0000079692 \\ 
-11.0215053763 0.0000082820 \\ 
-10.9726295210 0.0000085847 \\ 
-10.9237536657 0.0000088749 \\ 
-10.8748778104 0.0000091498 \\ 
-10.8260019550 0.0000094067 \\ 
-10.7771260997 0.0000096429 \\ 
-10.7282502444 0.0000098553 \\ 
-10.6793743891 0.0000100409 \\ 
-10.6304985337 0.0000101965 \\ 
-10.5816226784 0.0000103191 \\ 
-10.5327468231 0.0000104052 \\ 
-10.4838709677 0.0000104515 \\ 
-10.4349951124 0.0000104548 \\ 
-10.3861192571 0.0000104115 \\ 
-10.3372434018 0.0000103184 \\ 
-10.2883675464 0.0000101719 \\ 
-10.2394916911 0.0000099687 \\ 
-10.1906158358 0.0000097056 \\ 
-10.1417399804 0.0000093792 \\ 
-10.0928641251 0.0000089866 \\ 
-10.0439882698 0.0000085252 \\ 
-9.9951124145 0.0000079930 \\ 
-9.9462365591 0.0000073890 \\ 
-9.8973607038 0.0000067144 \\ 
-9.8484848485 0.0000059747 \\ 
-9.7996089932 0.0000051839 \\ 
-9.7507331378 0.0000043754 \\ 
-9.7018572825 0.0000036275 \\ 
-9.6529814272 0.0000031146 \\ 
-9.6041055718 0.0000031164 \\ 
-9.5552297165 0.0000037843 \\ 
-9.5063538612 0.0000049878 \\ 
-9.4574780059 0.0000065569 \\ 
-9.4086021505 0.0000084013 \\ 
-9.3597262952 0.0000104845 \\ 
-9.3108504399 0.0000127956 \\ 
-9.2619745846 0.0000153360 \\ 
-9.2130987292 0.0000181138 \\ 
-9.1642228739 0.0000211409 \\ 
-9.1153470186 0.0000244321 \\ 
-9.0664711632 0.0000280038 \\ 
-9.0175953079 0.0000318744 \\ 
-8.9687194526 0.0000360630 \\ 
-8.9198435973 0.0000405899 \\ 
-8.8709677419 0.0000454763 \\ 
-8.8220918866 0.0000507435 \\ 
-8.7732160313 0.0000564134 \\ 
-8.7243401760 0.0000625078 \\ 
-8.6754643206 0.0000690484 \\ 
-8.6265884653 0.0000760562 \\ 
-8.5777126100 0.0000835518 \\ 
-8.5288367546 0.0000915543 \\ 
-8.4799608993 0.0001000819 \\ 
-8.4310850440 0.0001091507 \\ 
-8.3822091887 0.0001187752 \\ 
-8.3333333333 0.0001289674 \\ 
-8.2844574780 0.0001397365 \\ 
-8.2355816227 0.0001510890 \\ 
-8.1867057674 0.0001630278 \\ 
-8.1378299120 0.0001755524 \\ 
-8.0889540567 0.0001886581 \\ 
-8.0400782014 0.0002023358 \\ 
-7.9912023460 0.0002165720 \\ 
-7.9423264907 0.0002313480 \\ 
-7.8934506354 0.0002466400 \\ 
-7.8445747801 0.0002624186 \\ 
-7.7956989247 0.0002786487 \\ 
-7.7468230694 0.0002952892 \\ 
-7.6979472141 0.0003122928 \\ 
-7.6490713587 0.0003296057 \\ 
-7.6001955034 0.0003471677 \\ 
-7.5513196481 0.0003649123 \\ 
-7.5024437928 0.0003827660 \\ 
-7.4535679374 0.0004006490 \\ 
-7.4046920821 0.0004184748 \\ 
-7.3558162268 0.0004361507 \\ 
-7.3069403715 0.0004535776 \\ 
-7.2580645161 0.0004706507 \\ 
-7.2091886608 0.0004872593 \\ 
-7.1603128055 0.0005032877 \\ 
-7.1114369501 0.0005186157 \\ 
-7.0625610948 0.0005331185 \\ 
-7.0136852395 0.0005466686 \\ 
-6.9648093842 0.0005591354 \\ 
-6.9159335288 0.0005703870 \\ 
-6.8670576735 0.0005802910 \\ 
-6.8181818182 0.0005887160 \\ 
-6.7693059629 0.0005955326 \\ 
-6.7204301075 0.0006006160 \\ 
-6.6715542522 0.0006038475 \\ 
-6.6226783969 0.0006051175 \\ 
-6.5738025415 0.0006043285 \\ 
-6.5249266862 0.0006013991 \\ 
-6.4760508309 0.0005962690 \\ 
-6.4271749756 0.0005889056 \\ 
-6.3782991202 0.0005793125 \\ 
-6.3294232649 0.0005675406 \\ 
-6.2805474096 0.0005537035 \\ 
-6.2316715543 0.0005379981 \\ 
-6.1827956989 0.0005207325 \\ 
-6.1339198436 0.0005023629 \\ 
-6.0850439883 0.0004835424 \\ 
-6.0361681329 0.0004651796 \\ 
-5.9872922776 0.0004484998 \\ 
-5.9384164223 0.0004350890 \\ 
-5.8895405670 0.0004268777 \\ 
-5.8406647116 0.0004260080 \\ 
-5.7917888563 0.0004345544 \\ 
-5.7429130010 0.0004541573 \\ 
-5.6940371457 0.0004857408 \\ 
-5.6451612903 0.0005294696 \\ 
-5.5962854350 0.0005849425 \\ 
-5.5474095797 0.0006514778 \\ 
-5.4985337243 0.0007283511 \\ 
-5.4496578690 0.0008149356 \\ 
-5.4007820137 0.0009107611 \\ 
-5.3519061584 0.0010155244 \\ 
-5.3030303030 0.0011290788 \\ 
-5.2541544477 0.0012514174 \\ 
-5.2052785924 0.0013826570 \\ 
-5.1564027370 0.0015230252 \\ 
-5.1075268817 0.0016728505 \\ 
-5.0586510264 0.0018325551 \\ 
-5.0097751711 0.0020026503 \\ 
-4.9608993157 0.0021837322 \\ 
-4.9120234604 0.0023764790 \\ 
-4.8631476051 0.0025816483 \\ 
-4.8142717498 0.0028000742 \\ 
-4.7653958944 0.0030326638 \\ 
-4.7165200391 0.0032803940 \\ 
-4.6676441838 0.0035443070 \\ 
-4.6187683284 0.0038255049 \\ 
-4.5698924731 0.0041251446 \\ 
-4.5210166178 0.0044444313 \\ 
-4.4721407625 0.0047846118 \\ 
-4.4232649071 0.0051469668 \\ 
-4.3743890518 0.0055328042 \\ 
-4.3255131965 0.0059434506 \\ 
-4.2766373412 0.0063802438 \\ 
-4.2277614858 0.0068445247 \\ 
-4.1788856305 0.0073376298 \\ 
-4.1300097752 0.0078608832 \\ 
-4.0811339198 0.0084155895 \\ 
-4.0322580645 0.0090030261 \\ 
-3.9833822092 0.0096244368 \\ 
-3.9345063539 0.0102810247 \\ 
-3.8856304985 0.0109739458 \\ 
-3.8367546432 0.0117043032 \\ 
-3.7878787879 0.0124731409 \\ 
-3.7390029326 0.0132814385 \\ 
-3.6901270772 0.0141301057 \\ 
-3.6412512219 0.0150199774 \\ 
-3.5923753666 0.0159518088 \\ 
-3.5434995112 0.0169262708 \\ 
-3.4946236559 0.0179439460 \\ 
-3.4457478006 0.0190053241 \\ 
-3.3968719453 0.0201107987 \\ 
-3.3479960899 0.0212606633 \\ 
-3.2991202346 0.0224551084 \\ 
-3.2502443793 0.0236942179 \\ 
-3.2013685239 0.0249779671 \\ 
-3.1524926686 0.0263062195 \\ 
-3.1036168133 0.0276787253 \\ 
-3.0547409580 0.0290951191 \\ 
-3.0058651026 0.0305549184 \\ 
-2.9569892473 0.0320575227 \\ 
-2.9081133920 0.0336022123 \\ 
-2.8592375367 0.0351881477 \\ 
-2.8103616813 0.0368143699 \\ 
-2.7614858260 0.0384797997 \\ 
-2.7126099707 0.0401832392 \\ 
-2.6637341153 0.0419233719 \\ 
-2.6148582600 0.0436987640 \\ 
-2.5659824047 0.0455078666 \\ 
-2.5171065494 0.0473490167 \\ 
-2.4682306940 0.0492204404 \\ 
-2.4193548387 0.0511202547 \\ 
-2.3704789834 0.0530464713 \\ 
-2.3216031281 0.0549969993 \\ 
-2.2727272727 0.0569696489 \\ 
-2.2238514174 0.0589621359 \\ 
-2.1749755621 0.0609720855 \\ 
-2.1260997067 0.0629970368 \\ 
-2.0772238514 0.0650344481 \\ 
-2.0283479961 0.0670817019 \\ 
-1.9794721408 0.0691361098 \\ 
-1.9305962854 0.0711949192 \\ 
-1.8817204301 0.0732553179 \\ 
-1.8328445748 0.0753144411 \\ 
-1.7839687195 0.0773693776 \\ 
-1.7350928641 0.0794171755 \\ 
-1.6862170088 0.0814548497 \\ 
-1.6373411535 0.0834793883 \\ 
-1.5884652981 0.0854877590 \\ 
-1.5395894428 0.0874769167 \\ 
-1.4907135875 0.0894438104 \\ 
-1.4418377322 0.0913853898 \\ 
-1.3929618768 0.0932986129 \\ 
-1.3440860215 0.0951804530 \\ 
-1.2952101662 0.0970279057 \\ 
-1.2463343109 0.0988379961 \\ 
-1.1974584555 0.1006077857 \\ 
-1.1485826002 0.1023343797 \\ 
-1.0997067449 0.1040149336 \\ 
-1.0508308895 0.1056466601 \\ 
-1.0019550342 0.1072268357 \\ 
-0.9530791789 0.1087528073 \\ 
-0.9042033236 0.1102219987 \\ 
-0.8553274682 0.1116319165 \\ 
-0.8064516129 0.1129801564 \\ 
-0.7575757576 0.1142644089 \\ 
-0.7086999022 0.1154824646 \\ 
-0.6598240469 0.1166322200 \\ 
-0.6109481916 0.1177116825 \\ 
-0.5620723363 0.1187189749 \\ 
-0.5131964809 0.1196523402 \\ 
-0.4643206256 0.1205101457 \\ 
-0.4154447703 0.1212908873 \\ 
-0.3665689150 0.1219931929 \\ 
-0.3176930596 0.1226158254 \\ 
-0.2688172043 0.1231576865 \\ 
-0.2199413490 0.1236178186 \\ 
-0.1710654936 0.1239954076 \\ 
-0.1221896383 0.1242897847 \\ 
-0.0733137830 0.1245004279 \\ 
-0.0244379277 0.1246269636 \\ 
0.0244379277 0.1246691671 \\ 
0.0733137830 0.1246269636 \\ 
0.1221896383 0.1245004279 \\ 
0.1710654936 0.1242897847 \\ 
0.2199413490 0.1239954076 \\ 
0.2688172043 0.1236178186 \\ 
0.3176930596 0.1231576865 \\ 
0.3665689150 0.1226158254 \\ 
0.4154447703 0.1219931929 \\ 
0.4643206256 0.1212908873 \\ 
0.5131964809 0.1205101457 \\ 
0.5620723363 0.1196523402 \\ 
0.6109481916 0.1187189749 \\ 
0.6598240469 0.1177116825 \\ 
0.7086999022 0.1166322200 \\ 
0.7575757576 0.1154824646 \\ 
0.8064516129 0.1142644089 \\ 
0.8553274682 0.1129801564 \\ 
0.9042033236 0.1116319165 \\ 
0.9530791789 0.1102219987 \\ 
1.0019550342 0.1087528073 \\ 
1.0508308895 0.1072268357 \\ 
1.0997067449 0.1056466601 \\ 
1.1485826002 0.1040149336 \\ 
1.1974584555 0.1023343797 \\ 
1.2463343109 0.1006077857 \\ 
1.2952101662 0.0988379961 \\ 
1.3440860215 0.0970279057 \\ 
1.3929618768 0.0951804530 \\ 
1.4418377322 0.0932986129 \\ 
1.4907135875 0.0913853898 \\ 
1.5395894428 0.0894438104 \\ 
1.5884652981 0.0874769167 \\ 
1.6373411535 0.0854877590 \\ 
1.6862170088 0.0834793883 \\ 
1.7350928641 0.0814548497 \\ 
1.7839687195 0.0794171755 \\ 
1.8328445748 0.0773693776 \\ 
1.8817204301 0.0753144411 \\ 
1.9305962854 0.0732553179 \\ 
1.9794721408 0.0711949192 \\ 
2.0283479961 0.0691361098 \\ 
2.0772238514 0.0670817019 \\ 
2.1260997067 0.0650344481 \\ 
2.1749755621 0.0629970368 \\ 
2.2238514174 0.0609720855 \\ 
2.2727272727 0.0589621359 \\ 
2.3216031281 0.0569696489 \\ 
2.3704789834 0.0549969993 \\ 
2.4193548387 0.0530464713 \\ 
2.4682306940 0.0511202547 \\ 
2.5171065494 0.0492204404 \\ 
2.5659824047 0.0473490167 \\ 
2.6148582600 0.0455078666 \\ 
2.6637341153 0.0436987640 \\ 
2.7126099707 0.0419233719 \\ 
2.7614858260 0.0401832392 \\ 
2.8103616813 0.0384797997 \\ 
2.8592375367 0.0368143699 \\ 
2.9081133920 0.0351881477 \\ 
2.9569892473 0.0336022123 \\ 
3.0058651026 0.0320575227 \\ 
3.0547409580 0.0305549184 \\ 
3.1036168133 0.0290951191 \\ 
3.1524926686 0.0276787253 \\ 
3.2013685239 0.0263062195 \\ 
3.2502443793 0.0249779671 \\ 
3.2991202346 0.0236942179 \\ 
3.3479960899 0.0224551084 \\ 
3.3968719453 0.0212606633 \\ 
3.4457478006 0.0201107987 \\ 
3.4946236559 0.0190053241 \\ 
3.5434995112 0.0179439460 \\ 
3.5923753666 0.0169262708 \\ 
3.6412512219 0.0159518088 \\ 
3.6901270772 0.0150199774 \\ 
3.7390029326 0.0141301057 \\ 
3.7878787879 0.0132814385 \\ 
3.8367546432 0.0124731409 \\ 
3.8856304985 0.0117043032 \\ 
3.9345063539 0.0109739458 \\ 
3.9833822092 0.0102810247 \\ 
4.0322580645 0.0096244368 \\ 
4.0811339198 0.0090030261 \\ 
4.1300097752 0.0084155895 \\ 
4.1788856305 0.0078608832 \\ 
4.2277614858 0.0073376298 \\ 
4.2766373412 0.0068445247 \\ 
4.3255131965 0.0063802438 \\ 
4.3743890518 0.0059434506 \\ 
4.4232649071 0.0055328042 \\ 
4.4721407625 0.0051469668 \\ 
4.5210166178 0.0047846118 \\ 
4.5698924731 0.0044444313 \\ 
4.6187683284 0.0041251446 \\ 
4.6676441838 0.0038255049 \\ 
4.7165200391 0.0035443070 \\ 
4.7653958944 0.0032803940 \\ 
4.8142717498 0.0030326638 \\ 
4.8631476051 0.0028000742 \\ 
4.9120234604 0.0025816483 \\ 
4.9608993157 0.0023764790 \\ 
5.0097751711 0.0021837322 \\ 
5.0586510264 0.0020026503 \\ 
5.1075268817 0.0018325551 \\ 
5.1564027370 0.0016728505 \\ 
5.2052785924 0.0015230252 \\ 
5.2541544477 0.0013826570 \\ 
5.3030303030 0.0012514174 \\ 
5.3519061584 0.0011290788 \\ 
5.4007820137 0.0010155244 \\ 
5.4496578690 0.0009107611 \\ 
5.4985337243 0.0008149356 \\ 
5.5474095797 0.0007283511 \\ 
5.5962854350 0.0006514778 \\ 
5.6451612903 0.0005849425 \\ 
5.6940371457 0.0005294696 \\ 
5.7429130010 0.0004857408 \\ 
5.7917888563 0.0004541573 \\ 
5.8406647116 0.0004345544 \\ 
5.8895405670 0.0004260080 \\ 
5.9384164223 0.0004268777 \\ 
5.9872922776 0.0004350890 \\ 
6.0361681329 0.0004484998 \\ 
6.0850439883 0.0004651796 \\ 
6.1339198436 0.0004835424 \\ 
6.1827956989 0.0005023629 \\ 
6.2316715543 0.0005207325 \\ 
6.2805474096 0.0005379981 \\ 
6.3294232649 0.0005537035 \\ 
6.3782991202 0.0005675406 \\ 
6.4271749756 0.0005793125 \\ 
6.4760508309 0.0005889056 \\ 
6.5249266862 0.0005962690 \\ 
6.5738025415 0.0006013991 \\ 
6.6226783969 0.0006043285 \\ 
6.6715542522 0.0006051175 \\ 
6.7204301075 0.0006038475 \\ 
6.7693059629 0.0006006160 \\ 
6.8181818182 0.0005955326 \\ 
6.8670576735 0.0005887160 \\ 
6.9159335288 0.0005802910 \\ 
6.9648093842 0.0005703870 \\ 
7.0136852395 0.0005591354 \\ 
7.0625610948 0.0005466686 \\ 
7.1114369501 0.0005331185 \\ 
7.1603128055 0.0005186157 \\ 
7.2091886608 0.0005032877 \\ 
7.2580645161 0.0004872593 \\ 
7.3069403715 0.0004706507 \\ 
7.3558162268 0.0004535776 \\ 
7.4046920821 0.0004361507 \\ 
7.4535679374 0.0004184748 \\ 
7.5024437928 0.0004006490 \\ 
7.5513196481 0.0003827660 \\ 
7.6001955034 0.0003649123 \\ 
7.6490713587 0.0003471677 \\ 
7.6979472141 0.0003296057 \\ 
7.7468230694 0.0003122928 \\ 
7.7956989247 0.0002952892 \\ 
7.8445747801 0.0002786487 \\ 
7.8934506354 0.0002624186 \\ 
7.9423264907 0.0002466400 \\ 
7.9912023460 0.0002313480 \\ 
8.0400782014 0.0002165720 \\ 
8.0889540567 0.0002023358 \\ 
8.1378299120 0.0001886581 \\ 
8.1867057674 0.0001755524 \\ 
8.2355816227 0.0001630278 \\ 
8.2844574780 0.0001510890 \\ 
8.3333333333 0.0001397365 \\ 
8.3822091887 0.0001289674 \\ 
8.4310850440 0.0001187752 \\ 
8.4799608993 0.0001091507 \\ 
8.5288367546 0.0001000819 \\ 
8.5777126100 0.0000915543 \\ 
8.6265884653 0.0000835518 \\ 
8.6754643206 0.0000760562 \\ 
8.7243401760 0.0000690484 \\ 
8.7732160313 0.0000625078 \\ 
8.8220918866 0.0000564134 \\ 
8.8709677419 0.0000507435 \\ 
8.9198435973 0.0000454763 \\ 
8.9687194526 0.0000405899 \\ 
9.0175953079 0.0000360630 \\ 
9.0664711632 0.0000318744 \\ 
9.1153470186 0.0000280038 \\ 
9.1642228739 0.0000244321 \\ 
9.2130987292 0.0000211409 \\ 
9.2619745846 0.0000181138 \\ 
9.3108504399 0.0000153360 \\ 
9.3597262952 0.0000127956 \\ 
9.4086021505 0.0000104845 \\ 
9.4574780059 0.0000084013 \\ 
9.5063538612 0.0000065569 \\ 
9.5552297165 0.0000049878 \\ 
9.6041055718 0.0000037843 \\ 
9.6529814272 0.0000031164 \\ 
9.7018572825 0.0000031146 \\ 
9.7507331378 0.0000036275 \\ 
9.7996089932 0.0000043754 \\ 
9.8484848485 0.0000051839 \\ 
9.8973607038 0.0000059747 \\ 
9.9462365591 0.0000067144 \\ 
9.9951124145 0.0000073890 \\ 
10.0439882698 0.0000079930 \\ 
10.0928641251 0.0000085252 \\ 
10.1417399804 0.0000089866 \\ 
10.1906158358 0.0000093792 \\ 
10.2394916911 0.0000097056 \\ 
10.2883675464 0.0000099687 \\ 
10.3372434018 0.0000101719 \\ 
10.3861192571 0.0000103184 \\ 
10.4349951124 0.0000104115 \\ 
10.4838709677 0.0000104548 \\ 
10.5327468231 0.0000104515 \\ 
10.5816226784 0.0000104052 \\ 
10.6304985337 0.0000103191 \\ 
10.6793743891 0.0000101965 \\ 
10.7282502444 0.0000100409 \\ 
10.7771260997 0.0000098553 \\ 
10.8260019550 0.0000096429 \\ 
10.8748778104 0.0000094067 \\ 
10.9237536657 0.0000091498 \\ 
10.9726295210 0.0000088749 \\ 
11.0215053763 0.0000085847 \\ 
11.0703812317 0.0000082820 \\ 
11.1192570870 0.0000079692 \\ 
11.1681329423 0.0000076486 \\ 
11.2170087977 0.0000073225 \\ 
11.2658846530 0.0000069930 \\ 
11.3147605083 0.0000066619 \\ 
11.3636363636 0.0000063312 \\ 
11.4125122190 0.0000060023 \\ 
11.4613880743 0.0000056770 \\ 
11.5102639296 0.0000053564 \\ 
11.5591397849 0.0000050418 \\ 
11.6080156403 0.0000047343 \\ 
11.6568914956 0.0000044348 \\ 
11.7057673509 0.0000041442 \\ 
11.7546432063 0.0000038632 \\ 
11.8035190616 0.0000035922 \\ 
11.8523949169 0.0000033318 \\ 
11.9012707722 0.0000030824 \\ 
11.9501466276 0.0000028441 \\ 
11.9990224829 0.0000026172 \\ 
12.0478983382 0.0000024018 \\ 
12.0967741935 0.0000021978 \\ 
12.1456500489 0.0000020051 \\ 
12.1945259042 0.0000018238 \\ 
12.2434017595 0.0000016536 \\ 
12.2922776149 0.0000014942 \\ 
12.3411534702 0.0000013456 \\ 
12.3900293255 0.0000012073 \\ 
12.4389051808 0.0000010792 \\ 
12.4877810362 0.0000009610 \\ 
12.5366568915 0.0000008523 \\ 
12.5855327468 0.0000007529 \\ 
12.6344086022 0.0000006626 \\ 
12.6832844575 0.0000005813 \\ 
12.7321603128 0.0000005088 \\ 
12.7810361681 0.0000004451 \\ 
12.8299120235 0.0000003904 \\ 
12.8787878788 0.0000003446 \\ 
12.9276637341 0.0000003079 \\ 
12.9765395894 0.0000002803 \\ 
13.0254154448 0.0000002615 \\ 
13.0742913001 0.0000002505 \\ 
13.1231671554 0.0000002461 \\ 
13.1720430108 0.0000002467 \\ 
13.2209188661 0.0000002507 \\ 
13.2697947214 0.0000002568 \\ 
13.3186705767 0.0000002638 \\ 
13.3675464321 0.0000002711 \\ 
13.4164222874 0.0000002780 \\ 
13.4652981427 0.0000002843 \\ 
13.5141739980 0.0000002896 \\ 
13.5630498534 0.0000002939 \\ 
13.6119257087 0.0000002970 \\ 
13.6608015640 0.0000002990 \\ 
13.7096774194 0.0000002999 \\ 
13.7585532747 0.0000002997 \\ 
13.8074291300 0.0000002984 \\ 
13.8563049853 0.0000002961 \\ 
13.9051808407 0.0000002929 \\ 
13.9540566960 0.0000002889 \\ 
14.0029325513 0.0000002840 \\ 
14.0518084066 0.0000002785 \\ 
14.1006842620 0.0000002723 \\ 
14.1495601173 0.0000002655 \\ 
14.1984359726 0.0000002582 \\ 
14.2473118280 0.0000002505 \\ 
14.2961876833 0.0000002424 \\ 
14.3450635386 0.0000002340 \\ 
14.3939393939 0.0000002253 \\ 
14.4428152493 0.0000002165 \\ 
14.4916911046 0.0000002075 \\ 
14.5405669599 0.0000001985 \\ 
14.5894428152 0.0000001894 \\ 
14.6383186706 0.0000001804 \\ 
14.6871945259 0.0000001714 \\ 
14.7360703812 0.0000001625 \\ 
14.7849462366 0.0000001537 \\ 
14.8338220919 0.0000001451 \\ 
14.8826979472 0.0000001368 \\ 
14.9315738025 0.0000001286 \\ 
14.9804496579 0.0000001207 \\ 
15.0293255132 0.0000001130 \\ 
15.0782013685 0.0000001056 \\ 
15.1270772239 0.0000000985 \\ 
15.1759530792 0.0000000918 \\ 
15.2248289345 0.0000000853 \\ 
15.2737047898 0.0000000792 \\ 
15.3225806452 0.0000000734 \\ 
15.3714565005 0.0000000679 \\ 
15.4203323558 0.0000000628 \\ 
15.4692082111 0.0000000580 \\ 
15.5180840665 0.0000000535 \\ 
15.5669599218 0.0000000493 \\ 
15.6158357771 0.0000000455 \\ 
15.6647116325 0.0000000420 \\ 
15.7135874878 0.0000000388 \\ 
15.7624633431 0.0000000358 \\ 
15.8113391984 0.0000000332 \\ 
15.8602150538 0.0000000308 \\ 
15.9090909091 0.0000000287 \\ 
15.9579667644 0.0000000268 \\ 
16.0068426197 0.0000000251 \\ 
16.0557184751 0.0000000237 \\ 
16.1045943304 0.0000000224 \\ 
16.1534701857 0.0000000213 \\ 
16.2023460411 0.0000000204 \\ 
16.2512218964 0.0000000195 \\ 
16.3000977517 0.0000000188 \\ 
16.3489736070 0.0000000182 \\ 
16.3978494624 0.0000000176 \\ 
16.4467253177 0.0000000171 \\ 
16.4956011730 0.0000000166 \\ 
16.5444770283 0.0000000162 \\ 
16.5933528837 0.0000000158 \\ 
16.6422287390 0.0000000154 \\ 
16.6911045943 0.0000000150 \\ 
16.7399804497 0.0000000146 \\ 
16.7888563050 0.0000000142 \\ 
16.8377321603 0.0000000138 \\ 
16.8866080156 0.0000000135 \\ 
16.9354838710 0.0000000131 \\ 
16.9843597263 0.0000000127 \\ 
17.0332355816 0.0000000123 \\ 
17.0821114370 0.0000000119 \\ 
17.1309872923 0.0000000115 \\ 
17.1798631476 0.0000000111 \\ 
17.2287390029 0.0000000107 \\ 
17.2776148583 0.0000000103 \\ 
17.3264907136 0.0000000099 \\ 
17.3753665689 0.0000000095 \\ 
17.4242424242 0.0000000091 \\ 
17.4731182796 0.0000000087 \\ 
17.5219941349 0.0000000083 \\ 
17.5708699902 0.0000000079 \\ 
17.6197458456 0.0000000076 \\ 
17.6686217009 0.0000000072 \\ 
17.7174975562 0.0000000068 \\ 
17.7663734115 0.0000000065 \\ 
17.8152492669 0.0000000062 \\ 
17.8641251222 0.0000000058 \\ 
17.9130009775 0.0000000055 \\ 
17.9618768328 0.0000000052 \\ 
18.0107526882 0.0000000049 \\ 
18.0596285435 0.0000000046 \\ 
18.1085043988 0.0000000044 \\ 
18.1573802542 0.0000000041 \\ 
18.2062561095 0.0000000039 \\ 
18.2551319648 0.0000000037 \\ 
18.3040078201 0.0000000034 \\ 
18.3528836755 0.0000000032 \\ 
18.4017595308 0.0000000030 \\ 
18.4506353861 0.0000000029 \\ 
18.4995112414 0.0000000027 \\ 
18.5483870968 0.0000000025 \\ 
18.5972629521 0.0000000024 \\ 
18.6461388074 0.0000000022 \\ 
18.6950146628 0.0000000021 \\ 
18.7438905181 0.0000000020 \\ 
18.7927663734 0.0000000019 \\ 
18.8416422287 0.0000000018 \\ 
18.8905180841 0.0000000017 \\ 
18.9393939394 0.0000000016 \\ 
18.9882697947 0.0000000015 \\ 
19.0371456500 0.0000000015 \\ 
19.0860215054 0.0000000014 \\ 
19.1348973607 0.0000000013 \\ 
19.1837732160 0.0000000013 \\ 
19.2326490714 0.0000000012 \\ 
19.2815249267 0.0000000012 \\ 
19.3304007820 0.0000000011 \\ 
19.3792766373 0.0000000011 \\ 
19.4281524927 0.0000000010 \\ 
19.4770283480 0.0000000010 \\ 
19.5259042033 0.0000000009 \\ 
19.5747800587 0.0000000009 \\ 
19.6236559140 0.0000000009 \\ 
19.6725317693 0.0000000008 \\ 
19.7214076246 0.0000000008 \\ 
19.7702834800 0.0000000008 \\ 
19.8191593353 0.0000000007 \\ 
19.8680351906 0.0000000007 \\ 
19.9169110459 0.0000000007 \\ 
19.9657869013 0.0000000006 \\ 
20.0146627566 0.0000000006 \\ 
20.0635386119 0.0000000006 \\ 
20.1124144673 0.0000000006 \\ 
20.1612903226 0.0000000005 \\ 
20.2101661779 0.0000000005 \\ 
20.2590420332 0.0000000005 \\ 
20.3079178886 0.0000000005 \\ 
20.3567937439 0.0000000004 \\ 
20.4056695992 0.0000000004 \\ 
20.4545454545 0.0000000004 \\ 
20.5034213099 0.0000000004 \\ 
20.5522971652 0.0000000004 \\ 
20.6011730205 0.0000000003 \\ 
20.6500488759 0.0000000003 \\ 
20.6989247312 0.0000000003 \\ 
20.7478005865 0.0000000003 \\ 
20.7966764418 0.0000000003 \\ 
20.8455522972 0.0000000003 \\ 
20.8944281525 0.0000000003 \\ 
20.9433040078 0.0000000002 \\ 
20.9921798631 0.0000000002 \\ 
21.0410557185 0.0000000002 \\ 
21.0899315738 0.0000000002 \\ 
21.1388074291 0.0000000002 \\ 
21.1876832845 0.0000000002 \\ 
21.2365591398 0.0000000002 \\ 
21.2854349951 0.0000000002 \\ 
21.3343108504 0.0000000002 \\ 
21.3831867058 0.0000000002 \\ 
21.4320625611 0.0000000001 \\ 
21.4809384164 0.0000000001 \\ 
21.5298142717 0.0000000001 \\ 
21.5786901271 0.0000000001 \\ 
21.6275659824 0.0000000001 \\ 
21.6764418377 0.0000000001 \\ 
21.7253176931 0.0000000001 \\ 
21.7741935484 0.0000000001 \\ 
21.8230694037 0.0000000001 \\ 
21.8719452590 0.0000000001 \\ 
21.9208211144 0.0000000001 \\ 
21.9696969697 0.0000000001 \\ 
22.0185728250 0.0000000001 \\ 
22.0674486804 0.0000000001 \\ 
22.1163245357 0.0000000001 \\ 
22.1652003910 0.0000000001 \\ 
22.2140762463 0.0000000001 \\ 
22.2629521017 0.0000000001 \\ 
22.3118279570 0.0000000001 \\ 
22.3607038123 0.0000000001 \\ 
22.4095796676 0.0000000001 \\ 
22.4584555230 0.0000000001 \\ 
22.5073313783 0.0000000000 \\ 
22.5562072336 0.0000000000 \\ 
22.6050830890 0.0000000000 \\ 
22.6539589443 0.0000000000 \\ 
22.7028347996 0.0000000000 \\ 
22.7517106549 0.0000000000 \\ 
22.8005865103 0.0000000000 \\ 
22.8494623656 0.0000000000 \\ 
22.8983382209 0.0000000000 \\ 
22.9472140762 0.0000000000 \\ 
22.9960899316 0.0000000000 \\ 
23.0449657869 0.0000000000 \\ 
23.0938416422 0.0000000000 \\ 
23.1427174976 0.0000000000 \\ 
23.1915933529 0.0000000000 \\ 
23.2404692082 0.0000000000 \\ 
23.2893450635 0.0000000000 \\ 
23.3382209189 0.0000000000 \\ 
23.3870967742 0.0000000000 \\ 
23.4359726295 0.0000000000 \\ 
23.4848484848 0.0000000000 \\ 
23.5337243402 0.0000000000 \\ 
23.5826001955 0.0000000000 \\ 
23.6314760508 0.0000000000 \\ 
23.6803519062 0.0000000000 \\ 
23.7292277615 0.0000000000 \\ 
23.7781036168 0.0000000000 \\ 
23.8269794721 0.0000000000 \\ 
23.8758553275 0.0000000000 \\ 
23.9247311828 0.0000000000 \\ 
23.9736070381 0.0000000000 \\ 
24.0224828935 0.0000000000 \\ 
24.0713587488 0.0000000000 \\ 
24.1202346041 0.0000000000 \\ 
24.1691104594 0.0000000000 \\ 
24.2179863148 0.0000000000 \\ 
24.2668621701 0.0000000000 \\ 
24.3157380254 0.0000000000 \\ 
24.3646138807 0.0000000000 \\ 
24.4134897361 0.0000000000 \\ 
24.4623655914 0.0000000000 \\ 
24.5112414467 0.0000000000 \\ 
24.5601173021 0.0000000000 \\ 
24.6089931574 0.0000000000 \\ 
24.6578690127 0.0000000000 \\ 
24.7067448680 0.0000000000 \\ 
24.7556207234 0.0000000000 \\ 
24.8044965787 0.0000000000 \\ 
24.8533724340 0.0000000000 \\ 
24.9022482893 0.0000000000 \\ 
24.9511241447 0.0000000000 \\ 
25.0000000000 0.0000000000 \\ 
};
\end{axis} 
\end{tikzpicture} 


==> pPhaseWithAmp1.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis,  scale only axis, 
 xmin=-25, 
xmax=25, 
xlabel={time},
ymin=-3.3, 
ymax=3.5, 
ylabel={phase},
title={$s=.195$} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.661339452642 \\ 
-24.951124144673 0.661078131549 \\ 
-24.902248289345 0.660303245685 \\ 
-24.853372434018 0.659024895754 \\ 
-24.804496578690 0.657267154989 \\ 
-24.755620723363 0.655062765774 \\ 
-24.706744868035 0.652446310526 \\ 
-24.657869012708 0.649464064128 \\ 
-24.608993157380 0.646162394633 \\ 
-24.560117302053 0.642588488398 \\ 
-24.511241446725 0.638795002511 \\ 
-24.462365591398 0.634826827380 \\ 
-24.413489736070 0.630732133440 \\ 
-24.364613880743 0.626552861661 \\ 
-24.315738025415 0.622327977926 \\ 
-24.266862170088 0.618089385112 \\ 
-24.217986314761 0.613864531879 \\ 
-24.169110459433 0.609676303336 \\ 
-24.120234604106 0.605539940840 \\ 
-24.071358748778 0.601466134204 \\ 
-24.022482893451 0.597461987688 \\ 
-23.973607038123 0.593528163680 \\ 
-23.924731182796 0.589660571778 \\ 
-23.875855327468 0.585854600663 \\ 
-23.826979472141 0.582102069107 \\ 
-23.778103616813 0.578392151848 \\ 
-23.729227761486 0.574713617867 \\ 
-23.680351906158 0.571054000383 \\ 
-23.631476050831 0.567402050351 \\ 
-23.582600195503 0.563747489951 \\ 
-23.533724340176 0.560078169170 \\ 
-23.484848484848 0.556387709873 \\ 
-23.435972629521 0.552668841761 \\ 
-23.387096774194 0.548917393551 \\ 
-23.338220918866 0.545132113830 \\ 
-23.289345063539 0.541313242583 \\ 
-23.240469208211 0.537465474222 \\ 
-23.191593352884 0.533594548193 \\ 
-23.142717497556 0.529709811277 \\ 
-23.093841642229 0.525824113191 \\ 
-23.044965786901 0.521951491400 \\ 
-22.996089931574 0.518109422383 \\ 
-22.947214076246 0.514317619844 \\ 
-22.898338220919 0.510597638097 \\ 
-22.849462365591 0.506973720254 \\ 
-22.800586510264 0.503470643618 \\ 
-22.751710654936 0.500115332893 \\ 
-22.702834799609 0.496935449226 \\ 
-22.653958944282 0.493959401222 \\ 
-22.605083088954 0.491215724684 \\ 
-22.556207233627 0.488732728937 \\ 
-22.507331378299 0.486538264772 \\ 
-22.458455522972 0.484658983791 \\ 
-22.409579667644 0.483119905565 \\ 
-22.360703812317 0.481943844902 \\ 
-22.311827956989 0.481151084191 \\ 
-22.262952101662 0.480758369838 \\ 
-22.214076246334 0.480778960241 \\ 
-22.165200391007 0.481221585302 \\ 
-22.116324535679 0.482090066959 \\ 
-22.067448680352 0.483382929432 \\ 
-22.018572825024 0.485093096221 \\ 
-21.969696969697 0.487206956767 \\ 
-21.920821114370 0.489705189645 \\ 
-21.871945259042 0.492561449707 \\ 
-21.823069403715 0.495743394774 \\ 
-21.774193548387 0.499212288045 \\ 
-21.725317693060 0.502923527033 \\ 
-21.676441837732 0.506827146392 \\ 
-21.627565982405 0.510868368118 \\ 
-21.578690127077 0.514988716607 \\ 
-21.529814271750 0.519126585753 \\ 
-21.480938416422 0.523218477396 \\ 
-21.432062561095 0.527200295646 \\ 
-21.383186705767 0.531008150289 \\ 
-21.334310850440 0.534579743871 \\ 
-21.285434995112 0.537855378060 \\ 
-21.236559139785 0.540779096555 \\ 
-21.187683284457 0.543299511018 \\ 
-21.138807429130 0.545370697964 \\ 
-21.089931573803 0.546952715476 \\ 
-21.041055718475 0.548012367342 \\ 
-20.992179863148 0.548523245643 \\ 
-20.943304007820 0.548466208090 \\ 
-20.894428152493 0.547829378232 \\ 
-20.845552297165 0.546608064458 \\ 
-20.796676441838 0.544804742786 \\ 
-20.747800586510 0.542428806280 \\ 
-20.698924731183 0.539496259990 \\ 
-20.650048875855 0.536029551397 \\ 
-20.601173020528 0.532057108271 \\ 
-20.552297165200 0.527613133577 \\ 
-20.503421309873 0.522737172437 \\ 
-20.454545454545 0.517473843641 \\ 
-20.405669599218 0.511872574858 \\ 
-20.356793743891 0.505987181733 \\ 
-20.307917888563 0.499875709384 \\ 
-20.259042033236 0.493600086166 \\ 
-20.210166177908 0.487225919092 \\ 
-20.161290322581 0.480822149933 \\ 
-20.112414467253 0.474460850582 \\ 
-20.063538611926 0.468216863607 \\ 
-20.014662756598 0.462167472528 \\ 
-19.965786901271 0.456392019796 \\ 
-19.916911045943 0.450971403930 \\ 
-19.868035190616 0.445987519765 \\ 
-19.819159335288 0.441522561530 \\ 
-19.770283479961 0.437658231224 \\ 
-19.721407624633 0.434474687207 \\ 
-19.672531769306 0.432049440148 \\ 
-19.623655913978 0.430455934947 \\ 
-19.574780058651 0.429761996306 \\ 
-19.525904203324 0.430028028900 \\ 
-19.477028347996 0.431305047465 \\ 
-19.428152492669 0.433632496809 \\ 
-19.379276637341 0.437036033392 \\ 
-19.330400782014 0.441525255230 \\ 
-19.281524926686 0.447091520992 \\ 
-19.232649071359 0.453706014919 \\ 
-19.183773216031 0.461318254080 \\ 
-19.134897360704 0.469855088293 \\ 
-19.086021505376 0.479220585723 \\ 
-19.037145650049 0.489296686326 \\ 
-18.988269794721 0.499944930958 \\ 
-18.939393939394 0.511009170669 \\ 
-18.890518084066 0.522319230844 \\ 
-18.841642228739 0.533695364904 \\ 
-18.792766373412 0.544953237758 \\ 
-18.743890518084 0.555909160196 \\ 
-18.695014662757 0.566385227712 \\ 
-18.646138807429 0.576214040609 \\ 
-18.597262952102 0.585242772961 \\ 
-18.548387096774 0.593336313494 \\ 
-18.499511241447 0.600379496438 \\ 
-18.450635386119 0.606278278812 \\ 
-18.401759530792 0.610960048588 \\ 
-18.352883675464 0.614373102051 \\ 
-18.304007820137 0.616485510184 \\ 
-18.255131964809 0.617283531323 \\ 
-18.206256109482 0.616769725735 \\ 
-18.157380254154 0.614960963283 \\ 
-18.108504398827 0.611886413178 \\ 
-18.059628543500 0.607585635993 \\ 
-18.010752688172 0.602106835579 \\ 
-17.961876832845 0.595505320913 \\ 
-17.913000977517 0.587842196846 \\ 
-17.864125122190 0.579183293611 \\ 
-17.815249266862 0.569598327122 \\ 
-17.766373411535 0.559160287228 \\ 
-17.717497556207 0.547945024173 \\ 
-17.668621700880 0.536031025319 \\ 
-17.619745845552 0.523499366746 \\ 
-17.570869990225 0.510433804393 \\ 
-17.521994134897 0.496921017006 \\ 
-17.473118279570 0.483050958163 \\ 
-17.424242424242 0.468917323382 \\ 
-17.375366568915 0.454618116127 \\ 
-17.326490713587 0.440256300757 \\ 
-17.277614858260 0.425940533690 \\ 
-17.228739002933 0.411785962213 \\ 
-17.179863147605 0.397915075953 \\ 
-17.130987292278 0.384458592283 \\ 
-17.082111436950 0.371556351998 \\ 
-17.033235581623 0.359358184728 \\ 
-16.984359726295 0.348024698615 \\ 
-16.935483870968 0.337727913792 \\ 
-16.886608015640 0.328651640734 \\ 
-16.837732160313 0.320991464533 \\ 
-16.788856304985 0.314954141086 \\ 
-16.739980449658 0.310756161166 \\ 
-16.691104594330 0.308621164673 \\ 
-16.642228739003 0.308775820459 \\ 
-16.593352883675 0.311443731093 \\ 
-16.544477028348 0.316836898930 \\ 
-16.495601173021 0.325144344605 \\ 
-16.446725317693 0.336517647778 \\ 
-16.397849462366 0.351053550482 \\ 
-16.348973607038 0.368774360807 \\ 
-16.300097751711 0.389607741001 \\ 
-16.251221896383 0.413368438995 \\ 
-16.202346041056 0.439745411495 \\ 
-16.153470185728 0.468298163720 \\ 
-16.104594330401 0.498465611811 \\ 
-16.055718475073 0.529589052464 \\ 
-16.006842619746 0.560948104242 \\ 
-15.957966764418 0.591805444886 \\ 
-15.909090909091 0.621453888715 \\ 
-15.860215053763 0.649258704205 \\ 
-15.811339198436 0.674689374999 \\ 
-15.762463343109 0.697337666776 \\ 
-15.713587487781 0.716921905662 \\ 
-15.664711632454 0.733279795225 \\ 
-15.615835777126 0.746353380855 \\ 
-15.566959921799 0.756169939716 \\ 
-15.518084066471 0.762821950887 \\ 
-15.469208211144 0.766448356811 \\ 
-15.420332355816 0.767218370412 \\ 
-15.371456500489 0.765318323255 \\ 
-15.322580645161 0.760941533125 \\ 
-15.273704789834 0.754280878359 \\ 
-15.224828934506 0.745523636465 \\ 
-15.175953079179 0.734848123156 \\ 
-15.127077223851 0.722421709429 \\ 
-15.078201368524 0.708399853114 \\ 
-15.029325513196 0.692925858527 \\ 
-14.980449657869 0.676131138582 \\ 
-14.931573802542 0.658135812240 \\ 
-14.882697947214 0.639049517404 \\ 
-14.833822091887 0.618972351943 \\ 
-14.784946236559 0.597995887660 \\ 
-14.736070381232 0.576204218043 \\ 
-14.687194525904 0.553675019488 \\ 
-14.638318670577 0.530480615736 \\ 
-14.589442815249 0.506689043589 \\ 
-14.540566959922 0.482365125336 \\ 
-14.491691104594 0.457571558390 \\ 
-14.442815249267 0.432370037176 \\ 
-14.393939393939 0.406822427542 \\ 
-14.345063538612 0.380992018015 \\ 
-14.296187683284 0.354944878589 \\ 
-14.247311827957 0.328751364469 \\ 
-14.198435972630 0.302487810555 \\ 
-14.149560117302 0.276238474401 \\ 
-14.100684261975 0.250097799437 \\ 
-14.051808406647 0.224173090561 \\ 
-14.002932551320 0.198587719217 \\ 
-13.954056695992 0.173485009912 \\ 
-13.905180840665 0.149033005516 \\ 
-13.856304985337 0.125430368997 \\ 
-13.807429130010 0.102913758733 \\ 
-13.758553274682 0.081767117610 \\ 
-13.709677419355 0.062333446094 \\ 
-13.660801564027 0.045029786287 \\ 
-13.611925708700 0.030366312681 \\ 
-13.563049853372 0.018970562901 \\ 
-13.514173998045 0.011617831727 \\ 
-13.465298142717 0.009268325194 \\ 
-13.416422287390 0.013110237090 \\ 
-13.367546432063 0.024604247578 \\ 
-13.318670576735 0.045516720432 \\ 
-13.269794721408 0.077912233804 \\ 
-13.220918866080 0.124046567653 \\ 
-13.172043010753 0.186060368756 \\ 
-13.123167155425 0.265349368419 \\ 
-13.074291300098 0.361568270364 \\ 
-13.025415444770 0.471545869613 \\ 
-12.976539589443 0.588887278677 \\ 
-12.927663734115 0.705093418727 \\ 
-12.878787878788 0.811978902867 \\ 
-12.829912023460 0.903882862690 \\ 
-12.781036168133 0.978388142130 \\ 
-12.732160312805 1.035669412285 \\ 
-12.683284457478 1.077377070630 \\ 
-12.634408602151 1.105720387688 \\ 
-12.585532746823 1.122925030338 \\ 
-12.536656891496 1.130985552723 \\ 
-12.487781036168 1.131589585677 \\ 
-12.438905180841 1.126124020264 \\ 
-12.390029325513 1.115712682884 \\ 
-12.341153470186 1.101261142259 \\ 
-12.292277614858 1.083498487803 \\ 
-12.243401759531 1.063012759556 \\ 
-12.194525904203 1.040279677324 \\ 
-12.145650048876 1.015685429103 \\ 
-12.096774193548 0.989544567495 \\ 
-12.047898338221 0.962114020224 \\ 
-11.999022482893 0.933604069176 \\ 
-11.950146627566 0.904186983126 \\ 
-11.901270772239 0.874003838761 \\ 
-11.852394916911 0.843169940578 \\ 
-11.803519061584 0.811779153103 \\ 
-11.754643206256 0.779907384189 \\ 
-11.705767350929 0.747615401332 \\ 
-11.656891495601 0.714951120219 \\ 
-11.608015640274 0.681951472249 \\ 
-11.559139784946 0.648643933356 \\ 
-11.510263929619 0.615047777898 \\ 
-11.461388074291 0.581175107133 \\ 
-11.412512218964 0.547031690902 \\ 
-11.363636363636 0.512617652598 \\ 
-11.314760508309 0.477928020797 \\ 
-11.265884652981 0.442953165472 \\ 
-11.217008797654 0.407679132241 \\ 
-11.168132942326 0.372087884260 \\ 
-11.119257086999 0.336157457870 \\ 
-11.070381231672 0.299862034851 \\ 
-11.021505376344 0.263171930744 \\ 
-10.972629521017 0.226053495034 \\ 
-10.923753665689 0.188468914759 \\ 
-10.874877810362 0.150375907864 \\ 
-10.826001955034 0.111727285996 \\ 
-10.777126099707 0.072470357585 \\ 
-10.728250244379 0.032546130181 \\ 
-10.679374389052 -0.008111745613 \\ 
-10.630498533724 -0.049578371594 \\ 
-10.581622678397 -0.091939451408 \\ 
-10.532746823069 -0.135293757695 \\ 
-10.483870967742 -0.179756453653 \\ 
-10.434995112414 -0.225463616353 \\ 
-10.386119257087 -0.272578479952 \\ 
-10.337243401760 -0.321300186543 \\ 
-10.288367546432 -0.371876267775 \\ 
-10.239491691105 -0.424620801966 \\ 
-10.190615835777 -0.479941421411 \\ 
-10.141739980450 -0.538380507821 \\ 
-10.092864125122 -0.600679850873 \\ 
-10.043988269795 -0.667885484938 \\ 
-9.995112414467 -0.741524059417 \\ 
-9.946236559140 -0.823912142255 \\ 
-9.897360703812 -0.918723972564 \\ 
-9.848484848485 -1.032083263232 \\ 
-9.799608993157 -1.174739992383 \\ 
-9.750733137830 -1.366344143551 \\ 
-9.701857282502 -1.641886104254 \\ 
-9.652981427175 -2.045816085053 \\ 
-9.604105571848 -2.555581348240 \\ 
-9.555229716520 -3.018465294729 \\ 
-9.506353861193 2.935500304245 \\ 
-9.457478005865 2.709377124951 \\ 
-9.408602150538 2.544190047642 \\ 
-9.359726295210 2.414395977961 \\ 
-9.310850439883 2.306098293903 \\ 
-9.261974584555 2.211576831071 \\ 
-9.213098729228 2.126338206747 \\ 
-9.164222873900 2.047642188106 \\ 
-9.115347018573 1.973748532568 \\ 
-9.066471163245 1.903514304871 \\ 
-9.017595307918 1.836168035042 \\ 
-8.968719452590 1.771177237709 \\ 
-8.919843597263 1.708167485508 \\ 
-8.870967741935 1.646871171083 \\ 
-8.822091886608 1.587094037452 \\ 
-8.773216031281 1.528692724000 \\ 
-8.724340175953 1.471559365282 \\ 
-8.675464320626 1.415610839785 \\ 
-8.626588465298 1.360781166384 \\ 
-8.577712609971 1.307016081473 \\ 
-8.528836754643 1.254269156803 \\ 
-8.479960899316 1.202499023053 \\ 
-8.431085043988 1.151667396152 \\ 
-8.382209188661 1.101737690464 \\ 
-8.333333333333 1.052674061998 \\ 
-8.284457478006 1.004440765880 \\ 
-8.235581622678 0.957001741573 \\ 
-8.186705767351 0.910320360688 \\ 
-8.137829912023 0.864359288049 \\ 
-8.088954056696 0.819080418648 \\ 
-8.040078201369 0.774444862211 \\ 
-7.991202346041 0.730412954047 \\ 
-7.942326490714 0.686944276177 \\ 
-7.893450635386 0.643997676783 \\ 
-7.844574780059 0.601531279035 \\ 
-7.795698924731 0.559502472584 \\ 
-7.746823069404 0.517867882552 \\ 
-7.697947214076 0.476583311886 \\ 
-7.649071358749 0.435603653523 \\ 
-7.600195503421 0.394882768980 \\ 
-7.551319648094 0.354373329847 \\ 
-7.502443792766 0.314026618197 \\ 
-7.453567937439 0.273792281118 \\ 
-7.404692082111 0.233618033493 \\ 
-7.355816226784 0.193449301632 \\ 
-7.306940371457 0.153228798487 \\ 
-7.258064516129 0.112896018718 \\ 
-7.209188660802 0.072386638781 \\ 
-7.160312805474 0.031631803333 \\ 
-7.111436950147 -0.009442725807 \\ 
-7.062561094819 -0.050917588225 \\ 
-7.013685239492 -0.092881049323 \\ 
-6.964809384164 -0.135430479452 \\ 
-6.915933528837 -0.178674150381 \\ 
-6.867057673509 -0.222733429573 \\ 
-6.818181818182 -0.267745476050 \\ 
-6.769305962854 -0.313866572158 \\ 
-6.720430107527 -0.361276265347 \\ 
-6.671554252199 -0.410182545948 \\ 
-6.622678396872 -0.460828353769 \\ 
-6.573802541544 -0.513499791016 \\ 
-6.524926686217 -0.568536522829 \\ 
-6.476050830890 -0.626344966127 \\ 
-6.427174975562 -0.687414986804 \\ 
-6.378299120235 -0.752340901519 \\ 
-6.329423264907 -0.821847510033 \\ 
-6.280547409580 -0.896821439291 \\ 
-6.231671554252 -0.978346783497 \\ 
-6.182795698925 -1.067740930269 \\ 
-6.133919843597 -1.166579843086 \\ 
-6.085043988270 -1.276689193242 \\ 
-6.036168132942 -1.400055644844 \\ 
-5.987292277615 -1.538582610070 \\ 
-5.938416422287 -1.693595856359 \\ 
-5.889540566960 -1.865055460553 \\ 
-5.840664711632 -2.050645266017 \\ 
-5.791788856305 -2.245279097626 \\ 
-5.742913000978 -2.441713551948 \\ 
-5.694037145650 -2.632349175922 \\ 
-5.645161290323 -2.811249879236 \\ 
-5.596285434995 -2.975190994368 \\ 
-5.547409579668 -3.123464620960 \\ 
-5.498533724340 3.026156530901 \\ 
-5.449657869013 2.905541882116 \\ 
-5.400782013685 2.795907715454 \\ 
-5.351906158358 2.695392661867 \\ 
-5.303030303030 2.602373413242 \\ 
-5.254154447703 2.515493785493 \\ 
-5.205278592375 2.433647485998 \\ 
-5.156402737048 2.355944321876 \\ 
-5.107526881720 2.281673943772 \\ 
-5.058651026393 2.210272888467 \\ 
-5.009775171065 2.141296670352 \\ 
-4.960899315738 2.074396923407 \\ 
-4.912023460411 2.009302946213 \\ 
-4.863147605083 1.945806850683 \\ 
-4.814271749756 1.883751567477 \\ 
-4.765395894428 1.823021082002 \\ 
-4.716520039101 1.763532405590 \\ 
-4.667644183773 1.705228903733 \\ 
-4.618768328446 1.648074700029 \\ 
-4.569892473118 1.592049950339 \\ 
-4.521016617791 1.537146838851 \\ 
-4.472140762463 1.483366189111 \\ 
-4.423264907136 1.430714611795 \\ 
-4.374389051808 1.379202129720 \\ 
-4.325513196481 1.328840231979 \\ 
-4.276637341153 1.279640315195 \\ 
-4.227761485826 1.231612472713 \\ 
-4.178885630499 1.184764593425 \\ 
-4.130009775171 1.139101732130 \\ 
-4.081133919844 1.094625713500 \\ 
-4.032258064516 1.051334932485 \\ 
-3.983382209189 1.009224315424 \\ 
-3.934506353861 0.968285408425 \\ 
-3.885630498534 0.928506562418 \\ 
-3.836754643206 0.889873187771 \\ 
-3.787878787879 0.852368054963 \\ 
-3.739002932551 0.815971621630 \\ 
-3.690127077224 0.780662369903 \\ 
-3.641251221896 0.746417141407 \\ 
-3.592375366569 0.713211460352 \\ 
-3.543499511241 0.681019837818 \\ 
-3.494623655914 0.649816052648 \\ 
-3.445747800587 0.619573406189 \\ 
-3.396871945259 0.590264949644 \\ 
-3.347996089932 0.561863683929 \\ 
-3.299120234604 0.534342732804 \\ 
-3.250244379277 0.507675490621 \\ 
-3.201368523949 0.481835746461 \\ 
-3.152492668622 0.456797786659 \\ 
-3.103616813294 0.432536477807 \\ 
-3.054740957967 0.409027332378 \\ 
-3.005865102639 0.386246559016 \\ 
-2.956989247312 0.364171099469 \\ 
-2.908113391984 0.342778653983 \\ 
-2.859237536657 0.322047696849 \\ 
-2.810361681329 0.301957483607 \\ 
-2.761485826002 0.282488051288 \\ 
-2.712609970674 0.263620212878 \\ 
-2.663734115347 0.245335547081 \\ 
-2.614858260020 0.227616384306 \\ 
-2.565982404692 0.210445789662 \\ 
-2.517106549365 0.193807543668 \\ 
-2.468230694037 0.177686121254 \\ 
-2.419354838710 0.162066669545 \\ 
-2.370478983382 0.146934984863 \\ 
-2.321603128055 0.132277489276 \\ 
-2.272727272727 0.118081206994 \\ 
-2.223851417400 0.104333740851 \\ 
-2.174975562072 0.091023249052 \\ 
-2.126099706745 0.078138422355 \\ 
-2.077223851417 0.065668461795 \\ 
-2.028347996090 0.053603057055 \\ 
-1.979472140762 0.041932365543 \\ 
-1.930596285435 0.030646992242 \\ 
-1.881720430108 0.019737970343 \\ 
-1.832844574780 0.009196742713 \\ 
-1.783968719453 -0.000984855820 \\ 
-1.735092864125 -0.010814615347 \\ 
-1.686217008798 -0.020299966935 \\ 
-1.637341153470 -0.029447997872 \\ 
-1.588465298143 -0.038265466116 \\ 
-1.539589442815 -0.046758813974 \\ 
-1.490713587488 -0.054934181024 \\ 
-1.441837732160 -0.062797416309 \\ 
-1.392961876833 -0.070354089840 \\ 
-1.344086021505 -0.077609503408 \\ 
-1.295210166178 -0.084568700769 \\ 
-1.246334310850 -0.091236477194 \\ 
-1.197458455523 -0.097617388439 \\ 
-1.148582600196 -0.103715759141 \\ 
-1.099706744868 -0.109535690686 \\ 
-1.050830889541 -0.115081068551 \\ 
-1.001955034213 -0.120355569174 \\ 
-0.953079178886 -0.125362666345 \\ 
-0.904203323558 -0.130105637167 \\ 
-0.855327468231 -0.134587567590 \\ 
-0.806451612903 -0.138811357553 \\ 
-0.757575757576 -0.142779725741 \\ 
-0.708699902248 -0.146495213986 \\ 
-0.659824046921 -0.149960191322 \\ 
-0.610948191593 -0.153176857720 \\ 
-0.562072336266 -0.156147247503 \\ 
-0.513196480938 -0.158873232473 \\ 
-0.464320625611 -0.161356524749 \\ 
-0.415444770283 -0.163598679336 \\ 
-0.366568914956 -0.165601096432 \\ 
-0.317693059629 -0.167365023492 \\ 
-0.268817204301 -0.168891557038 \\ 
-0.219941348974 -0.170181644252 \\ 
-0.171065493646 -0.171236084328 \\ 
-0.122189638319 -0.172055529619 \\ 
-0.073313782991 -0.172640486556 \\ 
-0.024437927664 -0.172991316368 \\ 
0.024437927664 -0.173108235591 \\ 
0.073313782991 -0.172991316368 \\ 
0.122189638319 -0.172640486556 \\ 
0.171065493646 -0.172055529619 \\ 
0.219941348974 -0.171236084328 \\ 
0.268817204301 -0.170181644252 \\ 
0.317693059629 -0.168891557038 \\ 
0.366568914956 -0.167365023492 \\ 
0.415444770283 -0.165601096432 \\ 
0.464320625611 -0.163598679336 \\ 
0.513196480938 -0.161356524749 \\ 
0.562072336266 -0.158873232473 \\ 
0.610948191593 -0.156147247503 \\ 
0.659824046921 -0.153176857720 \\ 
0.708699902248 -0.149960191322 \\ 
0.757575757576 -0.146495213986 \\ 
0.806451612903 -0.142779725741 \\ 
0.855327468231 -0.138811357553 \\ 
0.904203323558 -0.134587567590 \\ 
0.953079178886 -0.130105637167 \\ 
1.001955034213 -0.125362666345 \\ 
1.050830889541 -0.120355569174 \\ 
1.099706744868 -0.115081068551 \\ 
1.148582600196 -0.109535690686 \\ 
1.197458455523 -0.103715759141 \\ 
1.246334310850 -0.097617388439 \\ 
1.295210166178 -0.091236477194 \\ 
1.344086021505 -0.084568700769 \\ 
1.392961876833 -0.077609503408 \\ 
1.441837732160 -0.070354089840 \\ 
1.490713587488 -0.062797416309 \\ 
1.539589442815 -0.054934181024 \\ 
1.588465298143 -0.046758813974 \\ 
1.637341153470 -0.038265466116 \\ 
1.686217008798 -0.029447997872 \\ 
1.735092864125 -0.020299966935 \\ 
1.783968719453 -0.010814615347 \\ 
1.832844574780 -0.000984855820 \\ 
1.881720430108 0.009196742713 \\ 
1.930596285435 0.019737970343 \\ 
1.979472140762 0.030646992242 \\ 
2.028347996090 0.041932365543 \\ 
2.077223851417 0.053603057055 \\ 
2.126099706745 0.065668461795 \\ 
2.174975562072 0.078138422355 \\ 
2.223851417400 0.091023249052 \\ 
2.272727272727 0.104333740851 \\ 
2.321603128055 0.118081206994 \\ 
2.370478983382 0.132277489276 \\ 
2.419354838710 0.146934984863 \\ 
2.468230694037 0.162066669545 \\ 
2.517106549365 0.177686121254 \\ 
2.565982404692 0.193807543668 \\ 
2.614858260020 0.210445789662 \\ 
2.663734115347 0.227616384306 \\ 
2.712609970674 0.245335547081 \\ 
2.761485826002 0.263620212878 \\ 
2.810361681329 0.282488051288 \\ 
2.859237536657 0.301957483607 \\ 
2.908113391984 0.322047696849 \\ 
2.956989247312 0.342778653983 \\ 
3.005865102639 0.364171099469 \\ 
3.054740957967 0.386246559016 \\ 
3.103616813294 0.409027332378 \\ 
3.152492668622 0.432536477807 \\ 
3.201368523949 0.456797786659 \\ 
3.250244379277 0.481835746461 \\ 
3.299120234604 0.507675490621 \\ 
3.347996089932 0.534342732804 \\ 
3.396871945259 0.561863683929 \\ 
3.445747800587 0.590264949644 \\ 
3.494623655914 0.619573406189 \\ 
3.543499511241 0.649816052648 \\ 
3.592375366569 0.681019837818 \\ 
3.641251221896 0.713211460352 \\ 
3.690127077224 0.746417141407 \\ 
3.739002932551 0.780662369903 \\ 
3.787878787879 0.815971621630 \\ 
3.836754643206 0.852368054963 \\ 
3.885630498534 0.889873187771 \\ 
3.934506353861 0.928506562418 \\ 
3.983382209189 0.968285408425 \\ 
4.032258064516 1.009224315424 \\ 
4.081133919844 1.051334932485 \\ 
4.130009775171 1.094625713500 \\ 
4.178885630499 1.139101732130 \\ 
4.227761485826 1.184764593425 \\ 
4.276637341153 1.231612472713 \\ 
4.325513196481 1.279640315196 \\ 
4.374389051808 1.328840231979 \\ 
4.423264907136 1.379202129720 \\ 
4.472140762463 1.430714611795 \\ 
4.521016617791 1.483366189111 \\ 
4.569892473118 1.537146838851 \\ 
4.618768328446 1.592049950339 \\ 
4.667644183773 1.648074700029 \\ 
4.716520039101 1.705228903734 \\ 
4.765395894428 1.763532405590 \\ 
4.814271749756 1.823021082002 \\ 
4.863147605083 1.883751567477 \\ 
4.912023460411 1.945806850683 \\ 
4.960899315738 2.009302946213 \\ 
5.009775171065 2.074396923408 \\ 
5.058651026393 2.141296670352 \\ 
5.107526881720 2.210272888467 \\ 
5.156402737048 2.281673943772 \\ 
5.205278592375 2.355944321876 \\ 
5.254154447703 2.433647485998 \\ 
5.303030303030 2.515493785493 \\ 
5.351906158358 2.602373413242 \\ 
5.400782013685 2.695392661867 \\ 
5.449657869013 2.795907715454 \\ 
5.498533724340 2.905541882116 \\ 
5.547409579668 3.026156530901 \\ 
5.596285434995 -3.123464620960 \\ 
5.645161290323 -2.975190994368 \\ 
5.694037145650 -2.811249879236 \\ 
5.742913000978 -2.632349175923 \\ 
5.791788856305 -2.441713551949 \\ 
5.840664711632 -2.245279097627 \\ 
5.889540566960 -2.050645266018 \\ 
5.938416422287 -1.865055460554 \\ 
5.987292277615 -1.693595856359 \\ 
6.036168132942 -1.538582610070 \\ 
6.085043988270 -1.400055644844 \\ 
6.133919843597 -1.276689193243 \\ 
6.182795698925 -1.166579843087 \\ 
6.231671554252 -1.067740930269 \\ 
6.280547409580 -0.978346783497 \\ 
6.329423264907 -0.896821439291 \\ 
6.378299120235 -0.821847510033 \\ 
6.427174975562 -0.752340901519 \\ 
6.476050830890 -0.687414986804 \\ 
6.524926686217 -0.626344966127 \\ 
6.573802541544 -0.568536522829 \\ 
6.622678396872 -0.513499791016 \\ 
6.671554252199 -0.460828353769 \\ 
6.720430107527 -0.410182545948 \\ 
6.769305962854 -0.361276265347 \\ 
6.818181818182 -0.313866572158 \\ 
6.867057673509 -0.267745476050 \\ 
6.915933528837 -0.222733429573 \\ 
6.964809384164 -0.178674150381 \\ 
7.013685239492 -0.135430479452 \\ 
7.062561094819 -0.092881049323 \\ 
7.111436950147 -0.050917588226 \\ 
7.160312805474 -0.009442725807 \\ 
7.209188660802 0.031631803333 \\ 
7.258064516129 0.072386638781 \\ 
7.306940371456 0.112896018717 \\ 
7.355816226784 0.153228798487 \\ 
7.404692082111 0.193449301631 \\ 
7.453567937439 0.233618033492 \\ 
7.502443792766 0.273792281117 \\ 
7.551319648094 0.314026618196 \\ 
7.600195503421 0.354373329846 \\ 
7.649071358749 0.394882768979 \\ 
7.697947214076 0.435603653522 \\ 
7.746823069404 0.476583311885 \\ 
7.795698924731 0.517867882551 \\ 
7.844574780059 0.559502472583 \\ 
7.893450635386 0.601531279034 \\ 
7.942326490714 0.643997676781 \\ 
7.991202346041 0.686944276176 \\ 
8.040078201369 0.730412954046 \\ 
8.088954056696 0.774444862210 \\ 
8.137829912023 0.819080418647 \\ 
8.186705767351 0.864359288048 \\ 
8.235581622678 0.910320360687 \\ 
8.284457478006 0.957001741572 \\ 
8.333333333333 1.004440765879 \\ 
8.382209188661 1.052674061997 \\ 
8.431085043988 1.101737690463 \\ 
8.479960899316 1.151667396151 \\ 
8.528836754643 1.202499023052 \\ 
8.577712609971 1.254269156802 \\ 
8.626588465298 1.307016081472 \\ 
8.675464320626 1.360781166383 \\ 
8.724340175953 1.415610839784 \\ 
8.773216031281 1.471559365281 \\ 
8.822091886608 1.528692723999 \\ 
8.870967741935 1.587094037450 \\ 
8.919843597263 1.646871171081 \\ 
8.968719452590 1.708167485506 \\ 
9.017595307918 1.771177237707 \\ 
9.066471163245 1.836168035041 \\ 
9.115347018573 1.903514304870 \\ 
9.164222873900 1.973748532567 \\ 
9.213098729228 2.047642188105 \\ 
9.261974584555 2.126338206747 \\ 
9.310850439883 2.211576831072 \\ 
9.359726295210 2.306098293906 \\ 
9.408602150538 2.414395977966 \\ 
9.457478005865 2.544190047651 \\ 
9.506353861193 2.709377124964 \\ 
9.555229716520 2.935500304266 \\ 
9.604105571848 -3.018465294700 \\ 
9.652981427175 -2.555581348214 \\ 
9.701857282502 -2.045816085048 \\ 
9.750733137830 -1.641886104268 \\ 
9.799608993157 -1.366344143574 \\ 
9.848484848485 -1.174739992411 \\ 
9.897360703812 -1.032083263260 \\ 
9.946236559140 -0.918723972591 \\ 
9.995112414467 -0.823912142282 \\ 
10.043988269795 -0.741524059444 \\ 
10.092864125122 -0.667885484963 \\ 
10.141739980450 -0.600679850897 \\ 
10.190615835777 -0.538380507845 \\ 
10.239491691105 -0.479941421435 \\ 
10.288367546432 -0.424620801989 \\ 
10.337243401760 -0.371876267797 \\ 
10.386119257087 -0.321300186565 \\ 
10.434995112414 -0.272578479973 \\ 
10.483870967742 -0.225463616374 \\ 
10.532746823069 -0.179756453674 \\ 
10.581622678397 -0.135293757716 \\ 
10.630498533724 -0.091939451429 \\ 
10.679374389052 -0.049578371615 \\ 
10.728250244379 -0.008111745634 \\ 
10.777126099707 0.032546130159 \\ 
10.826001955034 0.072470357562 \\ 
10.874877810362 0.111727285971 \\ 
10.923753665689 0.150375907838 \\ 
10.972629521017 0.188468914731 \\ 
11.021505376344 0.226053495003 \\ 
11.070381231672 0.263171930711 \\ 
11.119257086999 0.299862034815 \\ 
11.168132942326 0.336157457830 \\ 
11.217008797654 0.372087884217 \\ 
11.265884652981 0.407679132194 \\ 
11.314760508309 0.442953165420 \\ 
11.363636363636 0.477928020741 \\ 
11.412512218964 0.512617652537 \\ 
11.461388074291 0.547031690836 \\ 
11.510263929619 0.581175107063 \\ 
11.559139784946 0.615047777822 \\ 
11.608015640274 0.648643933277 \\ 
11.656891495601 0.681951472165 \\ 
11.705767350929 0.714951120133 \\ 
11.754643206256 0.747615401240 \\ 
11.803519061584 0.779907384096 \\ 
11.852394916911 0.811779153013 \\ 
11.901270772239 0.843169940490 \\ 
11.950146627566 0.874003838678 \\ 
11.999022482893 0.904186983047 \\ 
12.047898338221 0.933604069107 \\ 
12.096774193548 0.962114020175 \\ 
12.145650048876 0.989544567467 \\ 
12.194525904203 1.015685429111 \\ 
12.243401759531 1.040279677368 \\ 
12.292277614858 1.063012759646 \\ 
12.341153470186 1.083498487950 \\ 
12.390029325513 1.101261142480 \\ 
12.438905180841 1.115712683194 \\ 
12.487781036168 1.126124020663 \\ 
12.536656891496 1.131589586216 \\ 
12.585532746823 1.130985553403 \\ 
12.634408602151 1.122925031222 \\ 
12.683284457478 1.105720388791 \\ 
12.732160312805 1.077377072005 \\ 
12.781036168133 1.035669413976 \\ 
12.829912023460 0.978388144167 \\ 
12.878787878788 0.903882865113 \\ 
12.927663734115 0.811978905653 \\ 
12.976539589443 0.705093421807 \\ 
13.025415444770 0.588887281930 \\ 
13.074291300098 0.471545872866 \\ 
13.123167155425 0.361568273450 \\ 
13.172043010753 0.265349371287 \\ 
13.220918866080 0.186060371369 \\ 
13.269794721408 0.124046570021 \\ 
13.318670576735 0.077912235967 \\ 
13.367546432063 0.045516722437 \\ 
13.416422287390 0.024604249465 \\ 
13.465298142718 0.013110238898 \\ 
13.514173998045 0.009268326938 \\ 
13.563049853372 0.011617833424 \\ 
13.611925708700 0.018970564573 \\ 
13.660801564027 0.030366314329 \\ 
13.709677419355 0.045029787917 \\ 
13.758553274682 0.062333447693 \\ 
13.807429130010 0.081767119175 \\ 
13.856304985337 0.102913760276 \\ 
13.905180840665 0.125430370486 \\ 
13.954056695992 0.149033006954 \\ 
14.002932551320 0.173485011282 \\ 
14.051808406647 0.198587720510 \\ 
14.100684261975 0.224173091751 \\ 
14.149560117302 0.250097800505 \\ 
14.198435972630 0.276238475335 \\ 
14.247311827957 0.302487811353 \\ 
14.296187683284 0.328751365083 \\ 
14.345063538612 0.354944879005 \\ 
14.393939393939 0.380992018221 \\ 
14.442815249267 0.406822427526 \\ 
14.491691104594 0.432370036903 \\ 
14.540566959922 0.457571557825 \\ 
14.589442815249 0.482365124478 \\ 
14.638318670577 0.506689042432 \\ 
14.687194525904 0.530480614252 \\ 
14.736070381232 0.553675017671 \\ 
14.784946236559 0.576204215876 \\ 
14.833822091887 0.597995885142 \\ 
14.882697947214 0.618972349044 \\ 
14.931573802542 0.639049514116 \\ 
14.980449657869 0.658135808620 \\ 
15.029325513196 0.676131134455 \\ 
15.078201368524 0.692925853981 \\ 
15.127077223851 0.708399848020 \\ 
15.175953079179 0.722421703909 \\ 
15.224828934506 0.734848117160 \\ 
15.273704789834 0.745523629885 \\ 
15.322580645161 0.754280871246 \\ 
15.371456500489 0.760941525512 \\ 
15.420332355816 0.765318315046 \\ 
15.469208211144 0.767218361664 \\ 
15.518084066471 0.766448347309 \\ 
15.566959921799 0.762821940956 \\ 
15.615835777126 0.756169929205 \\ 
15.664711632454 0.746353369809 \\ 
15.713587487781 0.733279783458 \\ 
15.762463343109 0.716921893642 \\ 
15.811339198436 0.697337654263 \\ 
15.860215053763 0.674689362153 \\ 
15.909090909091 0.649258691110 \\ 
15.957966764418 0.621453875653 \\ 
16.006842619746 0.591805431930 \\ 
16.055718475073 0.560948091167 \\ 
16.104594330401 0.529589039689 \\ 
16.153470185728 0.498465599617 \\ 
16.202346041056 0.468298152043 \\ 
16.251221896383 0.439745400410 \\ 
16.300097751711 0.413368428546 \\ 
16.348973607038 0.389607731373 \\ 
16.397849462366 0.368774352049 \\ 
16.446725317693 0.351053542100 \\ 
16.495601173021 0.336517639991 \\ 
16.544477028348 0.325144337879 \\ 
16.593352883675 0.316836892649 \\ 
16.642228739003 0.311443725564 \\ 
16.691104594330 0.308775815488 \\ 
16.739980449658 0.308621160410 \\ 
16.788856304985 0.310756157334 \\ 
16.837732160313 0.314954137930 \\ 
16.886608015640 0.320991461994 \\ 
16.935483870968 0.328651639002 \\ 
16.984359726295 0.337727912523 \\ 
17.033235581623 0.348024698582 \\ 
17.082111436950 0.359358185412 \\ 
17.130987292278 0.371556353631 \\ 
17.179863147605 0.384458595324 \\ 
17.228739002933 0.397915080070 \\ 
17.277614858260 0.411785967529 \\ 
17.326490713587 0.425940541158 \\ 
17.375366568915 0.440256309581 \\ 
17.424242424242 0.454618127779 \\ 
17.473118279570 0.468917337016 \\ 
17.521994134897 0.483050974790 \\ 
17.570869990225 0.496921036738 \\ 
17.619745845552 0.510433827062 \\ 
17.668621700880 0.523499392866 \\ 
17.717497556207 0.536031056165 \\ 
17.766373411535 0.547945058158 \\ 
17.815249266862 0.559160326557 \\ 
17.864125122190 0.569598370520 \\ 
17.913000977517 0.579183341823 \\ 
17.961876832845 0.587842250666 \\ 
18.010752688172 0.595505379151 \\ 
18.059628543500 0.602106898810 \\ 
18.108504398827 0.607585703528 \\ 
18.157380254154 0.611886485092 \\ 
18.206256109482 0.614961040168 \\ 
18.255131964809 0.616769806876 \\ 
18.304007820137 0.617283616373 \\ 
18.352883675464 0.616485598540 \\ 
18.401759530792 0.614373191279 \\ 
18.450635386119 0.610960140161 \\ 
18.499511241447 0.606278370407 \\ 
18.548387096774 0.600379584291 \\ 
18.597262952102 0.593336401754 \\ 
18.646138807429 0.585242854288 \\ 
18.695014662757 0.576214120228 \\ 
18.743890518084 0.566385297294 \\ 
18.792766373412 0.555909223296 \\ 
18.841642228739 0.544953291733 \\ 
18.890518084066 0.533695406040 \\ 
18.939393939394 0.522319255808 \\ 
18.988269794721 0.511009179894 \\ 
19.037145650049 0.499944925838 \\ 
19.086021505376 0.489296666576 \\ 
19.134897360704 0.479220543880 \\ 
19.183773216031 0.469855026582 \\ 
19.232649071359 0.461318167721 \\ 
19.281524926686 0.453705910456 \\ 
19.330400782014 0.447091386374 \\ 
19.379276637341 0.441525100353 \\ 
19.428152492669 0.437035850616 \\ 
19.477028347996 0.433632288122 \\ 
19.525904203324 0.431304813815 \\ 
19.574780058651 0.430027775609 \\ 
19.623655913978 0.429761714954 \\ 
19.672531769306 0.430455623316 \\ 
19.721407624633 0.432049104806 \\ 
19.770283479961 0.434474335138 \\ 
19.819159335288 0.437657855462 \\ 
19.868035190616 0.441522171877 \\ 
19.916911045943 0.445987108743 \\ 
19.965786901271 0.450970983238 \\ 
20.014662756598 0.456391591056 \\ 
20.063538611926 0.462167032155 \\ 
20.112414467253 0.468216408952 \\ 
20.161290322581 0.474460398139 \\ 
20.210166177908 0.480821698240 \\ 
20.259042033236 0.487225473623 \\ 
20.307917888563 0.493599653919 \\ 
20.356793743891 0.499875290886 \\ 
20.405669599218 0.505986783773 \\ 
20.454545454545 0.511872206540 \\ 
20.503421309873 0.517473517574 \\ 
20.552297165200 0.522736889471 \\ 
20.601173020528 0.527612901097 \\ 
20.650048875855 0.532056949556 \\ 
20.698924731183 0.536029456279 \\ 
20.747800586510 0.539496258750 \\ 
20.796676441838 0.542428890487 \\ 
20.845552297165 0.544804937305 \\ 
20.894428152493 0.546608359017 \\ 
20.943304007820 0.547829804156 \\ 
20.992179863148 0.548466748997 \\ 
21.041055718475 0.548523932369 \\ 
21.089931573803 0.548013164893 \\ 
21.138807429130 0.546953692146 \\ 
21.187683284457 0.545371784111 \\ 
21.236559139785 0.543300747592 \\ 
21.285434995112 0.540780452885 \\ 
21.334310850440 0.537856882459 \\ 
21.383186705767 0.534581350002 \\ 
21.432062561095 0.531009899121 \\ 
21.480938416422 0.527202126949 \\ 
21.529814271750 0.523220450686 \\ 
21.578690127077 0.519128569521 \\ 
21.627565982405 0.514990787240 \\ 
21.676441837732 0.510870497984 \\ 
21.725317693060 0.506829281608 \\ 
21.774193548387 0.502925672038 \\ 
21.823069403715 0.499214428143 \\ 
21.871945259042 0.495745473873 \\ 
21.920821114370 0.492563534648 \\ 
21.969696969697 0.489707165921 \\ 
22.018572825024 0.487208872049 \\ 
22.067448680352 0.485094790763 \\ 
22.116324535679 0.483384594562 \\ 
22.165200391007 0.482091504976 \\ 
22.214076246334 0.481222817262 \\ 
22.262952101662 0.480779949378 \\ 
22.311827956989 0.480759089677 \\ 
22.360703812317 0.481151358746 \\ 
22.409579667644 0.481943770150 \\ 
22.458455522972 0.483119258818 \\ 
22.507331378299 0.484657850904 \\ 
22.556207233627 0.486536551619 \\ 
22.605083088954 0.488730264611 \\ 
22.653958944282 0.491212376055 \\ 
22.702834799609 0.493955253482 \\ 
22.751710654936 0.496930280934 \\ 
22.800586510264 0.500108906846 \\ 
22.849462365591 0.503462831018 \\ 
22.898338220919 0.506964445624 \\ 
22.947214076246 0.510586865445 \\ 
22.996089931574 0.514305058131 \\ 
23.044965786901 0.518094838680 \\ 
23.093841642229 0.521935045234 \\ 
23.142717497556 0.525805350767 \\ 
23.191593352884 0.529688825165 \\ 
23.240469208211 0.533570796802 \\ 
23.289345063539 0.537439438515 \\ 
23.338220918866 0.541284789915 \\ 
23.387096774194 0.545101141101 \\ 
23.435972629521 0.548883547030 \\ 
23.484848484848 0.552632811726 \\ 
23.533724340176 0.556349474054 \\ 
23.582600195503 0.560037977923 \\ 
23.631476050831 0.563704384010 \\ 
23.680351906158 0.567358210208 \\ 
23.729227761486 0.571008252221 \\ 
23.778103616813 0.574666259999 \\ 
23.826979472141 0.578343868689 \\ 
23.875855327468 0.582053889226 \\ 
23.924731182796 0.585806451669 \\ 
23.973607038123 0.589612931510 \\ 
24.022482893451 0.593480460186 \\ 
24.071358748778 0.597416104300 \\ 
24.120234604106 0.601422828132 \\ 
24.169110459433 0.605498117998 \\ 
24.217986314761 0.609636487622 \\ 
24.266862170088 0.613827701877 \\ 
24.315738025415 0.618055567654 \\ 
24.364613880743 0.622297183984 \\ 
24.413489736070 0.626524697271 \\ 
24.462365591398 0.630707680841 \\ 
24.511241446725 0.634806133133 \\ 
24.560117302053 0.638776432699 \\ 
24.608993157380 0.642572622136 \\ 
24.657869012708 0.646149117312 \\ 
24.706744868035 0.649452386078 \\ 
24.755620723363 0.652437572915 \\ 
24.804496578690 0.655054039668 \\ 
24.853372434018 0.657261130721 \\ 
24.902248289345 0.659019522749 \\ 
24.951124144673 0.660300386958 \\ 
25.000000000000 0.661077978859 \\ 
    }; 
    
    \addplot [color=red,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.000000000066 \\ 
-24.951124144673 0.000000000066 \\ 
-24.902248289345 0.000000000066 \\ 
-24.853372434018 0.000000000067 \\ 
-24.804496578690 0.000000000067 \\ 
-24.755620723363 0.000000000068 \\ 
-24.706744868035 0.000000000069 \\ 
-24.657869012708 0.000000000071 \\ 
-24.608993157380 0.000000000072 \\ 
-24.560117302053 0.000000000074 \\ 
-24.511241446725 0.000000000075 \\ 
-24.462365591398 0.000000000077 \\ 
-24.413489736070 0.000000000080 \\ 
-24.364613880743 0.000000000082 \\ 
-24.315738025415 0.000000000085 \\ 
-24.266862170088 0.000000000088 \\ 
-24.217986314761 0.000000000091 \\ 
-24.169110459433 0.000000000095 \\ 
-24.120234604106 0.000000000098 \\ 
-24.071358748778 0.000000000102 \\ 
-24.022482893451 0.000000000107 \\ 
-23.973607038123 0.000000000111 \\ 
-23.924731182796 0.000000000116 \\ 
-23.875855327468 0.000000000122 \\ 
-23.826979472141 0.000000000127 \\ 
-23.778103616813 0.000000000133 \\ 
-23.729227761486 0.000000000140 \\ 
-23.680351906158 0.000000000147 \\ 
-23.631476050831 0.000000000154 \\ 
-23.582600195503 0.000000000161 \\ 
-23.533724340176 0.000000000169 \\ 
-23.484848484848 0.000000000178 \\ 
-23.435972629521 0.000000000187 \\ 
-23.387096774194 0.000000000196 \\ 
-23.338220918866 0.000000000206 \\ 
-23.289345063539 0.000000000217 \\ 
-23.240469208211 0.000000000228 \\ 
-23.191593352884 0.000000000240 \\ 
-23.142717497556 0.000000000252 \\ 
-23.093841642229 0.000000000264 \\ 
-23.044965786901 0.000000000278 \\ 
-22.996089931574 0.000000000292 \\ 
-22.947214076246 0.000000000307 \\ 
-22.898338220919 0.000000000322 \\ 
-22.849462365591 0.000000000338 \\ 
-22.800586510264 0.000000000355 \\ 
-22.751710654936 0.000000000373 \\ 
-22.702834799609 0.000000000391 \\ 
-22.653958944282 0.000000000410 \\ 
-22.605083088954 0.000000000430 \\ 
-22.556207233627 0.000000000451 \\ 
-22.507331378299 0.000000000473 \\ 
-22.458455522972 0.000000000496 \\ 
-22.409579667644 0.000000000520 \\ 
-22.360703812317 0.000000000545 \\ 
-22.311827956989 0.000000000571 \\ 
-22.262952101662 0.000000000598 \\ 
-22.214076246334 0.000000000627 \\ 
-22.165200391007 0.000000000657 \\ 
-22.116324535679 0.000000000688 \\ 
-22.067448680352 0.000000000721 \\ 
-22.018572825024 0.000000000756 \\ 
-21.969696969697 0.000000000792 \\ 
-21.920821114370 0.000000000830 \\ 
-21.871945259042 0.000000000871 \\ 
-21.823069403715 0.000000000914 \\ 
-21.774193548387 0.000000000959 \\ 
-21.725317693060 0.000000001006 \\ 
-21.676441837732 0.000000001057 \\ 
-21.627565982405 0.000000001110 \\ 
-21.578690127077 0.000000001167 \\ 
-21.529814271750 0.000000001227 \\ 
-21.480938416422 0.000000001291 \\ 
-21.432062561095 0.000000001358 \\ 
-21.383186705767 0.000000001430 \\ 
-21.334310850440 0.000000001506 \\ 
-21.285434995112 0.000000001586 \\ 
-21.236559139785 0.000000001672 \\ 
-21.187683284457 0.000000001762 \\ 
-21.138807429130 0.000000001858 \\ 
-21.089931573803 0.000000001959 \\ 
-21.041055718475 0.000000002066 \\ 
-20.992179863148 0.000000002179 \\ 
-20.943304007820 0.000000002298 \\ 
-20.894428152493 0.000000002423 \\ 
-20.845552297165 0.000000002555 \\ 
-20.796676441838 0.000000002694 \\ 
-20.747800586510 0.000000002840 \\ 
-20.698924731183 0.000000002992 \\ 
-20.650048875855 0.000000003152 \\ 
-20.601173020528 0.000000003319 \\ 
-20.552297165200 0.000000003493 \\ 
-20.503421309873 0.000000003674 \\ 
-20.454545454545 0.000000003863 \\ 
-20.405669599218 0.000000004060 \\ 
-20.356793743891 0.000000004264 \\ 
-20.307917888563 0.000000004475 \\ 
-20.259042033236 0.000000004695 \\ 
-20.210166177908 0.000000004922 \\ 
-20.161290322581 0.000000005157 \\ 
-20.112414467253 0.000000005399 \\ 
-20.063538611926 0.000000005650 \\ 
-20.014662756598 0.000000005908 \\ 
-19.965786901271 0.000000006175 \\ 
-19.916911045943 0.000000006450 \\ 
-19.868035190616 0.000000006733 \\ 
-19.819159335288 0.000000007026 \\ 
-19.770283479961 0.000000007328 \\ 
-19.721407624633 0.000000007640 \\ 
-19.672531769306 0.000000007963 \\ 
-19.623655913978 0.000000008298 \\ 
-19.574780058651 0.000000008645 \\ 
-19.525904203324 0.000000009006 \\ 
-19.477028347996 0.000000009382 \\ 
-19.428152492669 0.000000009776 \\ 
-19.379276637341 0.000000010189 \\ 
-19.330400782014 0.000000010624 \\ 
-19.281524926686 0.000000011083 \\ 
-19.232649071359 0.000000011570 \\ 
-19.183773216031 0.000000012088 \\ 
-19.134897360704 0.000000012641 \\ 
-19.086021505376 0.000000013233 \\ 
-19.037145650049 0.000000013868 \\ 
-18.988269794721 0.000000014552 \\ 
-18.939393939394 0.000000015290 \\ 
-18.890518084066 0.000000016088 \\ 
-18.841642228739 0.000000016950 \\ 
-18.792766373412 0.000000017883 \\ 
-18.743890518084 0.000000018891 \\ 
-18.695014662757 0.000000019982 \\ 
-18.646138807429 0.000000021161 \\ 
-18.597262952102 0.000000022432 \\ 
-18.548387096774 0.000000023802 \\ 
-18.499511241447 0.000000025275 \\ 
-18.450635386119 0.000000026856 \\ 
-18.401759530792 0.000000028549 \\ 
-18.352883675464 0.000000030357 \\ 
-18.304007820137 0.000000032283 \\ 
-18.255131964809 0.000000034331 \\ 
-18.206256109482 0.000000036503 \\ 
-18.157380254154 0.000000038799 \\ 
-18.108504398827 0.000000041221 \\ 
-18.059628543500 0.000000043769 \\ 
-18.010752688172 0.000000046442 \\ 
-17.961876832845 0.000000049239 \\ 
-17.913000977517 0.000000052158 \\ 
-17.864125122190 0.000000055196 \\ 
-17.815249266862 0.000000058350 \\ 
-17.766373411535 0.000000061615 \\ 
-17.717497556207 0.000000064987 \\ 
-17.668621700880 0.000000068459 \\ 
-17.619745845552 0.000000072025 \\ 
-17.570869990225 0.000000075677 \\ 
-17.521994134897 0.000000079408 \\ 
-17.473118279570 0.000000083208 \\ 
-17.424242424242 0.000000087070 \\ 
-17.375366568915 0.000000090982 \\ 
-17.326490713587 0.000000094934 \\ 
-17.277614858260 0.000000098917 \\ 
-17.228739002933 0.000000102920 \\ 
-17.179863147605 0.000000106931 \\ 
-17.130987292278 0.000000110942 \\ 
-17.082111436950 0.000000114942 \\ 
-17.033235581623 0.000000118923 \\ 
-16.984359726295 0.000000122877 \\ 
-16.935483870968 0.000000126800 \\ 
-16.886608015640 0.000000130687 \\ 
-16.837732160313 0.000000134540 \\ 
-16.788856304985 0.000000138364 \\ 
-16.739980449658 0.000000142167 \\ 
-16.691104594330 0.000000145967 \\ 
-16.642228739003 0.000000149788 \\ 
-16.593352883675 0.000000153662 \\ 
-16.544477028348 0.000000157637 \\ 
-16.495601173021 0.000000161769 \\ 
-16.446725317693 0.000000166133 \\ 
-16.397849462366 0.000000170819 \\ 
-16.348973607038 0.000000175936 \\ 
-16.300097751711 0.000000181613 \\ 
-16.251221896383 0.000000187997 \\ 
-16.202346041056 0.000000195254 \\ 
-16.153470185728 0.000000203567 \\ 
-16.104594330401 0.000000213129 \\ 
-16.055718475073 0.000000224143 \\ 
-16.006842619746 0.000000236814 \\ 
-15.957966764418 0.000000251344 \\ 
-15.909090909091 0.000000267928 \\ 
-15.860215053763 0.000000286749 \\ 
-15.811339198436 0.000000307977 \\ 
-15.762463343109 0.000000331766 \\ 
-15.713587487781 0.000000358255 \\ 
-15.664711632454 0.000000387569 \\ 
-15.615835777126 0.000000419815 \\ 
-15.566959921799 0.000000455090 \\ 
-15.518084066471 0.000000493474 \\ 
-15.469208211144 0.000000535038 \\ 
-15.420332355816 0.000000579837 \\ 
-15.371456500489 0.000000627911 \\ 
-15.322580645161 0.000000679289 \\ 
-15.273704789834 0.000000733981 \\ 
-15.224828934506 0.000000791982 \\ 
-15.175953079179 0.000000853267 \\ 
-15.127077223851 0.000000917791 \\ 
-15.078201368524 0.000000985488 \\ 
-15.029325513196 0.000001056268 \\ 
-14.980449657869 0.000001130016 \\ 
-14.931573802542 0.000001206590 \\ 
-14.882697947214 0.000001285823 \\ 
-14.833822091887 0.000001367514 \\ 
-14.784946236559 0.000001451435 \\ 
-14.736070381232 0.000001537324 \\ 
-14.687194525904 0.000001624890 \\ 
-14.638318670577 0.000001713806 \\ 
-14.589442815249 0.000001803713 \\ 
-14.540566959922 0.000001894218 \\ 
-14.491691104594 0.000001984895 \\ 
-14.442815249267 0.000002075284 \\ 
-14.393939393939 0.000002164892 \\ 
-14.345063538612 0.000002253197 \\ 
-14.296187683284 0.000002339641 \\ 
-14.247311827957 0.000002423642 \\ 
-14.198435972630 0.000002504586 \\ 
-14.149560117302 0.000002581834 \\ 
-14.100684261975 0.000002654725 \\ 
-14.051808406647 0.000002722577 \\ 
-14.002932551320 0.000002784689 \\ 
-13.954056695992 0.000002840349 \\ 
-13.905180840665 0.000002888838 \\ 
-13.856304985337 0.000002929437 \\ 
-13.807429130010 0.000002961436 \\ 
-13.758553274682 0.000002984150 \\ 
-13.709677419355 0.000002996933 \\ 
-13.660801564027 0.000002999205 \\ 
-13.611925708700 0.000002990486 \\ 
-13.563049853372 0.000002970444 \\ 
-13.514173998045 0.000002938968 \\ 
-13.465298142717 0.000002896263 \\ 
-13.416422287390 0.000002842996 \\ 
-13.367546432063 0.000002780497 \\ 
-13.318670576735 0.000002711042 \\ 
-13.269794721408 0.000002638243 \\ 
-13.220918866080 0.000002567541 \\ 
-13.172043010753 0.000002506777 \\ 
-13.123167155425 0.000002466660 \\ 
-13.074291300098 0.000002460825 \\ 
-13.025415444770 0.000002504964 \\ 
-12.976539589443 0.000002614795 \\ 
-12.927663734115 0.000002803369 \\ 
-12.878787878788 0.000003079124 \\ 
-12.829912023460 0.000003445741 \\ 
-12.781036168133 0.000003903571 \\ 
-12.732160312805 0.000004451471 \\ 
-12.683284457478 0.000005088189 \\ 
-12.634408602151 0.000005813083 \\ 
-12.585532746823 0.000006626348 \\ 
-12.536656891496 0.000007528989 \\ 
-12.487781036168 0.000008522680 \\ 
-12.438905180841 0.000009609601 \\ 
-12.390029325513 0.000010792279 \\ 
-12.341153470186 0.000012073443 \\ 
-12.292277614858 0.000013455899 \\ 
-12.243401759531 0.000014942413 \\ 
-12.194525904203 0.000016535615 \\ 
-12.145650048876 0.000018237896 \\ 
-12.096774193548 0.000020051318 \\ 
-12.047898338221 0.000021977530 \\ 
-11.999022482893 0.000024017680 \\ 
-11.950146627566 0.000026172332 \\ 
-11.901270772239 0.000028441383 \\ 
-11.852394916911 0.000030823983 \\ 
-11.803519061584 0.000033318458 \\ 
-11.754643206256 0.000035922227 \\ 
-11.705767350929 0.000038631733 \\ 
-11.656891495601 0.000041442370 \\ 
-11.608015640274 0.000044348411 \\ 
-11.559139784946 0.000047342949 \\ 
-11.510263929619 0.000050417834 \\ 
-11.461388074291 0.000053563622 \\ 
-11.412512218964 0.000056769526 \\ 
-11.363636363636 0.000060023379 \\ 
-11.314760508309 0.000063311599 \\ 
-11.265884652981 0.000066619167 \\ 
-11.217008797654 0.000069929614 \\ 
-11.168132942326 0.000073225012 \\ 
-11.119257086999 0.000076485985 \\ 
-11.070381231672 0.000079691721 \\ 
-11.021505376344 0.000082820000 \\ 
-10.972629521017 0.000085847232 \\ 
-10.923753665689 0.000088748502 \\ 
-10.874877810362 0.000091497631 \\ 
-10.826001955034 0.000094067239 \\ 
-10.777126099707 0.000096428828 \\ 
-10.728250244379 0.000098552860 \\ 
-10.679374389052 0.000100408850 \\ 
-10.630498533724 0.000101965467 \\ 
-10.581622678397 0.000103190633 \\ 
-10.532746823069 0.000104051628 \\ 
-10.483870967742 0.000104515209 \\ 
-10.434995112414 0.000104547718 \\ 
-10.386119257087 0.000104115217 \\ 
-10.337243401760 0.000103183630 \\ 
-10.288367546432 0.000101718918 \\ 
-10.239491691105 0.000099687320 \\ 
-10.190615835777 0.000097055692 \\ 
-10.141739980450 0.000093792042 \\ 
-10.092864125122 0.000089866404 \\ 
-10.043988269795 0.000085252354 \\ 
-9.995112414467 0.000079929707 \\ 
-9.946236559140 0.000073889562 \\ 
-9.897360703812 0.000067144161 \\ 
-9.848484848485 0.000059747302 \\ 
-9.799608993157 0.000051839457 \\ 
-9.750733137830 0.000043754245 \\ 
-9.701857282502 0.000036275393 \\ 
-9.652981427175 0.000031146233 \\ 
-9.604105571848 0.000031163999 \\ 
-9.555229716520 0.000037843398 \\ 
-9.506353861193 0.000049878056 \\ 
-9.457478005865 0.000065568849 \\ 
-9.408602150538 0.000084013084 \\ 
-9.359726295210 0.000104845244 \\ 
-9.310850439883 0.000127956113 \\ 
-9.261974584555 0.000153360158 \\ 
-9.213098729228 0.000181137793 \\ 
-9.164222873900 0.000211409043 \\ 
-9.115347018573 0.000244320512 \\ 
-9.066471163245 0.000280038288 \\ 
-9.017595307918 0.000318743579 \\ 
-8.968719452590 0.000360629643 \\ 
-8.919843597263 0.000405899292 \\ 
-8.870967741935 0.000454762636 \\ 
-8.822091886608 0.000507434847 \\ 
-8.773216031281 0.000564133891 \\ 
-8.724340175953 0.000625078127 \\ 
-8.675464320626 0.000690483792 \\ 
-8.626588465298 0.000760562342 \\ 
-8.577712609971 0.000835517658 \\ 
-8.528836754643 0.000915543121 \\ 
-8.479960899316 0.001000818572 \\ 
-8.431085043988 0.001091507175 \\ 
-8.382209188661 0.001187752182 \\ 
-8.333333333333 0.001289673637 \\ 
-8.284457478006 0.001397365027 \\ 
-8.235581622678 0.001510889899 \\ 
-8.186705767351 0.001630278467 \\ 
-8.137829912023 0.001755524240 \\ 
-8.088954056696 0.001886580675 \\ 
-8.040078201369 0.002023357901 \\ 
-7.991202346041 0.002165719533 \\ 
-7.942326490714 0.002313479613 \\ 
-7.893450635386 0.002466399688 \\ 
-7.844574780059 0.002624186095 \\ 
-7.795698924731 0.002786487450 \\ 
-7.746823069404 0.002952892406 \\ 
-7.697947214076 0.003122927698 \\ 
-7.649071358749 0.003296056527 \\ 
-7.600195503421 0.003471677318 \\ 
-7.551319648094 0.003649122892 \\ 
-7.502443792766 0.003827660098 \\ 
-7.453567937439 0.004006489947 \\ 
-7.404692082111 0.004184748290 \\ 
-7.355816226784 0.004361507094 \\ 
-7.306940371457 0.004535776354 \\ 
-7.258064516129 0.004706506705 \\ 
-7.209188660802 0.004872592778 \\ 
-7.160312805474 0.005032877374 \\ 
-7.111436950147 0.005186156516 \\ 
-7.062561094819 0.005331185474 \\ 
-7.013685239492 0.005466685854 \\ 
-6.964809384164 0.005591353890 \\ 
-6.915933528837 0.005703870089 \\ 
-6.867057673509 0.005802910453 \\ 
-6.818181818182 0.005887159551 \\ 
-6.769305962854 0.005955325838 \\ 
-6.720430107527 0.006006159719 \\ 
-6.671554252199 0.006038475096 \\ 
-6.622678396872 0.006051175396 \\ 
-6.573802541544 0.006043285460 \\ 
-6.524926686217 0.006013991270 \\ 
-6.476050830890 0.005962690303 \\ 
-6.427174975562 0.005889056422 \\ 
-6.378299120235 0.005793124927 \\ 
-6.329423264907 0.005675405607 \\ 
-6.280547409580 0.005537034789 \\ 
-6.231671554252 0.005379981210 \\ 
-6.182795698925 0.005207324662 \\ 
-6.133919843597 0.005023628742 \\ 
-6.085043988270 0.004835424247 \\ 
-6.036168132942 0.004651795736 \\ 
-5.987292277615 0.004484997747 \\ 
-5.938416422287 0.004350890293 \\ 
-5.889540566960 0.004268776783 \\ 
-5.840664711632 0.004260080183 \\ 
-5.791788856305 0.004345543820 \\ 
-5.742913000978 0.004541572890 \\ 
-5.694037145650 0.004857407753 \\ 
-5.645161290323 0.005294695722 \\ 
-5.596285434995 0.005849425297 \\ 
-5.547409579668 0.006514778363 \\ 
-5.498533724340 0.007283510626 \\ 
-5.449657869013 0.008149355685 \\ 
-5.400782013685 0.009107610905 \\ 
-5.351906158358 0.010155244182 \\ 
-5.303030303030 0.011290788378 \\ 
-5.254154447703 0.012514174309 \\ 
-5.205278592375 0.013826570420 \\ 
-5.156402737048 0.015230252315 \\ 
-5.107526881720 0.016728504794 \\ 
-5.058651026393 0.018325551196 \\ 
-5.009775171065 0.020026502841 \\ 
-4.960899315738 0.021837321641 \\ 
-4.912023460411 0.023764789998 \\ 
-4.863147605083 0.025816483337 \\ 
-4.814271749756 0.028000741706 \\ 
-4.765395894428 0.030326637887 \\ 
-4.716520039101 0.032803940280 \\ 
-4.667644183773 0.035443069543 \\ 
-4.618768328446 0.038255048590 \\ 
-4.569892473118 0.041251446024 \\ 
-4.521016617791 0.044444313489 \\ 
-4.472140762463 0.047846117734 \\ 
-4.423264907136 0.051469668348 \\ 
-4.374389051808 0.055328042268 \\ 
-4.325513196481 0.059434506150 \\ 
-4.276637341153 0.063802437679 \\ 
-4.227761485826 0.068445246797 \\ 
-4.178885630499 0.073376297663 \\ 
-4.130009775171 0.078608832061 \\ 
-4.081133919844 0.084155894783 \\ 
-4.032258064516 0.090030261370 \\ 
-3.983382209189 0.096244368478 \\ 
-3.934506353861 0.102810247011 \\ 
-3.885630498534 0.109739458084 \\ 
-3.836754643206 0.117043031812 \\ 
-3.787878787879 0.124731408881 \\ 
-3.739002932551 0.132814384834 \\ 
-3.690127077224 0.141301057005 \\ 
-3.641251221896 0.150199774015 \\ 
-3.592375366569 0.159518087801 \\ 
-3.543499511241 0.169262708119 \\ 
-3.494623655914 0.179439459513 \\ 
-3.445747800587 0.190053240768 \\ 
-3.396871945259 0.201107986850 \\ 
-3.347996089932 0.212606633410 \\ 
-3.299120234604 0.224551083884 \\ 
-3.250244379277 0.236942179293 \\ 
-3.201368523949 0.249779670805 \\ 
-3.152492668622 0.263062195166 \\ 
-3.103616813294 0.276787253085 \\ 
-3.054740957967 0.290951190679 \\ 
-3.005865102639 0.305549184056 \\ 
-2.956989247312 0.320575227138 \\ 
-2.908113391984 0.336022122797 \\ 
-2.859237536657 0.351881477381 \\ 
-2.810361681329 0.368143698687 \\ 
-2.761485826002 0.384797997448 \\ 
-2.712609970674 0.401832392347 \\ 
-2.663734115347 0.419233718619 \\ 
-2.614858260020 0.436987640226 \\ 
-2.565982404692 0.455078665624 \\ 
-2.517106549365 0.473490167097 \\ 
-2.468230694037 0.492204403644 \\ 
-2.419354838710 0.511202547363 \\ 
-2.370478983382 0.530464713289 \\ 
-2.321603128055 0.549969992620 \\ 
-2.272727272727 0.569696489236 \\ 
-2.223851417400 0.589621359436 \\ 
-2.174975562072 0.609720854781 \\ 
-2.126099706745 0.629970367920 \\ 
-2.077223851417 0.650344481286 \\ 
-2.028347996090 0.670817018515 \\ 
-1.979472140762 0.691361098443 \\ 
-1.930596285435 0.711949191529 \\ 
-1.881720430108 0.732553178540 \\ 
-1.832844574780 0.753144411325 \\ 
-1.783968719453 0.773693775504 \\ 
-1.735092864125 0.794171754886 \\ 
-1.686217008798 0.814548497431 \\ 
-1.637341153470 0.834793882562 \\ 
-1.588465298143 0.854877589632 \\ 
-1.539589442815 0.874769167349 \\ 
-1.490713587488 0.894438103953 \\ 
-1.441837732160 0.913853897951 \\ 
-1.392961876833 0.932986129200 \\ 
-1.344086021505 0.951804530139 \\ 
-1.295210166178 0.970279056967 \\ 
-1.246334310850 0.988379960569 \\ 
-1.197458455523 1.006077856982 \\ 
-1.148582600196 1.023343797218 \\ 
-1.099706744868 1.040149336241 \\ 
-1.050830889541 1.056466600906 \\ 
-1.001955034213 1.072268356683 \\ 
-0.953079178886 1.087528072979 \\ 
-0.904203323558 1.102219986880 \\ 
-0.855327468231 1.116319165142 \\ 
-0.806451612903 1.129801564271 \\ 
-0.757575757576 1.142644088527 \\ 
-0.708699902248 1.154824645695 \\ 
-0.659824046921 1.166322200485 \\ 
-0.610948191593 1.177116825420 \\ 
-0.562072336266 1.187189749074 \\ 
-0.513196480938 1.196523401537 \\ 
-0.464320625611 1.205101456997 \\ 
-0.415444770283 1.212908873319 \\ 
-0.366568914956 1.219931928530 \\ 
-0.317693059629 1.226158254108 \\ 
-0.268817204301 1.231576865001 \\ 
-0.219941348974 1.236178186288 \\ 
-0.171065493646 1.239954076427 \\ 
-0.122189638319 1.242897847020 \\ 
-0.073313782991 1.245004279063 \\ 
-0.024437927664 1.246269635611 \\ 
0.024437927664 1.246691670863 \\ 
0.073313782991 1.246269635611 \\ 
0.122189638319 1.245004279063 \\ 
0.171065493646 1.242897847020 \\ 
0.219941348974 1.239954076427 \\ 
0.268817204301 1.236178186288 \\ 
0.317693059629 1.231576865001 \\ 
0.366568914956 1.226158254108 \\ 
0.415444770283 1.219931928530 \\ 
0.464320625611 1.212908873319 \\ 
0.513196480938 1.205101456997 \\ 
0.562072336266 1.196523401537 \\ 
0.610948191593 1.187189749074 \\ 
0.659824046921 1.177116825420 \\ 
0.708699902248 1.166322200485 \\ 
0.757575757576 1.154824645695 \\ 
0.806451612903 1.142644088527 \\ 
0.855327468231 1.129801564271 \\ 
0.904203323558 1.116319165142 \\ 
0.953079178886 1.102219986880 \\ 
1.001955034213 1.087528072979 \\ 
1.050830889541 1.072268356683 \\ 
1.099706744868 1.056466600906 \\ 
1.148582600196 1.040149336241 \\ 
1.197458455523 1.023343797218 \\ 
1.246334310850 1.006077856982 \\ 
1.295210166178 0.988379960569 \\ 
1.344086021505 0.970279056967 \\ 
1.392961876833 0.951804530139 \\ 
1.441837732160 0.932986129200 \\ 
1.490713587488 0.913853897951 \\ 
1.539589442815 0.894438103953 \\ 
1.588465298143 0.874769167349 \\ 
1.637341153470 0.854877589632 \\ 
1.686217008798 0.834793882562 \\ 
1.735092864125 0.814548497431 \\ 
1.783968719453 0.794171754886 \\ 
1.832844574780 0.773693775504 \\ 
1.881720430108 0.753144411325 \\ 
1.930596285435 0.732553178540 \\ 
1.979472140762 0.711949191529 \\ 
2.028347996090 0.691361098443 \\ 
2.077223851417 0.670817018515 \\ 
2.126099706745 0.650344481286 \\ 
2.174975562072 0.629970367920 \\ 
2.223851417400 0.609720854781 \\ 
2.272727272727 0.589621359436 \\ 
2.321603128055 0.569696489236 \\ 
2.370478983382 0.549969992620 \\ 
2.419354838710 0.530464713289 \\ 
2.468230694037 0.511202547363 \\ 
2.517106549365 0.492204403644 \\ 
2.565982404692 0.473490167097 \\ 
2.614858260020 0.455078665624 \\ 
2.663734115347 0.436987640226 \\ 
2.712609970674 0.419233718619 \\ 
2.761485826002 0.401832392347 \\ 
2.810361681329 0.384797997448 \\ 
2.859237536657 0.368143698687 \\ 
2.908113391984 0.351881477381 \\ 
2.956989247312 0.336022122797 \\ 
3.005865102639 0.320575227138 \\ 
3.054740957967 0.305549184056 \\ 
3.103616813294 0.290951190679 \\ 
3.152492668622 0.276787253085 \\ 
3.201368523949 0.263062195166 \\ 
3.250244379277 0.249779670805 \\ 
3.299120234604 0.236942179293 \\ 
3.347996089932 0.224551083884 \\ 
3.396871945259 0.212606633410 \\ 
3.445747800587 0.201107986850 \\ 
3.494623655914 0.190053240768 \\ 
3.543499511241 0.179439459513 \\ 
3.592375366569 0.169262708119 \\ 
3.641251221896 0.159518087801 \\ 
3.690127077224 0.150199774015 \\ 
3.739002932551 0.141301057005 \\ 
3.787878787879 0.132814384834 \\ 
3.836754643206 0.124731408881 \\ 
3.885630498534 0.117043031812 \\ 
3.934506353861 0.109739458084 \\ 
3.983382209189 0.102810247011 \\ 
4.032258064516 0.096244368478 \\ 
4.081133919844 0.090030261370 \\ 
4.130009775171 0.084155894783 \\ 
4.178885630499 0.078608832061 \\ 
4.227761485826 0.073376297663 \\ 
4.276637341153 0.068445246797 \\ 
4.325513196481 0.063802437679 \\ 
4.374389051808 0.059434506150 \\ 
4.423264907136 0.055328042268 \\ 
4.472140762463 0.051469668348 \\ 
4.521016617791 0.047846117734 \\ 
4.569892473118 0.044444313489 \\ 
4.618768328446 0.041251446024 \\ 
4.667644183773 0.038255048590 \\ 
4.716520039101 0.035443069543 \\ 
4.765395894428 0.032803940280 \\ 
4.814271749756 0.030326637887 \\ 
4.863147605083 0.028000741706 \\ 
4.912023460411 0.025816483337 \\ 
4.960899315738 0.023764789998 \\ 
5.009775171065 0.021837321641 \\ 
5.058651026393 0.020026502841 \\ 
5.107526881720 0.018325551196 \\ 
5.156402737048 0.016728504794 \\ 
5.205278592375 0.015230252315 \\ 
5.254154447703 0.013826570420 \\ 
5.303030303030 0.012514174309 \\ 
5.351906158358 0.011290788378 \\ 
5.400782013685 0.010155244182 \\ 
5.449657869013 0.009107610905 \\ 
5.498533724340 0.008149355685 \\ 
5.547409579668 0.007283510626 \\ 
5.596285434995 0.006514778363 \\ 
5.645161290323 0.005849425297 \\ 
5.694037145650 0.005294695723 \\ 
5.742913000978 0.004857407753 \\ 
5.791788856305 0.004541572890 \\ 
5.840664711632 0.004345543820 \\ 
5.889540566960 0.004260080183 \\ 
5.938416422287 0.004268776783 \\ 
5.987292277615 0.004350890293 \\ 
6.036168132942 0.004484997747 \\ 
6.085043988270 0.004651795736 \\ 
6.133919843597 0.004835424247 \\ 
6.182795698925 0.005023628742 \\ 
6.231671554252 0.005207324662 \\ 
6.280547409580 0.005379981210 \\ 
6.329423264907 0.005537034789 \\ 
6.378299120235 0.005675405607 \\ 
6.427174975562 0.005793124927 \\ 
6.476050830890 0.005889056422 \\ 
6.524926686217 0.005962690303 \\ 
6.573802541544 0.006013991270 \\ 
6.622678396872 0.006043285460 \\ 
6.671554252199 0.006051175396 \\ 
6.720430107527 0.006038475096 \\ 
6.769305962854 0.006006159719 \\ 
6.818181818182 0.005955325838 \\ 
6.867057673509 0.005887159551 \\ 
6.915933528837 0.005802910453 \\ 
6.964809384164 0.005703870089 \\ 
7.013685239492 0.005591353890 \\ 
7.062561094819 0.005466685854 \\ 
7.111436950147 0.005331185474 \\ 
7.160312805474 0.005186156516 \\ 
7.209188660802 0.005032877374 \\ 
7.258064516129 0.004872592778 \\ 
7.306940371456 0.004706506705 \\ 
7.355816226784 0.004535776354 \\ 
7.404692082111 0.004361507094 \\ 
7.453567937439 0.004184748290 \\ 
7.502443792766 0.004006489947 \\ 
7.551319648094 0.003827660098 \\ 
7.600195503421 0.003649122892 \\ 
7.649071358749 0.003471677318 \\ 
7.697947214076 0.003296056527 \\ 
7.746823069404 0.003122927698 \\ 
7.795698924731 0.002952892406 \\ 
7.844574780059 0.002786487450 \\ 
7.893450635386 0.002624186095 \\ 
7.942326490714 0.002466399688 \\ 
7.991202346041 0.002313479613 \\ 
8.040078201369 0.002165719533 \\ 
8.088954056696 0.002023357901 \\ 
8.137829912023 0.001886580675 \\ 
8.186705767351 0.001755524240 \\ 
8.235581622678 0.001630278467 \\ 
8.284457478006 0.001510889899 \\ 
8.333333333333 0.001397365027 \\ 
8.382209188661 0.001289673637 \\ 
8.431085043988 0.001187752182 \\ 
8.479960899316 0.001091507175 \\ 
8.528836754643 0.001000818572 \\ 
8.577712609971 0.000915543121 \\ 
8.626588465298 0.000835517658 \\ 
8.675464320626 0.000760562342 \\ 
8.724340175953 0.000690483792 \\ 
8.773216031281 0.000625078127 \\ 
8.822091886608 0.000564133891 \\ 
8.870967741935 0.000507434847 \\ 
8.919843597263 0.000454762636 \\ 
8.968719452590 0.000405899292 \\ 
9.017595307918 0.000360629643 \\ 
9.066471163245 0.000318743579 \\ 
9.115347018573 0.000280038288 \\ 
9.164222873900 0.000244320512 \\ 
9.213098729228 0.000211409043 \\ 
9.261974584555 0.000181137793 \\ 
9.310850439883 0.000153360158 \\ 
9.359726295210 0.000127956113 \\ 
9.408602150538 0.000104845244 \\ 
9.457478005865 0.000084013084 \\ 
9.506353861193 0.000065568849 \\ 
9.555229716520 0.000049878056 \\ 
9.604105571848 0.000037843398 \\ 
9.652981427175 0.000031163999 \\ 
9.701857282502 0.000031146233 \\ 
9.750733137830 0.000036275393 \\ 
9.799608993157 0.000043754245 \\ 
9.848484848485 0.000051839457 \\ 
9.897360703812 0.000059747302 \\ 
9.946236559140 0.000067144161 \\ 
9.995112414467 0.000073889562 \\ 
10.043988269795 0.000079929707 \\ 
10.092864125122 0.000085252354 \\ 
10.141739980450 0.000089866404 \\ 
10.190615835777 0.000093792042 \\ 
10.239491691105 0.000097055692 \\ 
10.288367546432 0.000099687320 \\ 
10.337243401760 0.000101718918 \\ 
10.386119257087 0.000103183630 \\ 
10.434995112414 0.000104115217 \\ 
10.483870967742 0.000104547718 \\ 
10.532746823069 0.000104515209 \\ 
10.581622678397 0.000104051628 \\ 
10.630498533724 0.000103190633 \\ 
10.679374389052 0.000101965467 \\ 
10.728250244379 0.000100408850 \\ 
10.777126099707 0.000098552860 \\ 
10.826001955034 0.000096428828 \\ 
10.874877810362 0.000094067239 \\ 
10.923753665689 0.000091497631 \\ 
10.972629521017 0.000088748502 \\ 
11.021505376344 0.000085847232 \\ 
11.070381231672 0.000082820000 \\ 
11.119257086999 0.000079691721 \\ 
11.168132942326 0.000076485985 \\ 
11.217008797654 0.000073225012 \\ 
11.265884652981 0.000069929614 \\ 
11.314760508309 0.000066619167 \\ 
11.363636363636 0.000063311599 \\ 
11.412512218964 0.000060023379 \\ 
11.461388074291 0.000056769526 \\ 
11.510263929619 0.000053563622 \\ 
11.559139784946 0.000050417834 \\ 
11.608015640274 0.000047342949 \\ 
11.656891495601 0.000044348411 \\ 
11.705767350929 0.000041442370 \\ 
11.754643206256 0.000038631733 \\ 
11.803519061584 0.000035922227 \\ 
11.852394916911 0.000033318458 \\ 
11.901270772239 0.000030823983 \\ 
11.950146627566 0.000028441383 \\ 
11.999022482893 0.000026172332 \\ 
12.047898338221 0.000024017680 \\ 
12.096774193548 0.000021977530 \\ 
12.145650048876 0.000020051318 \\ 
12.194525904203 0.000018237896 \\ 
12.243401759531 0.000016535615 \\ 
12.292277614858 0.000014942413 \\ 
12.341153470186 0.000013455899 \\ 
12.390029325513 0.000012073443 \\ 
12.438905180841 0.000010792279 \\ 
12.487781036168 0.000009609601 \\ 
12.536656891496 0.000008522680 \\ 
12.585532746823 0.000007528989 \\ 
12.634408602151 0.000006626348 \\ 
12.683284457478 0.000005813083 \\ 
12.732160312805 0.000005088189 \\ 
12.781036168133 0.000004451471 \\ 
12.829912023460 0.000003903571 \\ 
12.878787878788 0.000003445741 \\ 
12.927663734115 0.000003079124 \\ 
12.976539589443 0.000002803369 \\ 
13.025415444770 0.000002614795 \\ 
13.074291300098 0.000002504964 \\ 
13.123167155425 0.000002460825 \\ 
13.172043010753 0.000002466660 \\ 
13.220918866080 0.000002506777 \\ 
13.269794721408 0.000002567541 \\ 
13.318670576735 0.000002638243 \\ 
13.367546432063 0.000002711042 \\ 
13.416422287390 0.000002780497 \\ 
13.465298142718 0.000002842996 \\ 
13.514173998045 0.000002896263 \\ 
13.563049853372 0.000002938968 \\ 
13.611925708700 0.000002970444 \\ 
13.660801564027 0.000002990486 \\ 
13.709677419355 0.000002999205 \\ 
13.758553274682 0.000002996933 \\ 
13.807429130010 0.000002984150 \\ 
13.856304985337 0.000002961436 \\ 
13.905180840665 0.000002929437 \\ 
13.954056695992 0.000002888838 \\ 
14.002932551320 0.000002840349 \\ 
14.051808406647 0.000002784689 \\ 
14.100684261975 0.000002722577 \\ 
14.149560117302 0.000002654725 \\ 
14.198435972630 0.000002581834 \\ 
14.247311827957 0.000002504586 \\ 
14.296187683284 0.000002423642 \\ 
14.345063538612 0.000002339641 \\ 
14.393939393939 0.000002253197 \\ 
14.442815249267 0.000002164892 \\ 
14.491691104594 0.000002075284 \\ 
14.540566959922 0.000001984895 \\ 
14.589442815249 0.000001894218 \\ 
14.638318670577 0.000001803713 \\ 
14.687194525904 0.000001713806 \\ 
14.736070381232 0.000001624890 \\ 
14.784946236559 0.000001537324 \\ 
14.833822091887 0.000001451435 \\ 
14.882697947214 0.000001367514 \\ 
14.931573802542 0.000001285823 \\ 
14.980449657869 0.000001206590 \\ 
15.029325513196 0.000001130016 \\ 
15.078201368524 0.000001056268 \\ 
15.127077223851 0.000000985488 \\ 
15.175953079179 0.000000917791 \\ 
15.224828934506 0.000000853267 \\ 
15.273704789834 0.000000791982 \\ 
15.322580645161 0.000000733982 \\ 
15.371456500489 0.000000679289 \\ 
15.420332355816 0.000000627911 \\ 
15.469208211144 0.000000579837 \\ 
15.518084066471 0.000000535038 \\ 
15.566959921799 0.000000493474 \\ 
15.615835777126 0.000000455090 \\ 
15.664711632454 0.000000419815 \\ 
15.713587487781 0.000000387569 \\ 
15.762463343109 0.000000358255 \\ 
15.811339198436 0.000000331766 \\ 
15.860215053763 0.000000307977 \\ 
15.909090909091 0.000000286749 \\ 
15.957966764418 0.000000267928 \\ 
16.006842619746 0.000000251344 \\ 
16.055718475073 0.000000236814 \\ 
16.104594330401 0.000000224143 \\ 
16.153470185728 0.000000213129 \\ 
16.202346041056 0.000000203567 \\ 
16.251221896383 0.000000195254 \\ 
16.300097751711 0.000000187997 \\ 
16.348973607038 0.000000181613 \\ 
16.397849462366 0.000000175936 \\ 
16.446725317693 0.000000170819 \\ 
16.495601173021 0.000000166133 \\ 
16.544477028348 0.000000161769 \\ 
16.593352883675 0.000000157637 \\ 
16.642228739003 0.000000153662 \\ 
16.691104594330 0.000000149788 \\ 
16.739980449658 0.000000145967 \\ 
16.788856304985 0.000000142167 \\ 
16.837732160313 0.000000138364 \\ 
16.886608015640 0.000000134540 \\ 
16.935483870968 0.000000130687 \\ 
16.984359726295 0.000000126800 \\ 
17.033235581623 0.000000122877 \\ 
17.082111436950 0.000000118923 \\ 
17.130987292278 0.000000114942 \\ 
17.179863147605 0.000000110942 \\ 
17.228739002933 0.000000106931 \\ 
17.277614858260 0.000000102920 \\ 
17.326490713587 0.000000098917 \\ 
17.375366568915 0.000000094934 \\ 
17.424242424242 0.000000090982 \\ 
17.473118279570 0.000000087070 \\ 
17.521994134897 0.000000083208 \\ 
17.570869990225 0.000000079408 \\ 
17.619745845552 0.000000075677 \\ 
17.668621700880 0.000000072025 \\ 
17.717497556207 0.000000068459 \\ 
17.766373411535 0.000000064987 \\ 
17.815249266862 0.000000061615 \\ 
17.864125122190 0.000000058350 \\ 
17.913000977517 0.000000055196 \\ 
17.961876832845 0.000000052158 \\ 
18.010752688172 0.000000049239 \\ 
18.059628543500 0.000000046442 \\ 
18.108504398827 0.000000043769 \\ 
18.157380254154 0.000000041221 \\ 
18.206256109482 0.000000038799 \\ 
18.255131964809 0.000000036503 \\ 
18.304007820137 0.000000034331 \\ 
18.352883675464 0.000000032283 \\ 
18.401759530792 0.000000030357 \\ 
18.450635386119 0.000000028549 \\ 
18.499511241447 0.000000026856 \\ 
18.548387096774 0.000000025275 \\ 
18.597262952102 0.000000023802 \\ 
18.646138807429 0.000000022432 \\ 
18.695014662757 0.000000021161 \\ 
18.743890518084 0.000000019982 \\ 
18.792766373412 0.000000018891 \\ 
18.841642228739 0.000000017883 \\ 
18.890518084066 0.000000016950 \\ 
18.939393939394 0.000000016088 \\ 
18.988269794721 0.000000015290 \\ 
19.037145650049 0.000000014552 \\ 
19.086021505376 0.000000013868 \\ 
19.134897360704 0.000000013233 \\ 
19.183773216031 0.000000012641 \\ 
19.232649071359 0.000000012088 \\ 
19.281524926686 0.000000011570 \\ 
19.330400782014 0.000000011083 \\ 
19.379276637341 0.000000010624 \\ 
19.428152492669 0.000000010189 \\ 
19.477028347996 0.000000009776 \\ 
19.525904203324 0.000000009382 \\ 
19.574780058651 0.000000009006 \\ 
19.623655913978 0.000000008645 \\ 
19.672531769306 0.000000008298 \\ 
19.721407624633 0.000000007963 \\ 
19.770283479961 0.000000007640 \\ 
19.819159335288 0.000000007328 \\ 
19.868035190616 0.000000007026 \\ 
19.916911045943 0.000000006733 \\ 
19.965786901271 0.000000006450 \\ 
20.014662756598 0.000000006175 \\ 
20.063538611926 0.000000005908 \\ 
20.112414467253 0.000000005650 \\ 
20.161290322581 0.000000005399 \\ 
20.210166177908 0.000000005157 \\ 
20.259042033236 0.000000004922 \\ 
20.307917888563 0.000000004695 \\ 
20.356793743891 0.000000004475 \\ 
20.405669599218 0.000000004264 \\ 
20.454545454545 0.000000004060 \\ 
20.503421309873 0.000000003863 \\ 
20.552297165200 0.000000003674 \\ 
20.601173020528 0.000000003493 \\ 
20.650048875855 0.000000003319 \\ 
20.698924731183 0.000000003152 \\ 
20.747800586510 0.000000002992 \\ 
20.796676441838 0.000000002840 \\ 
20.845552297165 0.000000002694 \\ 
20.894428152493 0.000000002555 \\ 
20.943304007820 0.000000002423 \\ 
20.992179863148 0.000000002298 \\ 
21.041055718475 0.000000002179 \\ 
21.089931573803 0.000000002066 \\ 
21.138807429130 0.000000001959 \\ 
21.187683284457 0.000000001858 \\ 
21.236559139785 0.000000001762 \\ 
21.285434995112 0.000000001672 \\ 
21.334310850440 0.000000001586 \\ 
21.383186705767 0.000000001506 \\ 
21.432062561095 0.000000001430 \\ 
21.480938416422 0.000000001358 \\ 
21.529814271750 0.000000001291 \\ 
21.578690127077 0.000000001227 \\ 
21.627565982405 0.000000001167 \\ 
21.676441837732 0.000000001110 \\ 
21.725317693060 0.000000001057 \\ 
21.774193548387 0.000000001006 \\ 
21.823069403715 0.000000000959 \\ 
21.871945259042 0.000000000914 \\ 
21.920821114370 0.000000000871 \\ 
21.969696969697 0.000000000830 \\ 
22.018572825024 0.000000000792 \\ 
22.067448680352 0.000000000756 \\ 
22.116324535679 0.000000000721 \\ 
22.165200391007 0.000000000688 \\ 
22.214076246334 0.000000000657 \\ 
22.262952101662 0.000000000627 \\ 
22.311827956989 0.000000000598 \\ 
22.360703812317 0.000000000571 \\ 
22.409579667644 0.000000000545 \\ 
22.458455522972 0.000000000520 \\ 
22.507331378299 0.000000000496 \\ 
22.556207233627 0.000000000473 \\ 
22.605083088954 0.000000000451 \\ 
22.653958944282 0.000000000430 \\ 
22.702834799609 0.000000000410 \\ 
22.751710654936 0.000000000391 \\ 
22.800586510264 0.000000000373 \\ 
22.849462365591 0.000000000355 \\ 
22.898338220919 0.000000000338 \\ 
22.947214076246 0.000000000322 \\ 
22.996089931574 0.000000000307 \\ 
23.044965786901 0.000000000292 \\ 
23.093841642229 0.000000000278 \\ 
23.142717497556 0.000000000264 \\ 
23.191593352884 0.000000000252 \\ 
23.240469208211 0.000000000240 \\ 
23.289345063539 0.000000000228 \\ 
23.338220918866 0.000000000217 \\ 
23.387096774194 0.000000000206 \\ 
23.435972629521 0.000000000196 \\ 
23.484848484848 0.000000000187 \\ 
23.533724340176 0.000000000178 \\ 
23.582600195503 0.000000000169 \\ 
23.631476050831 0.000000000161 \\ 
23.680351906158 0.000000000154 \\ 
23.729227761486 0.000000000147 \\ 
23.778103616813 0.000000000140 \\ 
23.826979472141 0.000000000133 \\ 
23.875855327468 0.000000000127 \\ 
23.924731182796 0.000000000122 \\ 
23.973607038123 0.000000000116 \\ 
24.022482893451 0.000000000111 \\ 
24.071358748778 0.000000000107 \\ 
24.120234604106 0.000000000102 \\ 
24.169110459433 0.000000000098 \\ 
24.217986314761 0.000000000095 \\ 
24.266862170088 0.000000000091 \\ 
24.315738025415 0.000000000088 \\ 
24.364613880743 0.000000000085 \\ 
24.413489736070 0.000000000082 \\ 
24.462365591398 0.000000000080 \\ 
24.511241446725 0.000000000077 \\ 
24.560117302053 0.000000000075 \\ 
24.608993157380 0.000000000074 \\ 
24.657869012708 0.000000000072 \\ 
24.706744868035 0.000000000071 \\ 
24.755620723363 0.000000000069 \\ 
24.804496578690 0.000000000068 \\ 
24.853372434018 0.000000000067 \\ 
24.902248289345 0.000000000067 \\ 
24.951124144673 0.000000000066 \\ 
25.000000000000 0.000000000066 \\ 
};
\end{axis} 
\end{tikzpicture} 


==> pPhaseWithAmp15.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis,  scale only axis, 
 xmin=-25, 
xmax=25, 
xlabel={time},
ymin=-3.3, 
ymax=3.5, 
ylabel={phase},
title={$s=.195$} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.661339452642 \\ 
-24.951124144673 0.661078131549 \\ 
-24.902248289345 0.660303245685 \\ 
-24.853372434018 0.659024895754 \\ 
-24.804496578690 0.657267154989 \\ 
-24.755620723363 0.655062765774 \\ 
-24.706744868035 0.652446310526 \\ 
-24.657869012708 0.649464064128 \\ 
-24.608993157380 0.646162394633 \\ 
-24.560117302053 0.642588488398 \\ 
-24.511241446725 0.638795002511 \\ 
-24.462365591398 0.634826827380 \\ 
-24.413489736070 0.630732133440 \\ 
-24.364613880743 0.626552861661 \\ 
-24.315738025415 0.622327977926 \\ 
-24.266862170088 0.618089385112 \\ 
-24.217986314761 0.613864531879 \\ 
-24.169110459433 0.609676303336 \\ 
-24.120234604106 0.605539940840 \\ 
-24.071358748778 0.601466134204 \\ 
-24.022482893451 0.597461987688 \\ 
-23.973607038123 0.593528163680 \\ 
-23.924731182796 0.589660571778 \\ 
-23.875855327468 0.585854600663 \\ 
-23.826979472141 0.582102069107 \\ 
-23.778103616813 0.578392151848 \\ 
-23.729227761486 0.574713617867 \\ 
-23.680351906158 0.571054000383 \\ 
-23.631476050831 0.567402050351 \\ 
-23.582600195503 0.563747489951 \\ 
-23.533724340176 0.560078169170 \\ 
-23.484848484848 0.556387709873 \\ 
-23.435972629521 0.552668841761 \\ 
-23.387096774194 0.548917393551 \\ 
-23.338220918866 0.545132113830 \\ 
-23.289345063539 0.541313242583 \\ 
-23.240469208211 0.537465474222 \\ 
-23.191593352884 0.533594548193 \\ 
-23.142717497556 0.529709811277 \\ 
-23.093841642229 0.525824113191 \\ 
-23.044965786901 0.521951491400 \\ 
-22.996089931574 0.518109422383 \\ 
-22.947214076246 0.514317619844 \\ 
-22.898338220919 0.510597638097 \\ 
-22.849462365591 0.506973720254 \\ 
-22.800586510264 0.503470643618 \\ 
-22.751710654936 0.500115332893 \\ 
-22.702834799609 0.496935449226 \\ 
-22.653958944282 0.493959401222 \\ 
-22.605083088954 0.491215724684 \\ 
-22.556207233627 0.488732728937 \\ 
-22.507331378299 0.486538264772 \\ 
-22.458455522972 0.484658983791 \\ 
-22.409579667644 0.483119905565 \\ 
-22.360703812317 0.481943844902 \\ 
-22.311827956989 0.481151084191 \\ 
-22.262952101662 0.480758369838 \\ 
-22.214076246334 0.480778960241 \\ 
-22.165200391007 0.481221585302 \\ 
-22.116324535679 0.482090066959 \\ 
-22.067448680352 0.483382929432 \\ 
-22.018572825024 0.485093096221 \\ 
-21.969696969697 0.487206956767 \\ 
-21.920821114370 0.489705189645 \\ 
-21.871945259042 0.492561449707 \\ 
-21.823069403715 0.495743394774 \\ 
-21.774193548387 0.499212288045 \\ 
-21.725317693060 0.502923527033 \\ 
-21.676441837732 0.506827146392 \\ 
-21.627565982405 0.510868368118 \\ 
-21.578690127077 0.514988716607 \\ 
-21.529814271750 0.519126585753 \\ 
-21.480938416422 0.523218477396 \\ 
-21.432062561095 0.527200295646 \\ 
-21.383186705767 0.531008150289 \\ 
-21.334310850440 0.534579743871 \\ 
-21.285434995112 0.537855378060 \\ 
-21.236559139785 0.540779096555 \\ 
-21.187683284457 0.543299511018 \\ 
-21.138807429130 0.545370697964 \\ 
-21.089931573803 0.546952715476 \\ 
-21.041055718475 0.548012367342 \\ 
-20.992179863148 0.548523245643 \\ 
-20.943304007820 0.548466208090 \\ 
-20.894428152493 0.547829378232 \\ 
-20.845552297165 0.546608064458 \\ 
-20.796676441838 0.544804742786 \\ 
-20.747800586510 0.542428806280 \\ 
-20.698924731183 0.539496259990 \\ 
-20.650048875855 0.536029551397 \\ 
-20.601173020528 0.532057108271 \\ 
-20.552297165200 0.527613133577 \\ 
-20.503421309873 0.522737172437 \\ 
-20.454545454545 0.517473843641 \\ 
-20.405669599218 0.511872574858 \\ 
-20.356793743891 0.505987181733 \\ 
-20.307917888563 0.499875709384 \\ 
-20.259042033236 0.493600086166 \\ 
-20.210166177908 0.487225919092 \\ 
-20.161290322581 0.480822149933 \\ 
-20.112414467253 0.474460850582 \\ 
-20.063538611926 0.468216863607 \\ 
-20.014662756598 0.462167472528 \\ 
-19.965786901271 0.456392019796 \\ 
-19.916911045943 0.450971403930 \\ 
-19.868035190616 0.445987519765 \\ 
-19.819159335288 0.441522561530 \\ 
-19.770283479961 0.437658231224 \\ 
-19.721407624633 0.434474687207 \\ 
-19.672531769306 0.432049440148 \\ 
-19.623655913978 0.430455934947 \\ 
-19.574780058651 0.429761996306 \\ 
-19.525904203324 0.430028028900 \\ 
-19.477028347996 0.431305047465 \\ 
-19.428152492669 0.433632496809 \\ 
-19.379276637341 0.437036033392 \\ 
-19.330400782014 0.441525255230 \\ 
-19.281524926686 0.447091520992 \\ 
-19.232649071359 0.453706014919 \\ 
-19.183773216031 0.461318254080 \\ 
-19.134897360704 0.469855088293 \\ 
-19.086021505376 0.479220585723 \\ 
-19.037145650049 0.489296686326 \\ 
-18.988269794721 0.499944930958 \\ 
-18.939393939394 0.511009170669 \\ 
-18.890518084066 0.522319230844 \\ 
-18.841642228739 0.533695364904 \\ 
-18.792766373412 0.544953237758 \\ 
-18.743890518084 0.555909160196 \\ 
-18.695014662757 0.566385227712 \\ 
-18.646138807429 0.576214040609 \\ 
-18.597262952102 0.585242772961 \\ 
-18.548387096774 0.593336313494 \\ 
-18.499511241447 0.600379496438 \\ 
-18.450635386119 0.606278278812 \\ 
-18.401759530792 0.610960048588 \\ 
-18.352883675464 0.614373102051 \\ 
-18.304007820137 0.616485510184 \\ 
-18.255131964809 0.617283531323 \\ 
-18.206256109482 0.616769725735 \\ 
-18.157380254154 0.614960963283 \\ 
-18.108504398827 0.611886413178 \\ 
-18.059628543500 0.607585635993 \\ 
-18.010752688172 0.602106835579 \\ 
-17.961876832845 0.595505320913 \\ 
-17.913000977517 0.587842196846 \\ 
-17.864125122190 0.579183293611 \\ 
-17.815249266862 0.569598327122 \\ 
-17.766373411535 0.559160287228 \\ 
-17.717497556207 0.547945024173 \\ 
-17.668621700880 0.536031025319 \\ 
-17.619745845552 0.523499366746 \\ 
-17.570869990225 0.510433804393 \\ 
-17.521994134897 0.496921017006 \\ 
-17.473118279570 0.483050958163 \\ 
-17.424242424242 0.468917323382 \\ 
-17.375366568915 0.454618116127 \\ 
-17.326490713587 0.440256300757 \\ 
-17.277614858260 0.425940533690 \\ 
-17.228739002933 0.411785962213 \\ 
-17.179863147605 0.397915075953 \\ 
-17.130987292278 0.384458592283 \\ 
-17.082111436950 0.371556351998 \\ 
-17.033235581623 0.359358184728 \\ 
-16.984359726295 0.348024698615 \\ 
-16.935483870968 0.337727913792 \\ 
-16.886608015640 0.328651640734 \\ 
-16.837732160313 0.320991464533 \\ 
-16.788856304985 0.314954141086 \\ 
-16.739980449658 0.310756161166 \\ 
-16.691104594330 0.308621164673 \\ 
-16.642228739003 0.308775820459 \\ 
-16.593352883675 0.311443731093 \\ 
-16.544477028348 0.316836898930 \\ 
-16.495601173021 0.325144344605 \\ 
-16.446725317693 0.336517647778 \\ 
-16.397849462366 0.351053550482 \\ 
-16.348973607038 0.368774360807 \\ 
-16.300097751711 0.389607741001 \\ 
-16.251221896383 0.413368438995 \\ 
-16.202346041056 0.439745411495 \\ 
-16.153470185728 0.468298163720 \\ 
-16.104594330401 0.498465611811 \\ 
-16.055718475073 0.529589052464 \\ 
-16.006842619746 0.560948104242 \\ 
-15.957966764418 0.591805444886 \\ 
-15.909090909091 0.621453888715 \\ 
-15.860215053763 0.649258704205 \\ 
-15.811339198436 0.674689374999 \\ 
-15.762463343109 0.697337666776 \\ 
-15.713587487781 0.716921905662 \\ 
-15.664711632454 0.733279795225 \\ 
-15.615835777126 0.746353380855 \\ 
-15.566959921799 0.756169939716 \\ 
-15.518084066471 0.762821950887 \\ 
-15.469208211144 0.766448356811 \\ 
-15.420332355816 0.767218370412 \\ 
-15.371456500489 0.765318323255 \\ 
-15.322580645161 0.760941533125 \\ 
-15.273704789834 0.754280878359 \\ 
-15.224828934506 0.745523636465 \\ 
-15.175953079179 0.734848123156 \\ 
-15.127077223851 0.722421709429 \\ 
-15.078201368524 0.708399853114 \\ 
-15.029325513196 0.692925858527 \\ 
-14.980449657869 0.676131138582 \\ 
-14.931573802542 0.658135812240 \\ 
-14.882697947214 0.639049517404 \\ 
-14.833822091887 0.618972351943 \\ 
-14.784946236559 0.597995887660 \\ 
-14.736070381232 0.576204218043 \\ 
-14.687194525904 0.553675019488 \\ 
-14.638318670577 0.530480615736 \\ 
-14.589442815249 0.506689043589 \\ 
-14.540566959922 0.482365125336 \\ 
-14.491691104594 0.457571558390 \\ 
-14.442815249267 0.432370037176 \\ 
-14.393939393939 0.406822427542 \\ 
-14.345063538612 0.380992018015 \\ 
-14.296187683284 0.354944878589 \\ 
-14.247311827957 0.328751364469 \\ 
-14.198435972630 0.302487810555 \\ 
-14.149560117302 0.276238474401 \\ 
-14.100684261975 0.250097799437 \\ 
-14.051808406647 0.224173090561 \\ 
-14.002932551320 0.198587719217 \\ 
-13.954056695992 0.173485009912 \\ 
-13.905180840665 0.149033005516 \\ 
-13.856304985337 0.125430368997 \\ 
-13.807429130010 0.102913758733 \\ 
-13.758553274682 0.081767117610 \\ 
-13.709677419355 0.062333446094 \\ 
-13.660801564027 0.045029786287 \\ 
-13.611925708700 0.030366312681 \\ 
-13.563049853372 0.018970562901 \\ 
-13.514173998045 0.011617831727 \\ 
-13.465298142717 0.009268325194 \\ 
-13.416422287390 0.013110237090 \\ 
-13.367546432063 0.024604247578 \\ 
-13.318670576735 0.045516720432 \\ 
-13.269794721408 0.077912233804 \\ 
-13.220918866080 0.124046567653 \\ 
-13.172043010753 0.186060368756 \\ 
-13.123167155425 0.265349368419 \\ 
-13.074291300098 0.361568270364 \\ 
-13.025415444770 0.471545869613 \\ 
-12.976539589443 0.588887278677 \\ 
-12.927663734115 0.705093418727 \\ 
-12.878787878788 0.811978902867 \\ 
-12.829912023460 0.903882862690 \\ 
-12.781036168133 0.978388142130 \\ 
-12.732160312805 1.035669412285 \\ 
-12.683284457478 1.077377070630 \\ 
-12.634408602151 1.105720387688 \\ 
-12.585532746823 1.122925030338 \\ 
-12.536656891496 1.130985552723 \\ 
-12.487781036168 1.131589585677 \\ 
-12.438905180841 1.126124020264 \\ 
-12.390029325513 1.115712682884 \\ 
-12.341153470186 1.101261142259 \\ 
-12.292277614858 1.083498487803 \\ 
-12.243401759531 1.063012759556 \\ 
-12.194525904203 1.040279677324 \\ 
-12.145650048876 1.015685429103 \\ 
-12.096774193548 0.989544567495 \\ 
-12.047898338221 0.962114020224 \\ 
-11.999022482893 0.933604069176 \\ 
-11.950146627566 0.904186983126 \\ 
-11.901270772239 0.874003838761 \\ 
-11.852394916911 0.843169940578 \\ 
-11.803519061584 0.811779153103 \\ 
-11.754643206256 0.779907384189 \\ 
-11.705767350929 0.747615401332 \\ 
-11.656891495601 0.714951120219 \\ 
-11.608015640274 0.681951472249 \\ 
-11.559139784946 0.648643933356 \\ 
-11.510263929619 0.615047777898 \\ 
-11.461388074291 0.581175107133 \\ 
-11.412512218964 0.547031690902 \\ 
-11.363636363636 0.512617652598 \\ 
-11.314760508309 0.477928020797 \\ 
-11.265884652981 0.442953165472 \\ 
-11.217008797654 0.407679132241 \\ 
-11.168132942326 0.372087884260 \\ 
-11.119257086999 0.336157457870 \\ 
-11.070381231672 0.299862034851 \\ 
-11.021505376344 0.263171930744 \\ 
-10.972629521017 0.226053495034 \\ 
-10.923753665689 0.188468914759 \\ 
-10.874877810362 0.150375907864 \\ 
-10.826001955034 0.111727285996 \\ 
-10.777126099707 0.072470357585 \\ 
-10.728250244379 0.032546130181 \\ 
-10.679374389052 -0.008111745613 \\ 
-10.630498533724 -0.049578371594 \\ 
-10.581622678397 -0.091939451408 \\ 
-10.532746823069 -0.135293757695 \\ 
-10.483870967742 -0.179756453653 \\ 
-10.434995112414 -0.225463616353 \\ 
-10.386119257087 -0.272578479952 \\ 
-10.337243401760 -0.321300186543 \\ 
-10.288367546432 -0.371876267775 \\ 
-10.239491691105 -0.424620801966 \\ 
-10.190615835777 -0.479941421411 \\ 
-10.141739980450 -0.538380507821 \\ 
-10.092864125122 -0.600679850873 \\ 
-10.043988269795 -0.667885484938 \\ 
-9.995112414467 -0.741524059417 \\ 
-9.946236559140 -0.823912142255 \\ 
-9.897360703812 -0.918723972564 \\ 
-9.848484848485 -1.032083263232 \\ 
-9.799608993157 -1.174739992383 \\ 
-9.750733137830 -1.366344143551 \\ 
-9.701857282502 -1.641886104254 \\ 
-9.652981427175 -2.045816085053 \\ 
-9.604105571848 -2.555581348240 \\ 
-9.555229716520 -3.018465294729 \\ 
-9.506353861193 2.935500304245 \\ 
-9.457478005865 2.709377124951 \\ 
-9.408602150538 2.544190047642 \\ 
-9.359726295210 2.414395977961 \\ 
-9.310850439883 2.306098293903 \\ 
-9.261974584555 2.211576831071 \\ 
-9.213098729228 2.126338206747 \\ 
-9.164222873900 2.047642188106 \\ 
-9.115347018573 1.973748532568 \\ 
-9.066471163245 1.903514304871 \\ 
-9.017595307918 1.836168035042 \\ 
-8.968719452590 1.771177237709 \\ 
-8.919843597263 1.708167485508 \\ 
-8.870967741935 1.646871171083 \\ 
-8.822091886608 1.587094037452 \\ 
-8.773216031281 1.528692724000 \\ 
-8.724340175953 1.471559365282 \\ 
-8.675464320626 1.415610839785 \\ 
-8.626588465298 1.360781166384 \\ 
-8.577712609971 1.307016081473 \\ 
-8.528836754643 1.254269156803 \\ 
-8.479960899316 1.202499023053 \\ 
-8.431085043988 1.151667396152 \\ 
-8.382209188661 1.101737690464 \\ 
-8.333333333333 1.052674061998 \\ 
-8.284457478006 1.004440765880 \\ 
-8.235581622678 0.957001741573 \\ 
-8.186705767351 0.910320360688 \\ 
-8.137829912023 0.864359288049 \\ 
-8.088954056696 0.819080418648 \\ 
-8.040078201369 0.774444862211 \\ 
-7.991202346041 0.730412954047 \\ 
-7.942326490714 0.686944276177 \\ 
-7.893450635386 0.643997676783 \\ 
-7.844574780059 0.601531279035 \\ 
-7.795698924731 0.559502472584 \\ 
-7.746823069404 0.517867882552 \\ 
-7.697947214076 0.476583311886 \\ 
-7.649071358749 0.435603653523 \\ 
-7.600195503421 0.394882768980 \\ 
-7.551319648094 0.354373329847 \\ 
-7.502443792766 0.314026618197 \\ 
-7.453567937439 0.273792281118 \\ 
-7.404692082111 0.233618033493 \\ 
-7.355816226784 0.193449301632 \\ 
-7.306940371457 0.153228798487 \\ 
-7.258064516129 0.112896018718 \\ 
-7.209188660802 0.072386638781 \\ 
-7.160312805474 0.031631803333 \\ 
-7.111436950147 -0.009442725807 \\ 
-7.062561094819 -0.050917588225 \\ 
-7.013685239492 -0.092881049323 \\ 
-6.964809384164 -0.135430479452 \\ 
-6.915933528837 -0.178674150381 \\ 
-6.867057673509 -0.222733429573 \\ 
-6.818181818182 -0.267745476050 \\ 
-6.769305962854 -0.313866572158 \\ 
-6.720430107527 -0.361276265347 \\ 
-6.671554252199 -0.410182545948 \\ 
-6.622678396872 -0.460828353769 \\ 
-6.573802541544 -0.513499791016 \\ 
-6.524926686217 -0.568536522829 \\ 
-6.476050830890 -0.626344966127 \\ 
-6.427174975562 -0.687414986804 \\ 
-6.378299120235 -0.752340901519 \\ 
-6.329423264907 -0.821847510033 \\ 
-6.280547409580 -0.896821439291 \\ 
-6.231671554252 -0.978346783497 \\ 
-6.182795698925 -1.067740930269 \\ 
-6.133919843597 -1.166579843086 \\ 
-6.085043988270 -1.276689193242 \\ 
-6.036168132942 -1.400055644844 \\ 
-5.987292277615 -1.538582610070 \\ 
-5.938416422287 -1.693595856359 \\ 
-5.889540566960 -1.865055460553 \\ 
-5.840664711632 -2.050645266017 \\ 
-5.791788856305 -2.245279097626 \\ 
-5.742913000978 -2.441713551948 \\ 
-5.694037145650 -2.632349175922 \\ 
-5.645161290323 -2.811249879236 \\ 
-5.596285434995 -2.975190994368 \\ 
-5.547409579668 -3.123464620960 \\ 
-5.498533724340 3.026156530901 \\ 
-5.449657869013 2.905541882116 \\ 
-5.400782013685 2.795907715454 \\ 
-5.351906158358 2.695392661867 \\ 
-5.303030303030 2.602373413242 \\ 
-5.254154447703 2.515493785493 \\ 
-5.205278592375 2.433647485998 \\ 
-5.156402737048 2.355944321876 \\ 
-5.107526881720 2.281673943772 \\ 
-5.058651026393 2.210272888467 \\ 
-5.009775171065 2.141296670352 \\ 
-4.960899315738 2.074396923407 \\ 
-4.912023460411 2.009302946213 \\ 
-4.863147605083 1.945806850683 \\ 
-4.814271749756 1.883751567477 \\ 
-4.765395894428 1.823021082002 \\ 
-4.716520039101 1.763532405590 \\ 
-4.667644183773 1.705228903733 \\ 
-4.618768328446 1.648074700029 \\ 
-4.569892473118 1.592049950339 \\ 
-4.521016617791 1.537146838851 \\ 
-4.472140762463 1.483366189111 \\ 
-4.423264907136 1.430714611795 \\ 
-4.374389051808 1.379202129720 \\ 
-4.325513196481 1.328840231979 \\ 
-4.276637341153 1.279640315195 \\ 
-4.227761485826 1.231612472713 \\ 
-4.178885630499 1.184764593425 \\ 
-4.130009775171 1.139101732130 \\ 
-4.081133919844 1.094625713500 \\ 
-4.032258064516 1.051334932485 \\ 
-3.983382209189 1.009224315424 \\ 
-3.934506353861 0.968285408425 \\ 
-3.885630498534 0.928506562418 \\ 
-3.836754643206 0.889873187771 \\ 
-3.787878787879 0.852368054963 \\ 
-3.739002932551 0.815971621630 \\ 
-3.690127077224 0.780662369903 \\ 
-3.641251221896 0.746417141407 \\ 
-3.592375366569 0.713211460352 \\ 
-3.543499511241 0.681019837818 \\ 
-3.494623655914 0.649816052648 \\ 
-3.445747800587 0.619573406189 \\ 
-3.396871945259 0.590264949644 \\ 
-3.347996089932 0.561863683929 \\ 
-3.299120234604 0.534342732804 \\ 
-3.250244379277 0.507675490621 \\ 
-3.201368523949 0.481835746461 \\ 
-3.152492668622 0.456797786659 \\ 
-3.103616813294 0.432536477807 \\ 
-3.054740957967 0.409027332378 \\ 
-3.005865102639 0.386246559016 \\ 
-2.956989247312 0.364171099469 \\ 
-2.908113391984 0.342778653983 \\ 
-2.859237536657 0.322047696849 \\ 
-2.810361681329 0.301957483607 \\ 
-2.761485826002 0.282488051288 \\ 
-2.712609970674 0.263620212878 \\ 
-2.663734115347 0.245335547081 \\ 
-2.614858260020 0.227616384306 \\ 
-2.565982404692 0.210445789662 \\ 
-2.517106549365 0.193807543668 \\ 
-2.468230694037 0.177686121254 \\ 
-2.419354838710 0.162066669545 \\ 
-2.370478983382 0.146934984863 \\ 
-2.321603128055 0.132277489276 \\ 
-2.272727272727 0.118081206994 \\ 
-2.223851417400 0.104333740851 \\ 
-2.174975562072 0.091023249052 \\ 
-2.126099706745 0.078138422355 \\ 
-2.077223851417 0.065668461795 \\ 
-2.028347996090 0.053603057055 \\ 
-1.979472140762 0.041932365543 \\ 
-1.930596285435 0.030646992242 \\ 
-1.881720430108 0.019737970343 \\ 
-1.832844574780 0.009196742713 \\ 
-1.783968719453 -0.000984855820 \\ 
-1.735092864125 -0.010814615347 \\ 
-1.686217008798 -0.020299966935 \\ 
-1.637341153470 -0.029447997872 \\ 
-1.588465298143 -0.038265466116 \\ 
-1.539589442815 -0.046758813974 \\ 
-1.490713587488 -0.054934181024 \\ 
-1.441837732160 -0.062797416309 \\ 
-1.392961876833 -0.070354089840 \\ 
-1.344086021505 -0.077609503408 \\ 
-1.295210166178 -0.084568700769 \\ 
-1.246334310850 -0.091236477194 \\ 
-1.197458455523 -0.097617388439 \\ 
-1.148582600196 -0.103715759141 \\ 
-1.099706744868 -0.109535690686 \\ 
-1.050830889541 -0.115081068551 \\ 
-1.001955034213 -0.120355569174 \\ 
-0.953079178886 -0.125362666345 \\ 
-0.904203323558 -0.130105637167 \\ 
-0.855327468231 -0.134587567590 \\ 
-0.806451612903 -0.138811357553 \\ 
-0.757575757576 -0.142779725741 \\ 
-0.708699902248 -0.146495213986 \\ 
-0.659824046921 -0.149960191322 \\ 
-0.610948191593 -0.153176857720 \\ 
-0.562072336266 -0.156147247503 \\ 
-0.513196480938 -0.158873232473 \\ 
-0.464320625611 -0.161356524749 \\ 
-0.415444770283 -0.163598679336 \\ 
-0.366568914956 -0.165601096432 \\ 
-0.317693059629 -0.167365023492 \\ 
-0.268817204301 -0.168891557038 \\ 
-0.219941348974 -0.170181644252 \\ 
-0.171065493646 -0.171236084328 \\ 
-0.122189638319 -0.172055529619 \\ 
-0.073313782991 -0.172640486556 \\ 
-0.024437927664 -0.172991316368 \\ 
0.024437927664 -0.173108235591 \\ 
0.073313782991 -0.172991316368 \\ 
0.122189638319 -0.172640486556 \\ 
0.171065493646 -0.172055529619 \\ 
0.219941348974 -0.171236084328 \\ 
0.268817204301 -0.170181644252 \\ 
0.317693059629 -0.168891557038 \\ 
0.366568914956 -0.167365023492 \\ 
0.415444770283 -0.165601096432 \\ 
0.464320625611 -0.163598679336 \\ 
0.513196480938 -0.161356524749 \\ 
0.562072336266 -0.158873232473 \\ 
0.610948191593 -0.156147247503 \\ 
0.659824046921 -0.153176857720 \\ 
0.708699902248 -0.149960191322 \\ 
0.757575757576 -0.146495213986 \\ 
0.806451612903 -0.142779725741 \\ 
0.855327468231 -0.138811357553 \\ 
0.904203323558 -0.134587567590 \\ 
0.953079178886 -0.130105637167 \\ 
1.001955034213 -0.125362666345 \\ 
1.050830889541 -0.120355569174 \\ 
1.099706744868 -0.115081068551 \\ 
1.148582600196 -0.109535690686 \\ 
1.197458455523 -0.103715759141 \\ 
1.246334310850 -0.097617388439 \\ 
1.295210166178 -0.091236477194 \\ 
1.344086021505 -0.084568700769 \\ 
1.392961876833 -0.077609503408 \\ 
1.441837732160 -0.070354089840 \\ 
1.490713587488 -0.062797416309 \\ 
1.539589442815 -0.054934181024 \\ 
1.588465298143 -0.046758813974 \\ 
1.637341153470 -0.038265466116 \\ 
1.686217008798 -0.029447997872 \\ 
1.735092864125 -0.020299966935 \\ 
1.783968719453 -0.010814615347 \\ 
1.832844574780 -0.000984855820 \\ 
1.881720430108 0.009196742713 \\ 
1.930596285435 0.019737970343 \\ 
1.979472140762 0.030646992242 \\ 
2.028347996090 0.041932365543 \\ 
2.077223851417 0.053603057055 \\ 
2.126099706745 0.065668461795 \\ 
2.174975562072 0.078138422355 \\ 
2.223851417400 0.091023249052 \\ 
2.272727272727 0.104333740851 \\ 
2.321603128055 0.118081206994 \\ 
2.370478983382 0.132277489276 \\ 
2.419354838710 0.146934984863 \\ 
2.468230694037 0.162066669545 \\ 
2.517106549365 0.177686121254 \\ 
2.565982404692 0.193807543668 \\ 
2.614858260020 0.210445789662 \\ 
2.663734115347 0.227616384306 \\ 
2.712609970674 0.245335547081 \\ 
2.761485826002 0.263620212878 \\ 
2.810361681329 0.282488051288 \\ 
2.859237536657 0.301957483607 \\ 
2.908113391984 0.322047696849 \\ 
2.956989247312 0.342778653983 \\ 
3.005865102639 0.364171099469 \\ 
3.054740957967 0.386246559016 \\ 
3.103616813294 0.409027332378 \\ 
3.152492668622 0.432536477807 \\ 
3.201368523949 0.456797786659 \\ 
3.250244379277 0.481835746461 \\ 
3.299120234604 0.507675490621 \\ 
3.347996089932 0.534342732804 \\ 
3.396871945259 0.561863683929 \\ 
3.445747800587 0.590264949644 \\ 
3.494623655914 0.619573406189 \\ 
3.543499511241 0.649816052648 \\ 
3.592375366569 0.681019837818 \\ 
3.641251221896 0.713211460352 \\ 
3.690127077224 0.746417141407 \\ 
3.739002932551 0.780662369903 \\ 
3.787878787879 0.815971621630 \\ 
3.836754643206 0.852368054963 \\ 
3.885630498534 0.889873187771 \\ 
3.934506353861 0.928506562418 \\ 
3.983382209189 0.968285408425 \\ 
4.032258064516 1.009224315424 \\ 
4.081133919844 1.051334932485 \\ 
4.130009775171 1.094625713500 \\ 
4.178885630499 1.139101732130 \\ 
4.227761485826 1.184764593425 \\ 
4.276637341153 1.231612472713 \\ 
4.325513196481 1.279640315196 \\ 
4.374389051808 1.328840231979 \\ 
4.423264907136 1.379202129720 \\ 
4.472140762463 1.430714611795 \\ 
4.521016617791 1.483366189111 \\ 
4.569892473118 1.537146838851 \\ 
4.618768328446 1.592049950339 \\ 
4.667644183773 1.648074700029 \\ 
4.716520039101 1.705228903734 \\ 
4.765395894428 1.763532405590 \\ 
4.814271749756 1.823021082002 \\ 
4.863147605083 1.883751567477 \\ 
4.912023460411 1.945806850683 \\ 
4.960899315738 2.009302946213 \\ 
5.009775171065 2.074396923408 \\ 
5.058651026393 2.141296670352 \\ 
5.107526881720 2.210272888467 \\ 
5.156402737048 2.281673943772 \\ 
5.205278592375 2.355944321876 \\ 
5.254154447703 2.433647485998 \\ 
5.303030303030 2.515493785493 \\ 
5.351906158358 2.602373413242 \\ 
5.400782013685 2.695392661867 \\ 
5.449657869013 2.795907715454 \\ 
5.498533724340 2.905541882116 \\ 
5.547409579668 3.026156530901 \\ 
5.596285434995 -3.123464620960 \\ 
5.645161290323 -2.975190994368 \\ 
5.694037145650 -2.811249879236 \\ 
5.742913000978 -2.632349175923 \\ 
5.791788856305 -2.441713551949 \\ 
5.840664711632 -2.245279097627 \\ 
5.889540566960 -2.050645266018 \\ 
5.938416422287 -1.865055460554 \\ 
5.987292277615 -1.693595856359 \\ 
6.036168132942 -1.538582610070 \\ 
6.085043988270 -1.400055644844 \\ 
6.133919843597 -1.276689193243 \\ 
6.182795698925 -1.166579843087 \\ 
6.231671554252 -1.067740930269 \\ 
6.280547409580 -0.978346783497 \\ 
6.329423264907 -0.896821439291 \\ 
6.378299120235 -0.821847510033 \\ 
6.427174975562 -0.752340901519 \\ 
6.476050830890 -0.687414986804 \\ 
6.524926686217 -0.626344966127 \\ 
6.573802541544 -0.568536522829 \\ 
6.622678396872 -0.513499791016 \\ 
6.671554252199 -0.460828353769 \\ 
6.720430107527 -0.410182545948 \\ 
6.769305962854 -0.361276265347 \\ 
6.818181818182 -0.313866572158 \\ 
6.867057673509 -0.267745476050 \\ 
6.915933528837 -0.222733429573 \\ 
6.964809384164 -0.178674150381 \\ 
7.013685239492 -0.135430479452 \\ 
7.062561094819 -0.092881049323 \\ 
7.111436950147 -0.050917588226 \\ 
7.160312805474 -0.009442725807 \\ 
7.209188660802 0.031631803333 \\ 
7.258064516129 0.072386638781 \\ 
7.306940371456 0.112896018717 \\ 
7.355816226784 0.153228798487 \\ 
7.404692082111 0.193449301631 \\ 
7.453567937439 0.233618033492 \\ 
7.502443792766 0.273792281117 \\ 
7.551319648094 0.314026618196 \\ 
7.600195503421 0.354373329846 \\ 
7.649071358749 0.394882768979 \\ 
7.697947214076 0.435603653522 \\ 
7.746823069404 0.476583311885 \\ 
7.795698924731 0.517867882551 \\ 
7.844574780059 0.559502472583 \\ 
7.893450635386 0.601531279034 \\ 
7.942326490714 0.643997676781 \\ 
7.991202346041 0.686944276176 \\ 
8.040078201369 0.730412954046 \\ 
8.088954056696 0.774444862210 \\ 
8.137829912023 0.819080418647 \\ 
8.186705767351 0.864359288048 \\ 
8.235581622678 0.910320360687 \\ 
8.284457478006 0.957001741572 \\ 
8.333333333333 1.004440765879 \\ 
8.382209188661 1.052674061997 \\ 
8.431085043988 1.101737690463 \\ 
8.479960899316 1.151667396151 \\ 
8.528836754643 1.202499023052 \\ 
8.577712609971 1.254269156802 \\ 
8.626588465298 1.307016081472 \\ 
8.675464320626 1.360781166383 \\ 
8.724340175953 1.415610839784 \\ 
8.773216031281 1.471559365281 \\ 
8.822091886608 1.528692723999 \\ 
8.870967741935 1.587094037450 \\ 
8.919843597263 1.646871171081 \\ 
8.968719452590 1.708167485506 \\ 
9.017595307918 1.771177237707 \\ 
9.066471163245 1.836168035041 \\ 
9.115347018573 1.903514304870 \\ 
9.164222873900 1.973748532567 \\ 
9.213098729228 2.047642188105 \\ 
9.261974584555 2.126338206747 \\ 
9.310850439883 2.211576831072 \\ 
9.359726295210 2.306098293906 \\ 
9.408602150538 2.414395977966 \\ 
9.457478005865 2.544190047651 \\ 
9.506353861193 2.709377124964 \\ 
9.555229716520 2.935500304266 \\ 
9.604105571848 -3.018465294700 \\ 
9.652981427175 -2.555581348214 \\ 
9.701857282502 -2.045816085048 \\ 
9.750733137830 -1.641886104268 \\ 
9.799608993157 -1.366344143574 \\ 
9.848484848485 -1.174739992411 \\ 
9.897360703812 -1.032083263260 \\ 
9.946236559140 -0.918723972591 \\ 
9.995112414467 -0.823912142282 \\ 
10.043988269795 -0.741524059444 \\ 
10.092864125122 -0.667885484963 \\ 
10.141739980450 -0.600679850897 \\ 
10.190615835777 -0.538380507845 \\ 
10.239491691105 -0.479941421435 \\ 
10.288367546432 -0.424620801989 \\ 
10.337243401760 -0.371876267797 \\ 
10.386119257087 -0.321300186565 \\ 
10.434995112414 -0.272578479973 \\ 
10.483870967742 -0.225463616374 \\ 
10.532746823069 -0.179756453674 \\ 
10.581622678397 -0.135293757716 \\ 
10.630498533724 -0.091939451429 \\ 
10.679374389052 -0.049578371615 \\ 
10.728250244379 -0.008111745634 \\ 
10.777126099707 0.032546130159 \\ 
10.826001955034 0.072470357562 \\ 
10.874877810362 0.111727285971 \\ 
10.923753665689 0.150375907838 \\ 
10.972629521017 0.188468914731 \\ 
11.021505376344 0.226053495003 \\ 
11.070381231672 0.263171930711 \\ 
11.119257086999 0.299862034815 \\ 
11.168132942326 0.336157457830 \\ 
11.217008797654 0.372087884217 \\ 
11.265884652981 0.407679132194 \\ 
11.314760508309 0.442953165420 \\ 
11.363636363636 0.477928020741 \\ 
11.412512218964 0.512617652537 \\ 
11.461388074291 0.547031690836 \\ 
11.510263929619 0.581175107063 \\ 
11.559139784946 0.615047777822 \\ 
11.608015640274 0.648643933277 \\ 
11.656891495601 0.681951472165 \\ 
11.705767350929 0.714951120133 \\ 
11.754643206256 0.747615401240 \\ 
11.803519061584 0.779907384096 \\ 
11.852394916911 0.811779153013 \\ 
11.901270772239 0.843169940490 \\ 
11.950146627566 0.874003838678 \\ 
11.999022482893 0.904186983047 \\ 
12.047898338221 0.933604069107 \\ 
12.096774193548 0.962114020175 \\ 
12.145650048876 0.989544567467 \\ 
12.194525904203 1.015685429111 \\ 
12.243401759531 1.040279677368 \\ 
12.292277614858 1.063012759646 \\ 
12.341153470186 1.083498487950 \\ 
12.390029325513 1.101261142480 \\ 
12.438905180841 1.115712683194 \\ 
12.487781036168 1.126124020663 \\ 
12.536656891496 1.131589586216 \\ 
12.585532746823 1.130985553403 \\ 
12.634408602151 1.122925031222 \\ 
12.683284457478 1.105720388791 \\ 
12.732160312805 1.077377072005 \\ 
12.781036168133 1.035669413976 \\ 
12.829912023460 0.978388144167 \\ 
12.878787878788 0.903882865113 \\ 
12.927663734115 0.811978905653 \\ 
12.976539589443 0.705093421807 \\ 
13.025415444770 0.588887281930 \\ 
13.074291300098 0.471545872866 \\ 
13.123167155425 0.361568273450 \\ 
13.172043010753 0.265349371287 \\ 
13.220918866080 0.186060371369 \\ 
13.269794721408 0.124046570021 \\ 
13.318670576735 0.077912235967 \\ 
13.367546432063 0.045516722437 \\ 
13.416422287390 0.024604249465 \\ 
13.465298142718 0.013110238898 \\ 
13.514173998045 0.009268326938 \\ 
13.563049853372 0.011617833424 \\ 
13.611925708700 0.018970564573 \\ 
13.660801564027 0.030366314329 \\ 
13.709677419355 0.045029787917 \\ 
13.758553274682 0.062333447693 \\ 
13.807429130010 0.081767119175 \\ 
13.856304985337 0.102913760276 \\ 
13.905180840665 0.125430370486 \\ 
13.954056695992 0.149033006954 \\ 
14.002932551320 0.173485011282 \\ 
14.051808406647 0.198587720510 \\ 
14.100684261975 0.224173091751 \\ 
14.149560117302 0.250097800505 \\ 
14.198435972630 0.276238475335 \\ 
14.247311827957 0.302487811353 \\ 
14.296187683284 0.328751365083 \\ 
14.345063538612 0.354944879005 \\ 
14.393939393939 0.380992018221 \\ 
14.442815249267 0.406822427526 \\ 
14.491691104594 0.432370036903 \\ 
14.540566959922 0.457571557825 \\ 
14.589442815249 0.482365124478 \\ 
14.638318670577 0.506689042432 \\ 
14.687194525904 0.530480614252 \\ 
14.736070381232 0.553675017671 \\ 
14.784946236559 0.576204215876 \\ 
14.833822091887 0.597995885142 \\ 
14.882697947214 0.618972349044 \\ 
14.931573802542 0.639049514116 \\ 
14.980449657869 0.658135808620 \\ 
15.029325513196 0.676131134455 \\ 
15.078201368524 0.692925853981 \\ 
15.127077223851 0.708399848020 \\ 
15.175953079179 0.722421703909 \\ 
15.224828934506 0.734848117160 \\ 
15.273704789834 0.745523629885 \\ 
15.322580645161 0.754280871246 \\ 
15.371456500489 0.760941525512 \\ 
15.420332355816 0.765318315046 \\ 
15.469208211144 0.767218361664 \\ 
15.518084066471 0.766448347309 \\ 
15.566959921799 0.762821940956 \\ 
15.615835777126 0.756169929205 \\ 
15.664711632454 0.746353369809 \\ 
15.713587487781 0.733279783458 \\ 
15.762463343109 0.716921893642 \\ 
15.811339198436 0.697337654263 \\ 
15.860215053763 0.674689362153 \\ 
15.909090909091 0.649258691110 \\ 
15.957966764418 0.621453875653 \\ 
16.006842619746 0.591805431930 \\ 
16.055718475073 0.560948091167 \\ 
16.104594330401 0.529589039689 \\ 
16.153470185728 0.498465599617 \\ 
16.202346041056 0.468298152043 \\ 
16.251221896383 0.439745400410 \\ 
16.300097751711 0.413368428546 \\ 
16.348973607038 0.389607731373 \\ 
16.397849462366 0.368774352049 \\ 
16.446725317693 0.351053542100 \\ 
16.495601173021 0.336517639991 \\ 
16.544477028348 0.325144337879 \\ 
16.593352883675 0.316836892649 \\ 
16.642228739003 0.311443725564 \\ 
16.691104594330 0.308775815488 \\ 
16.739980449658 0.308621160410 \\ 
16.788856304985 0.310756157334 \\ 
16.837732160313 0.314954137930 \\ 
16.886608015640 0.320991461994 \\ 
16.935483870968 0.328651639002 \\ 
16.984359726295 0.337727912523 \\ 
17.033235581623 0.348024698582 \\ 
17.082111436950 0.359358185412 \\ 
17.130987292278 0.371556353631 \\ 
17.179863147605 0.384458595324 \\ 
17.228739002933 0.397915080070 \\ 
17.277614858260 0.411785967529 \\ 
17.326490713587 0.425940541158 \\ 
17.375366568915 0.440256309581 \\ 
17.424242424242 0.454618127779 \\ 
17.473118279570 0.468917337016 \\ 
17.521994134897 0.483050974790 \\ 
17.570869990225 0.496921036738 \\ 
17.619745845552 0.510433827062 \\ 
17.668621700880 0.523499392866 \\ 
17.717497556207 0.536031056165 \\ 
17.766373411535 0.547945058158 \\ 
17.815249266862 0.559160326557 \\ 
17.864125122190 0.569598370520 \\ 
17.913000977517 0.579183341823 \\ 
17.961876832845 0.587842250666 \\ 
18.010752688172 0.595505379151 \\ 
18.059628543500 0.602106898810 \\ 
18.108504398827 0.607585703528 \\ 
18.157380254154 0.611886485092 \\ 
18.206256109482 0.614961040168 \\ 
18.255131964809 0.616769806876 \\ 
18.304007820137 0.617283616373 \\ 
18.352883675464 0.616485598540 \\ 
18.401759530792 0.614373191279 \\ 
18.450635386119 0.610960140161 \\ 
18.499511241447 0.606278370407 \\ 
18.548387096774 0.600379584291 \\ 
18.597262952102 0.593336401754 \\ 
18.646138807429 0.585242854288 \\ 
18.695014662757 0.576214120228 \\ 
18.743890518084 0.566385297294 \\ 
18.792766373412 0.555909223296 \\ 
18.841642228739 0.544953291733 \\ 
18.890518084066 0.533695406040 \\ 
18.939393939394 0.522319255808 \\ 
18.988269794721 0.511009179894 \\ 
19.037145650049 0.499944925838 \\ 
19.086021505376 0.489296666576 \\ 
19.134897360704 0.479220543880 \\ 
19.183773216031 0.469855026582 \\ 
19.232649071359 0.461318167721 \\ 
19.281524926686 0.453705910456 \\ 
19.330400782014 0.447091386374 \\ 
19.379276637341 0.441525100353 \\ 
19.428152492669 0.437035850616 \\ 
19.477028347996 0.433632288122 \\ 
19.525904203324 0.431304813815 \\ 
19.574780058651 0.430027775609 \\ 
19.623655913978 0.429761714954 \\ 
19.672531769306 0.430455623316 \\ 
19.721407624633 0.432049104806 \\ 
19.770283479961 0.434474335138 \\ 
19.819159335288 0.437657855462 \\ 
19.868035190616 0.441522171877 \\ 
19.916911045943 0.445987108743 \\ 
19.965786901271 0.450970983238 \\ 
20.014662756598 0.456391591056 \\ 
20.063538611926 0.462167032155 \\ 
20.112414467253 0.468216408952 \\ 
20.161290322581 0.474460398139 \\ 
20.210166177908 0.480821698240 \\ 
20.259042033236 0.487225473623 \\ 
20.307917888563 0.493599653919 \\ 
20.356793743891 0.499875290886 \\ 
20.405669599218 0.505986783773 \\ 
20.454545454545 0.511872206540 \\ 
20.503421309873 0.517473517574 \\ 
20.552297165200 0.522736889471 \\ 
20.601173020528 0.527612901097 \\ 
20.650048875855 0.532056949556 \\ 
20.698924731183 0.536029456279 \\ 
20.747800586510 0.539496258750 \\ 
20.796676441838 0.542428890487 \\ 
20.845552297165 0.544804937305 \\ 
20.894428152493 0.546608359017 \\ 
20.943304007820 0.547829804156 \\ 
20.992179863148 0.548466748997 \\ 
21.041055718475 0.548523932369 \\ 
21.089931573803 0.548013164893 \\ 
21.138807429130 0.546953692146 \\ 
21.187683284457 0.545371784111 \\ 
21.236559139785 0.543300747592 \\ 
21.285434995112 0.540780452885 \\ 
21.334310850440 0.537856882459 \\ 
21.383186705767 0.534581350002 \\ 
21.432062561095 0.531009899121 \\ 
21.480938416422 0.527202126949 \\ 
21.529814271750 0.523220450686 \\ 
21.578690127077 0.519128569521 \\ 
21.627565982405 0.514990787240 \\ 
21.676441837732 0.510870497984 \\ 
21.725317693060 0.506829281608 \\ 
21.774193548387 0.502925672038 \\ 
21.823069403715 0.499214428143 \\ 
21.871945259042 0.495745473873 \\ 
21.920821114370 0.492563534648 \\ 
21.969696969697 0.489707165921 \\ 
22.018572825024 0.487208872049 \\ 
22.067448680352 0.485094790763 \\ 
22.116324535679 0.483384594562 \\ 
22.165200391007 0.482091504976 \\ 
22.214076246334 0.481222817262 \\ 
22.262952101662 0.480779949378 \\ 
22.311827956989 0.480759089677 \\ 
22.360703812317 0.481151358746 \\ 
22.409579667644 0.481943770150 \\ 
22.458455522972 0.483119258818 \\ 
22.507331378299 0.484657850904 \\ 
22.556207233627 0.486536551619 \\ 
22.605083088954 0.488730264611 \\ 
22.653958944282 0.491212376055 \\ 
22.702834799609 0.493955253482 \\ 
22.751710654936 0.496930280934 \\ 
22.800586510264 0.500108906846 \\ 
22.849462365591 0.503462831018 \\ 
22.898338220919 0.506964445624 \\ 
22.947214076246 0.510586865445 \\ 
22.996089931574 0.514305058131 \\ 
23.044965786901 0.518094838680 \\ 
23.093841642229 0.521935045234 \\ 
23.142717497556 0.525805350767 \\ 
23.191593352884 0.529688825165 \\ 
23.240469208211 0.533570796802 \\ 
23.289345063539 0.537439438515 \\ 
23.338220918866 0.541284789915 \\ 
23.387096774194 0.545101141101 \\ 
23.435972629521 0.548883547030 \\ 
23.484848484848 0.552632811726 \\ 
23.533724340176 0.556349474054 \\ 
23.582600195503 0.560037977923 \\ 
23.631476050831 0.563704384010 \\ 
23.680351906158 0.567358210208 \\ 
23.729227761486 0.571008252221 \\ 
23.778103616813 0.574666259999 \\ 
23.826979472141 0.578343868689 \\ 
23.875855327468 0.582053889226 \\ 
23.924731182796 0.585806451669 \\ 
23.973607038123 0.589612931510 \\ 
24.022482893451 0.593480460186 \\ 
24.071358748778 0.597416104300 \\ 
24.120234604106 0.601422828132 \\ 
24.169110459433 0.605498117998 \\ 
24.217986314761 0.609636487622 \\ 
24.266862170088 0.613827701877 \\ 
24.315738025415 0.618055567654 \\ 
24.364613880743 0.622297183984 \\ 
24.413489736070 0.626524697271 \\ 
24.462365591398 0.630707680841 \\ 
24.511241446725 0.634806133133 \\ 
24.560117302053 0.638776432699 \\ 
24.608993157380 0.642572622136 \\ 
24.657869012708 0.646149117312 \\ 
24.706744868035 0.649452386078 \\ 
24.755620723363 0.652437572915 \\ 
24.804496578690 0.655054039668 \\ 
24.853372434018 0.657261130721 \\ 
24.902248289345 0.659019522749 \\ 
24.951124144673 0.660300386958 \\ 
25.000000000000 0.661077978859 \\ 
 }; 
    
    \addplot [color=red,solid,forget plot] 
 table[row sep=crcr]{% 
 -25.000000000000 0.000000000099 \\ 
-24.951124144673 0.000000000099 \\ 
-24.902248289345 0.000000000100 \\ 
-24.853372434018 0.000000000100 \\ 
-24.804496578690 0.000000000101 \\ 
-24.755620723363 0.000000000102 \\ 
-24.706744868035 0.000000000104 \\ 
-24.657869012708 0.000000000106 \\ 
-24.608993157380 0.000000000108 \\ 
-24.560117302053 0.000000000110 \\ 
-24.511241446725 0.000000000113 \\ 
-24.462365591398 0.000000000116 \\ 
-24.413489736070 0.000000000120 \\ 
-24.364613880743 0.000000000123 \\ 
-24.315738025415 0.000000000127 \\ 
-24.266862170088 0.000000000132 \\ 
-24.217986314761 0.000000000137 \\ 
-24.169110459433 0.000000000142 \\ 
-24.120234604106 0.000000000148 \\ 
-24.071358748778 0.000000000154 \\ 
-24.022482893451 0.000000000160 \\ 
-23.973607038123 0.000000000167 \\ 
-23.924731182796 0.000000000175 \\ 
-23.875855327468 0.000000000182 \\ 
-23.826979472141 0.000000000191 \\ 
-23.778103616813 0.000000000200 \\ 
-23.729227761486 0.000000000210 \\ 
-23.680351906158 0.000000000220 \\ 
-23.631476050831 0.000000000231 \\ 
-23.582600195503 0.000000000242 \\ 
-23.533724340176 0.000000000254 \\ 
-23.484848484848 0.000000000267 \\ 
-23.435972629521 0.000000000280 \\ 
-23.387096774194 0.000000000295 \\ 
-23.338220918866 0.000000000310 \\ 
-23.289345063539 0.000000000325 \\ 
-23.240469208211 0.000000000342 \\ 
-23.191593352884 0.000000000359 \\ 
-23.142717497556 0.000000000378 \\ 
-23.093841642229 0.000000000397 \\ 
-23.044965786901 0.000000000417 \\ 
-22.996089931574 0.000000000438 \\ 
-22.947214076246 0.000000000460 \\ 
-22.898338220919 0.000000000483 \\ 
-22.849462365591 0.000000000507 \\ 
-22.800586510264 0.000000000532 \\ 
-22.751710654936 0.000000000559 \\ 
-22.702834799609 0.000000000586 \\ 
-22.653958944282 0.000000000615 \\ 
-22.605083088954 0.000000000645 \\ 
-22.556207233627 0.000000000677 \\ 
-22.507331378299 0.000000000709 \\ 
-22.458455522972 0.000000000744 \\ 
-22.409579667644 0.000000000779 \\ 
-22.360703812317 0.000000000817 \\ 
-22.311827956989 0.000000000856 \\ 
-22.262952101662 0.000000000897 \\ 
-22.214076246334 0.000000000940 \\ 
-22.165200391007 0.000000000985 \\ 
-22.116324535679 0.000000001032 \\ 
-22.067448680352 0.000000001081 \\ 
-22.018572825024 0.000000001133 \\ 
-21.969696969697 0.000000001188 \\ 
-21.920821114370 0.000000001246 \\ 
-21.871945259042 0.000000001306 \\ 
-21.823069403715 0.000000001370 \\ 
-21.774193548387 0.000000001438 \\ 
-21.725317693060 0.000000001510 \\ 
-21.676441837732 0.000000001585 \\ 
-21.627565982405 0.000000001665 \\ 
-21.578690127077 0.000000001750 \\ 
-21.529814271750 0.000000001840 \\ 
-21.480938416422 0.000000001936 \\ 
-21.432062561095 0.000000002037 \\ 
-21.383186705767 0.000000002145 \\ 
-21.334310850440 0.000000002259 \\ 
-21.285434995112 0.000000002379 \\ 
-21.236559139785 0.000000002507 \\ 
-21.187683284457 0.000000002643 \\ 
-21.138807429130 0.000000002787 \\ 
-21.089931573803 0.000000002938 \\ 
-21.041055718475 0.000000003099 \\ 
-20.992179863148 0.000000003268 \\ 
-20.943304007820 0.000000003447 \\ 
-20.894428152493 0.000000003635 \\ 
-20.845552297165 0.000000003833 \\ 
-20.796676441838 0.000000004041 \\ 
-20.747800586510 0.000000004259 \\ 
-20.698924731183 0.000000004488 \\ 
-20.650048875855 0.000000004728 \\ 
-20.601173020528 0.000000004978 \\ 
-20.552297165200 0.000000005239 \\ 
-20.503421309873 0.000000005511 \\ 
-20.454545454545 0.000000005795 \\ 
-20.405669599218 0.000000006090 \\ 
-20.356793743891 0.000000006396 \\ 
-20.307917888563 0.000000006713 \\ 
-20.259042033236 0.000000007042 \\ 
-20.210166177908 0.000000007383 \\ 
-20.161290322581 0.000000007735 \\ 
-20.112414467253 0.000000008099 \\ 
-20.063538611926 0.000000008474 \\ 
-20.014662756598 0.000000008862 \\ 
-19.965786901271 0.000000009262 \\ 
-19.916911045943 0.000000009675 \\ 
-19.868035190616 0.000000010100 \\ 
-19.819159335288 0.000000010539 \\ 
-19.770283479961 0.000000010992 \\ 
-19.721407624633 0.000000011461 \\ 
-19.672531769306 0.000000011945 \\ 
-19.623655913978 0.000000012447 \\ 
-19.574780058651 0.000000012967 \\ 
-19.525904203324 0.000000013509 \\ 
-19.477028347996 0.000000014074 \\ 
-19.428152492669 0.000000014664 \\ 
-19.379276637341 0.000000015284 \\ 
-19.330400782014 0.000000015936 \\ 
-19.281524926686 0.000000016625 \\ 
-19.232649071359 0.000000017355 \\ 
-19.183773216031 0.000000018132 \\ 
-19.134897360704 0.000000018961 \\ 
-19.086021505376 0.000000019849 \\ 
-19.037145650049 0.000000020802 \\ 
-18.988269794721 0.000000021829 \\ 
-18.939393939394 0.000000022936 \\ 
-18.890518084066 0.000000024132 \\ 
-18.841642228739 0.000000025425 \\ 
-18.792766373412 0.000000026824 \\ 
-18.743890518084 0.000000028337 \\ 
-18.695014662757 0.000000029974 \\ 
-18.646138807429 0.000000031741 \\ 
-18.597262952102 0.000000033649 \\ 
-18.548387096774 0.000000035703 \\ 
-18.499511241447 0.000000037913 \\ 
-18.450635386119 0.000000040284 \\ 
-18.401759530792 0.000000042823 \\ 
-18.352883675464 0.000000045535 \\ 
-18.304007820137 0.000000048425 \\ 
-18.255131964809 0.000000051497 \\ 
-18.206256109482 0.000000054754 \\ 
-18.157380254154 0.000000058199 \\ 
-18.108504398827 0.000000061832 \\ 
-18.059628543500 0.000000065654 \\ 
-18.010752688172 0.000000069663 \\ 
-17.961876832845 0.000000073859 \\ 
-17.913000977517 0.000000078237 \\ 
-17.864125122190 0.000000082794 \\ 
-17.815249266862 0.000000087525 \\ 
-17.766373411535 0.000000092423 \\ 
-17.717497556207 0.000000097480 \\ 
-17.668621700880 0.000000102688 \\ 
-17.619745845552 0.000000108037 \\ 
-17.570869990225 0.000000113515 \\ 
-17.521994134897 0.000000119112 \\ 
-17.473118279570 0.000000124813 \\ 
-17.424242424242 0.000000130604 \\ 
-17.375366568915 0.000000136472 \\ 
-17.326490713587 0.000000142401 \\ 
-17.277614858260 0.000000148376 \\ 
-17.228739002933 0.000000154380 \\ 
-17.179863147605 0.000000160397 \\ 
-17.130987292278 0.000000166413 \\ 
-17.082111436950 0.000000172413 \\ 
-17.033235581623 0.000000178385 \\ 
-16.984359726295 0.000000184316 \\ 
-16.935483870968 0.000000190199 \\ 
-16.886608015640 0.000000196031 \\ 
-16.837732160313 0.000000201811 \\ 
-16.788856304985 0.000000207546 \\ 
-16.739980449658 0.000000213251 \\ 
-16.691104594330 0.000000218951 \\ 
-16.642228739003 0.000000224681 \\ 
-16.593352883675 0.000000230493 \\ 
-16.544477028348 0.000000236455 \\ 
-16.495601173021 0.000000242653 \\ 
-16.446725317693 0.000000249199 \\ 
-16.397849462366 0.000000256228 \\ 
-16.348973607038 0.000000263904 \\ 
-16.300097751711 0.000000272419 \\ 
-16.251221896383 0.000000281995 \\ 
-16.202346041056 0.000000292881 \\ 
-16.153470185728 0.000000305350 \\ 
-16.104594330401 0.000000319693 \\ 
-16.055718475073 0.000000336214 \\ 
-16.006842619746 0.000000355221 \\ 
-15.957966764418 0.000000377016 \\ 
-15.909090909091 0.000000401892 \\ 
-15.860215053763 0.000000430123 \\ 
-15.811339198436 0.000000461965 \\ 
-15.762463343109 0.000000497649 \\ 
-15.713587487781 0.000000537383 \\ 
-15.664711632454 0.000000581353 \\ 
-15.615835777126 0.000000629722 \\ 
-15.566959921799 0.000000682634 \\ 
-15.518084066471 0.000000740212 \\ 
-15.469208211144 0.000000802558 \\ 
-15.420332355816 0.000000869755 \\ 
-15.371456500489 0.000000941867 \\ 
-15.322580645161 0.000001018934 \\ 
-15.273704789834 0.000001100972 \\ 
-15.224828934506 0.000001187973 \\ 
-15.175953079179 0.000001279900 \\ 
-15.127077223851 0.000001376686 \\ 
-15.078201368524 0.000001478231 \\ 
-15.029325513196 0.000001584401 \\ 
-14.980449657869 0.000001695023 \\ 
-14.931573802542 0.000001809886 \\ 
-14.882697947214 0.000001928734 \\ 
-14.833822091887 0.000002051271 \\ 
-14.784946236559 0.000002177152 \\ 
-14.736070381232 0.000002305987 \\ 
-14.687194525904 0.000002437335 \\ 
-14.638318670577 0.000002570709 \\ 
-14.589442815249 0.000002705570 \\ 
-14.540566959922 0.000002841327 \\ 
-14.491691104594 0.000002977342 \\ 
-14.442815249267 0.000003112926 \\ 
-14.393939393939 0.000003247339 \\ 
-14.345063538612 0.000003379795 \\ 
-14.296187683284 0.000003509462 \\ 
-14.247311827957 0.000003635463 \\ 
-14.198435972630 0.000003756878 \\ 
-14.149560117302 0.000003872751 \\ 
-14.100684261975 0.000003982088 \\ 
-14.051808406647 0.000004083865 \\ 
-14.002932551320 0.000004177033 \\ 
-13.954056695992 0.000004260523 \\ 
-13.905180840665 0.000004333257 \\ 
-13.856304985337 0.000004394155 \\ 
-13.807429130010 0.000004442154 \\ 
-13.758553274682 0.000004476226 \\ 
-13.709677419355 0.000004495400 \\ 
-13.660801564027 0.000004498808 \\ 
-13.611925708700 0.000004485729 \\ 
-13.563049853372 0.000004455666 \\ 
-13.514173998045 0.000004408452 \\ 
-13.465298142717 0.000004344394 \\ 
-13.416422287390 0.000004264494 \\ 
-13.367546432063 0.000004170745 \\ 
-13.318670576735 0.000004066563 \\ 
-13.269794721408 0.000003957364 \\ 
-13.220918866080 0.000003851312 \\ 
-13.172043010753 0.000003760165 \\ 
-13.123167155425 0.000003699991 \\ 
-13.074291300098 0.000003691237 \\ 
-13.025415444770 0.000003757447 \\ 
-12.976539589443 0.000003922192 \\ 
-12.927663734115 0.000004205054 \\ 
-12.878787878788 0.000004618687 \\ 
-12.829912023460 0.000005168612 \\ 
-12.781036168133 0.000005855356 \\ 
-12.732160312805 0.000006677206 \\ 
-12.683284457478 0.000007632284 \\ 
-12.634408602151 0.000008719625 \\ 
-12.585532746823 0.000009939523 \\ 
-12.536656891496 0.000011293484 \\ 
-12.487781036168 0.000012784020 \\ 
-12.438905180841 0.000014414402 \\ 
-12.390029325513 0.000016188419 \\ 
-12.341153470186 0.000018110165 \\ 
-12.292277614858 0.000020183848 \\ 
-12.243401759531 0.000022413620 \\ 
-12.194525904203 0.000024803423 \\ 
-12.145650048876 0.000027356844 \\ 
-12.096774193548 0.000030076977 \\ 
-12.047898338221 0.000032966295 \\ 
-11.999022482893 0.000036026520 \\ 
-11.950146627566 0.000039258498 \\ 
-11.901270772239 0.000042662074 \\ 
-11.852394916911 0.000046235975 \\ 
-11.803519061584 0.000049977687 \\ 
-11.754643206256 0.000053883340 \\ 
-11.705767350929 0.000057947600 \\ 
-11.656891495601 0.000062163555 \\ 
-11.608015640274 0.000066522617 \\ 
-11.559139784946 0.000071014424 \\ 
-11.510263929619 0.000075626751 \\ 
-11.461388074291 0.000080345433 \\ 
-11.412512218964 0.000085154289 \\ 
-11.363636363636 0.000090035069 \\ 
-11.314760508309 0.000094967399 \\ 
-11.265884652981 0.000099928751 \\ 
-11.217008797654 0.000104894421 \\ 
-11.168132942326 0.000109837518 \\ 
-11.119257086999 0.000114728977 \\ 
-11.070381231672 0.000119537581 \\ 
-11.021505376344 0.000124230000 \\ 
-10.972629521017 0.000128770848 \\ 
-10.923753665689 0.000133122753 \\ 
-10.874877810362 0.000137246446 \\ 
-10.826001955034 0.000141100859 \\ 
-10.777126099707 0.000144643242 \\ 
-10.728250244379 0.000147829290 \\ 
-10.679374389052 0.000150613275 \\ 
-10.630498533724 0.000152948201 \\ 
-10.581622678397 0.000154785949 \\ 
-10.532746823069 0.000156077442 \\ 
-10.483870967742 0.000156772813 \\ 
-10.434995112414 0.000156821577 \\ 
-10.386119257087 0.000156172826 \\ 
-10.337243401760 0.000154775445 \\ 
-10.288367546432 0.000152578377 \\ 
-10.239491691105 0.000149530980 \\ 
-10.190615835777 0.000145583539 \\ 
-10.141739980450 0.000140688063 \\ 
-10.092864125122 0.000134799606 \\ 
-10.043988269795 0.000127878531 \\ 
-9.995112414467 0.000119894560 \\ 
-9.946236559140 0.000110834343 \\ 
-9.897360703812 0.000100716242 \\ 
-9.848484848485 0.000089620954 \\ 
-9.799608993157 0.000077759186 \\ 
-9.750733137830 0.000065631367 \\ 
-9.701857282502 0.000054413090 \\ 
-9.652981427175 0.000046719349 \\ 
-9.604105571848 0.000046745998 \\ 
-9.555229716520 0.000056765096 \\ 
-9.506353861193 0.000074817085 \\ 
-9.457478005865 0.000098353273 \\ 
-9.408602150538 0.000126019626 \\ 
-9.359726295210 0.000157267866 \\ 
-9.310850439883 0.000191934170 \\ 
-9.261974584555 0.000230040237 \\ 
-9.213098729228 0.000271706690 \\ 
-9.164222873900 0.000317113565 \\ 
-9.115347018573 0.000366480768 \\ 
-9.066471163245 0.000420057432 \\ 
-9.017595307918 0.000478115369 \\ 
-8.968719452590 0.000540944464 \\ 
-8.919843597263 0.000608848939 \\ 
-8.870967741935 0.000682143953 \\ 
-8.822091886608 0.000761152271 \\ 
-8.773216031281 0.000846200837 \\ 
-8.724340175953 0.000937617190 \\ 
-8.675464320626 0.001035725688 \\ 
-8.626588465298 0.001140843513 \\ 
-8.577712609971 0.001253276487 \\ 
-8.528836754643 0.001373314681 \\ 
-8.479960899316 0.001501227858 \\ 
-8.431085043988 0.001637260763 \\ 
-8.382209188661 0.001781628273 \\ 
-8.333333333333 0.001934510456 \\ 
-8.284457478006 0.002096047541 \\ 
-8.235581622678 0.002266334848 \\ 
-8.186705767351 0.002445417701 \\ 
-8.137829912023 0.002633286361 \\ 
-8.088954056696 0.002829871013 \\ 
-8.040078201369 0.003035036851 \\ 
-7.991202346041 0.003248579300 \\ 
-7.942326490714 0.003470219419 \\ 
-7.893450635386 0.003699599532 \\ 
-7.844574780059 0.003936279142 \\ 
-7.795698924731 0.004179731175 \\ 
-7.746823069404 0.004429338609 \\ 
-7.697947214076 0.004684391547 \\ 
-7.649071358749 0.004944084791 \\ 
-7.600195503421 0.005207515977 \\ 
-7.551319648094 0.005473684338 \\ 
-7.502443792766 0.005741490147 \\ 
-7.453567937439 0.006009734920 \\ 
-7.404692082111 0.006277122435 \\ 
-7.355816226784 0.006542260641 \\ 
-7.306940371457 0.006803664531 \\ 
-7.258064516129 0.007059760057 \\ 
-7.209188660802 0.007308889167 \\ 
-7.160312805474 0.007549316061 \\ 
-7.111436950147 0.007779234774 \\ 
-7.062561094819 0.007996778211 \\ 
-7.013685239492 0.008200028781 \\ 
-6.964809384164 0.008387030835 \\ 
-6.915933528837 0.008555805134 \\ 
-6.867057673509 0.008704365679 \\ 
-6.818181818182 0.008830739327 \\ 
-6.769305962854 0.008932988758 \\ 
-6.720430107527 0.009009239578 \\ 
-6.671554252199 0.009057712644 \\ 
-6.622678396872 0.009076763095 \\ 
-6.573802541544 0.009064928190 \\ 
-6.524926686217 0.009020986906 \\ 
-6.476050830890 0.008944035454 \\ 
-6.427174975562 0.008833584633 \\ 
-6.378299120235 0.008689687390 \\ 
-6.329423264907 0.008513108410 \\ 
-6.280547409580 0.008305552184 \\ 
-6.231671554252 0.008069971815 \\ 
-6.182795698925 0.007810986994 \\ 
-6.133919843597 0.007535443114 \\ 
-6.085043988270 0.007253136371 \\ 
-6.036168132942 0.006977693605 \\ 
-5.987292277615 0.006727496621 \\ 
-5.938416422287 0.006526335440 \\ 
-5.889540566960 0.006403165175 \\ 
-5.840664711632 0.006390120274 \\ 
-5.791788856305 0.006518315731 \\ 
-5.742913000978 0.006812359336 \\ 
-5.694037145650 0.007286111630 \\ 
-5.645161290323 0.007942043584 \\ 
-5.596285434995 0.008774137945 \\ 
-5.547409579668 0.009772167544 \\ 
-5.498533724340 0.010925265938 \\ 
-5.449657869013 0.012224033528 \\ 
-5.400782013685 0.013661416358 \\ 
-5.351906158358 0.015232866273 \\ 
-5.303030303030 0.016936182567 \\ 
-5.254154447703 0.018771261464 \\ 
-5.205278592375 0.020739855630 \\ 
-5.156402737048 0.022845378473 \\ 
-5.107526881720 0.025092757191 \\ 
-5.058651026393 0.027488326794 \\ 
-5.009775171065 0.030039754262 \\ 
-4.960899315738 0.032755982461 \\ 
-4.912023460411 0.035647184997 \\ 
-4.863147605083 0.038724725006 \\ 
-4.814271749756 0.042001112559 \\ 
-4.765395894428 0.045489956831 \\ 
-4.716520039101 0.049205910419 \\ 
-4.667644183773 0.053164604314 \\ 
-4.618768328446 0.057382572886 \\ 
-4.569892473118 0.061877169036 \\ 
-4.521016617791 0.066666470234 \\ 
-4.472140762463 0.071769176601 \\ 
-4.423264907136 0.077204502523 \\ 
-4.374389051808 0.082992063403 \\ 
-4.325513196481 0.089151759224 \\ 
-4.276637341153 0.095703656519 \\ 
-4.227761485826 0.102667870196 \\ 
-4.178885630499 0.110064446494 \\ 
-4.130009775171 0.117913248091 \\ 
-4.081133919844 0.126233842175 \\ 
-4.032258064516 0.135045392055 \\ 
-3.983382209189 0.144366552717 \\ 
-3.934506353861 0.154215370517 \\ 
-3.885630498534 0.164609187126 \\ 
-3.836754643206 0.175564547718 \\ 
-3.787878787879 0.187097113321 \\ 
-3.739002932551 0.199221577251 \\ 
-3.690127077224 0.211951585507 \\ 
-3.641251221896 0.225299661022 \\ 
-3.592375366569 0.239277131702 \\ 
-3.543499511241 0.253894062178 \\ 
-3.494623655914 0.269159189270 \\ 
-3.445747800587 0.285079861152 \\ 
-3.396871945259 0.301661980276 \\ 
-3.347996089932 0.318909950115 \\ 
-3.299120234604 0.336826625826 \\ 
-3.250244379277 0.355413268940 \\ 
-3.201368523949 0.374669506208 \\ 
-3.152492668622 0.394593292749 \\ 
-3.103616813294 0.415180879628 \\ 
-3.054740957967 0.436426786019 \\ 
-3.005865102639 0.458323776085 \\ 
-2.956989247312 0.480862840707 \\ 
-2.908113391984 0.504033184196 \\ 
-2.859237536657 0.527822216071 \\ 
-2.810361681329 0.552215548031 \\ 
-2.761485826002 0.577196996172 \\ 
-2.712609970674 0.602748588520 \\ 
-2.663734115347 0.628850577928 \\ 
-2.614858260020 0.655481460339 \\ 
-2.565982404692 0.682617998436 \\ 
-2.517106549365 0.710235250646 \\ 
-2.468230694037 0.738306605466 \\ 
-2.419354838710 0.766803821044 \\ 
-2.370478983382 0.795697069934 \\ 
-2.321603128055 0.824954988930 \\ 
-2.272727272727 0.854544733853 \\ 
-2.223851417400 0.884432039154 \\ 
-2.174975562072 0.914581282171 \\ 
-2.126099706745 0.944955551880 \\ 
-2.077223851417 0.975516721930 \\ 
-2.028347996090 1.006225527773 \\ 
-1.979472140762 1.037041647665 \\ 
-1.930596285435 1.067923787293 \\ 
-1.881720430108 1.098829767809 \\ 
-1.832844574780 1.129716616987 \\ 
-1.783968719453 1.160540663256 \\ 
-1.735092864125 1.191257632329 \\ 
-1.686217008798 1.221822746147 \\ 
-1.637341153470 1.252190823843 \\ 
-1.588465298143 1.282316384448 \\ 
-1.539589442815 1.312153751023 \\ 
-1.490713587488 1.341657155929 \\ 
-1.441837732160 1.370780846926 \\ 
-1.392961876833 1.399479193800 \\ 
-1.344086021505 1.427706795208 \\ 
-1.295210166178 1.455418585451 \\ 
-1.246334310850 1.482569940853 \\ 
-1.197458455523 1.509116785473 \\ 
-1.148582600196 1.535015695827 \\ 
-1.099706744868 1.560224004362 \\ 
-1.050830889541 1.584699901359 \\ 
-1.001955034213 1.608402535024 \\ 
-0.953079178886 1.631292109469 \\ 
-0.904203323558 1.653329980319 \\ 
-0.855327468231 1.674478747712 \\ 
-0.806451612903 1.694702346407 \\ 
-0.757575757576 1.713966132791 \\ 
-0.708699902248 1.732236968542 \\ 
-0.659824046921 1.749483300727 \\ 
-0.610948191593 1.765675238130 \\ 
-0.562072336266 1.780784623611 \\ 
-0.513196480938 1.794785102305 \\ 
-0.464320625611 1.807652185495 \\ 
-0.415444770283 1.819363309978 \\ 
-0.366568914956 1.829897892795 \\ 
-0.317693059629 1.839237381162 \\ 
-0.268817204301 1.847365297502 \\ 
-0.219941348974 1.854267279432 \\ 
-0.171065493646 1.859931114640 \\ 
-0.122189638319 1.864346770530 \\ 
-0.073313782991 1.867506418594 \\ 
-0.024437927664 1.869404453417 \\ 
0.024437927664 1.870037506295 \\ 
0.073313782991 1.869404453417 \\ 
0.122189638319 1.867506418594 \\ 
0.171065493646 1.864346770530 \\ 
0.219941348974 1.859931114640 \\ 
0.268817204301 1.854267279432 \\ 
0.317693059629 1.847365297502 \\ 
0.366568914956 1.839237381162 \\ 
0.415444770283 1.829897892795 \\ 
0.464320625611 1.819363309978 \\ 
0.513196480938 1.807652185495 \\ 
0.562072336266 1.794785102305 \\ 
0.610948191593 1.780784623611 \\ 
0.659824046921 1.765675238130 \\ 
0.708699902248 1.749483300727 \\ 
0.757575757576 1.732236968542 \\ 
0.806451612903 1.713966132791 \\ 
0.855327468231 1.694702346407 \\ 
0.904203323558 1.674478747712 \\ 
0.953079178886 1.653329980319 \\ 
1.001955034213 1.631292109469 \\ 
1.050830889541 1.608402535024 \\ 
1.099706744868 1.584699901359 \\ 
1.148582600196 1.560224004362 \\ 
1.197458455523 1.535015695827 \\ 
1.246334310850 1.509116785473 \\ 
1.295210166178 1.482569940853 \\ 
1.344086021505 1.455418585451 \\ 
1.392961876833 1.427706795208 \\ 
1.441837732160 1.399479193800 \\ 
1.490713587488 1.370780846926 \\ 
1.539589442815 1.341657155929 \\ 
1.588465298143 1.312153751023 \\ 
1.637341153470 1.282316384448 \\ 
1.686217008798 1.252190823843 \\ 
1.735092864125 1.221822746147 \\ 
1.783968719453 1.191257632329 \\ 
1.832844574780 1.160540663256 \\ 
1.881720430108 1.129716616987 \\ 
1.930596285435 1.098829767809 \\ 
1.979472140762 1.067923787293 \\ 
2.028347996090 1.037041647665 \\ 
2.077223851417 1.006225527773 \\ 
2.126099706745 0.975516721930 \\ 
2.174975562072 0.944955551880 \\ 
2.223851417400 0.914581282171 \\ 
2.272727272727 0.884432039154 \\ 
2.321603128055 0.854544733853 \\ 
2.370478983382 0.824954988930 \\ 
2.419354838710 0.795697069934 \\ 
2.468230694037 0.766803821044 \\ 
2.517106549365 0.738306605466 \\ 
2.565982404692 0.710235250646 \\ 
2.614858260020 0.682617998436 \\ 
2.663734115347 0.655481460339 \\ 
2.712609970674 0.628850577928 \\ 
2.761485826002 0.602748588520 \\ 
2.810361681329 0.577196996172 \\ 
2.859237536657 0.552215548031 \\ 
2.908113391984 0.527822216071 \\ 
2.956989247312 0.504033184196 \\ 
3.005865102639 0.480862840707 \\ 
3.054740957967 0.458323776085 \\ 
3.103616813294 0.436426786019 \\ 
3.152492668622 0.415180879628 \\ 
3.201368523949 0.394593292749 \\ 
3.250244379277 0.374669506208 \\ 
3.299120234604 0.355413268940 \\ 
3.347996089932 0.336826625826 \\ 
3.396871945259 0.318909950115 \\ 
3.445747800587 0.301661980276 \\ 
3.494623655914 0.285079861152 \\ 
3.543499511241 0.269159189270 \\ 
3.592375366569 0.253894062178 \\ 
3.641251221896 0.239277131702 \\ 
3.690127077224 0.225299661022 \\ 
3.739002932551 0.211951585507 \\ 
3.787878787879 0.199221577251 \\ 
3.836754643206 0.187097113321 \\ 
3.885630498534 0.175564547718 \\ 
3.934506353861 0.164609187126 \\ 
3.983382209189 0.154215370517 \\ 
4.032258064516 0.144366552717 \\ 
4.081133919844 0.135045392055 \\ 
4.130009775171 0.126233842175 \\ 
4.178885630499 0.117913248091 \\ 
4.227761485826 0.110064446494 \\ 
4.276637341153 0.102667870196 \\ 
4.325513196481 0.095703656519 \\ 
4.374389051808 0.089151759224 \\ 
4.423264907136 0.082992063403 \\ 
4.472140762463 0.077204502523 \\ 
4.521016617791 0.071769176601 \\ 
4.569892473118 0.066666470234 \\ 
4.618768328446 0.061877169036 \\ 
4.667644183773 0.057382572886 \\ 
4.716520039101 0.053164604314 \\ 
4.765395894428 0.049205910419 \\ 
4.814271749756 0.045489956831 \\ 
4.863147605083 0.042001112559 \\ 
4.912023460411 0.038724725006 \\ 
4.960899315738 0.035647184997 \\ 
5.009775171065 0.032755982461 \\ 
5.058651026393 0.030039754262 \\ 
5.107526881720 0.027488326794 \\ 
5.156402737048 0.025092757191 \\ 
5.205278592375 0.022845378473 \\ 
5.254154447703 0.020739855630 \\ 
5.303030303030 0.018771261464 \\ 
5.351906158358 0.016936182567 \\ 
5.400782013685 0.015232866273 \\ 
5.449657869013 0.013661416358 \\ 
5.498533724340 0.012224033528 \\ 
5.547409579668 0.010925265938 \\ 
5.596285434995 0.009772167544 \\ 
5.645161290323 0.008774137945 \\ 
5.694037145650 0.007942043584 \\ 
5.742913000978 0.007286111630 \\ 
5.791788856305 0.006812359336 \\ 
5.840664711632 0.006518315731 \\ 
5.889540566960 0.006390120274 \\ 
5.938416422287 0.006403165175 \\ 
5.987292277615 0.006526335440 \\ 
6.036168132942 0.006727496621 \\ 
6.085043988270 0.006977693605 \\ 
6.133919843597 0.007253136371 \\ 
6.182795698925 0.007535443114 \\ 
6.231671554252 0.007810986994 \\ 
6.280547409580 0.008069971815 \\ 
6.329423264907 0.008305552184 \\ 
6.378299120235 0.008513108410 \\ 
6.427174975562 0.008689687390 \\ 
6.476050830890 0.008833584633 \\ 
6.524926686217 0.008944035454 \\ 
6.573802541544 0.009020986906 \\ 
6.622678396872 0.009064928190 \\ 
6.671554252199 0.009076763095 \\ 
6.720430107527 0.009057712644 \\ 
6.769305962854 0.009009239578 \\ 
6.818181818182 0.008932988758 \\ 
6.867057673509 0.008830739327 \\ 
6.915933528837 0.008704365679 \\ 
6.964809384164 0.008555805134 \\ 
7.013685239492 0.008387030835 \\ 
7.062561094819 0.008200028781 \\ 
7.111436950147 0.007996778211 \\ 
7.160312805474 0.007779234774 \\ 
7.209188660802 0.007549316061 \\ 
7.258064516129 0.007308889167 \\ 
7.306940371456 0.007059760057 \\ 
7.355816226784 0.006803664531 \\ 
7.404692082111 0.006542260641 \\ 
7.453567937439 0.006277122435 \\ 
7.502443792766 0.006009734920 \\ 
7.551319648094 0.005741490147 \\ 
7.600195503421 0.005473684338 \\ 
7.649071358749 0.005207515977 \\ 
7.697947214076 0.004944084791 \\ 
7.746823069404 0.004684391547 \\ 
7.795698924731 0.004429338609 \\ 
7.844574780059 0.004179731175 \\ 
7.893450635386 0.003936279142 \\ 
7.942326490714 0.003699599532 \\ 
7.991202346041 0.003470219419 \\ 
8.040078201369 0.003248579300 \\ 
8.088954056696 0.003035036851 \\ 
8.137829912023 0.002829871013 \\ 
8.186705767351 0.002633286361 \\ 
8.235581622678 0.002445417701 \\ 
8.284457478006 0.002266334848 \\ 
8.333333333333 0.002096047541 \\ 
8.382209188661 0.001934510456 \\ 
8.431085043988 0.001781628273 \\ 
8.479960899316 0.001637260763 \\ 
8.528836754643 0.001501227858 \\ 
8.577712609971 0.001373314681 \\ 
8.626588465298 0.001253276487 \\ 
8.675464320626 0.001140843513 \\ 
8.724340175953 0.001035725688 \\ 
8.773216031281 0.000937617190 \\ 
8.822091886608 0.000846200837 \\ 
8.870967741935 0.000761152271 \\ 
8.919843597263 0.000682143953 \\ 
8.968719452590 0.000608848939 \\ 
9.017595307918 0.000540944464 \\ 
9.066471163245 0.000478115369 \\ 
9.115347018573 0.000420057432 \\ 
9.164222873900 0.000366480768 \\ 
9.213098729228 0.000317113565 \\ 
9.261974584555 0.000271706690 \\ 
9.310850439883 0.000230040237 \\ 
9.359726295210 0.000191934170 \\ 
9.408602150538 0.000157267866 \\ 
9.457478005865 0.000126019626 \\ 
9.506353861193 0.000098353273 \\ 
9.555229716520 0.000074817085 \\ 
9.604105571848 0.000056765096 \\ 
9.652981427175 0.000046745998 \\ 
9.701857282502 0.000046719349 \\ 
9.750733137830 0.000054413090 \\ 
9.799608993157 0.000065631367 \\ 
9.848484848485 0.000077759186 \\ 
9.897360703812 0.000089620954 \\ 
9.946236559140 0.000100716242 \\ 
9.995112414467 0.000110834343 \\ 
10.043988269795 0.000119894560 \\ 
10.092864125122 0.000127878531 \\ 
10.141739980450 0.000134799606 \\ 
10.190615835777 0.000140688063 \\ 
10.239491691105 0.000145583539 \\ 
10.288367546432 0.000149530980 \\ 
10.337243401760 0.000152578377 \\ 
10.386119257087 0.000154775445 \\ 
10.434995112414 0.000156172826 \\ 
10.483870967742 0.000156821577 \\ 
10.532746823069 0.000156772813 \\ 
10.581622678397 0.000156077442 \\ 
10.630498533724 0.000154785949 \\ 
10.679374389052 0.000152948201 \\ 
10.728250244379 0.000150613275 \\ 
10.777126099707 0.000147829290 \\ 
10.826001955034 0.000144643242 \\ 
10.874877810362 0.000141100859 \\ 
10.923753665689 0.000137246446 \\ 
10.972629521017 0.000133122753 \\ 
11.021505376344 0.000128770848 \\ 
11.070381231672 0.000124230000 \\ 
11.119257086999 0.000119537581 \\ 
11.168132942326 0.000114728977 \\ 
11.217008797654 0.000109837518 \\ 
11.265884652981 0.000104894421 \\ 
11.314760508309 0.000099928751 \\ 
11.363636363636 0.000094967399 \\ 
11.412512218964 0.000090035069 \\ 
11.461388074291 0.000085154289 \\ 
11.510263929619 0.000080345433 \\ 
11.559139784946 0.000075626751 \\ 
11.608015640274 0.000071014424 \\ 
11.656891495601 0.000066522617 \\ 
11.705767350929 0.000062163555 \\ 
11.754643206256 0.000057947600 \\ 
11.803519061584 0.000053883340 \\ 
11.852394916911 0.000049977687 \\ 
11.901270772239 0.000046235975 \\ 
11.950146627566 0.000042662074 \\ 
11.999022482893 0.000039258498 \\ 
12.047898338221 0.000036026520 \\ 
12.096774193548 0.000032966295 \\ 
12.145650048876 0.000030076977 \\ 
12.194525904203 0.000027356844 \\ 
12.243401759531 0.000024803423 \\ 
12.292277614858 0.000022413620 \\ 
12.341153470186 0.000020183848 \\ 
12.390029325513 0.000018110165 \\ 
12.438905180841 0.000016188419 \\ 
12.487781036168 0.000014414402 \\ 
12.536656891496 0.000012784020 \\ 
12.585532746823 0.000011293484 \\ 
12.634408602151 0.000009939523 \\ 
12.683284457478 0.000008719625 \\ 
12.732160312805 0.000007632284 \\ 
12.781036168133 0.000006677206 \\ 
12.829912023460 0.000005855356 \\ 
12.878787878788 0.000005168612 \\ 
12.927663734115 0.000004618687 \\ 
12.976539589443 0.000004205054 \\ 
13.025415444770 0.000003922192 \\ 
13.074291300098 0.000003757447 \\ 
13.123167155425 0.000003691237 \\ 
13.172043010753 0.000003699991 \\ 
13.220918866080 0.000003760165 \\ 
13.269794721408 0.000003851312 \\ 
13.318670576735 0.000003957364 \\ 
13.367546432063 0.000004066563 \\ 
13.416422287390 0.000004170745 \\ 
13.465298142718 0.000004264494 \\ 
13.514173998045 0.000004344394 \\ 
13.563049853372 0.000004408452 \\ 
13.611925708700 0.000004455666 \\ 
13.660801564027 0.000004485729 \\ 
13.709677419355 0.000004498808 \\ 
13.758553274682 0.000004495400 \\ 
13.807429130010 0.000004476225 \\ 
13.856304985337 0.000004442154 \\ 
13.905180840665 0.000004394155 \\ 
13.954056695992 0.000004333257 \\ 
14.002932551320 0.000004260523 \\ 
14.051808406647 0.000004177033 \\ 
14.100684261975 0.000004083865 \\ 
14.149560117302 0.000003982088 \\ 
14.198435972630 0.000003872751 \\ 
14.247311827957 0.000003756878 \\ 
14.296187683284 0.000003635463 \\ 
14.345063538612 0.000003509462 \\ 
14.393939393939 0.000003379795 \\ 
14.442815249267 0.000003247339 \\ 
14.491691104594 0.000003112926 \\ 
14.540566959922 0.000002977342 \\ 
14.589442815249 0.000002841327 \\ 
14.638318670577 0.000002705570 \\ 
14.687194525904 0.000002570709 \\ 
14.736070381232 0.000002437335 \\ 
14.784946236559 0.000002305987 \\ 
14.833822091887 0.000002177152 \\ 
14.882697947214 0.000002051271 \\ 
14.931573802542 0.000001928734 \\ 
14.980449657869 0.000001809886 \\ 
15.029325513196 0.000001695023 \\ 
15.078201368524 0.000001584401 \\ 
15.127077223851 0.000001478231 \\ 
15.175953079179 0.000001376686 \\ 
15.224828934506 0.000001279900 \\ 
15.273704789834 0.000001187973 \\ 
15.322580645161 0.000001100972 \\ 
15.371456500489 0.000001018934 \\ 
15.420332355816 0.000000941867 \\ 
15.469208211144 0.000000869755 \\ 
15.518084066471 0.000000802558 \\ 
15.566959921799 0.000000740212 \\ 
15.615835777126 0.000000682634 \\ 
15.664711632454 0.000000629722 \\ 
15.713587487781 0.000000581353 \\ 
15.762463343109 0.000000537383 \\ 
15.811339198436 0.000000497649 \\ 
15.860215053763 0.000000461965 \\ 
15.909090909091 0.000000430123 \\ 
15.957966764418 0.000000401892 \\ 
16.006842619746 0.000000377016 \\ 
16.055718475073 0.000000355221 \\ 
16.104594330401 0.000000336214 \\ 
16.153470185728 0.000000319693 \\ 
16.202346041056 0.000000305350 \\ 
16.251221896383 0.000000292881 \\ 
16.300097751711 0.000000281995 \\ 
16.348973607038 0.000000272419 \\ 
16.397849462366 0.000000263904 \\ 
16.446725317693 0.000000256228 \\ 
16.495601173021 0.000000249199 \\ 
16.544477028348 0.000000242653 \\ 
16.593352883675 0.000000236455 \\ 
16.642228739003 0.000000230493 \\ 
16.691104594330 0.000000224681 \\ 
16.739980449658 0.000000218951 \\ 
16.788856304985 0.000000213251 \\ 
16.837732160313 0.000000207546 \\ 
16.886608015640 0.000000201811 \\ 
16.935483870968 0.000000196031 \\ 
16.984359726295 0.000000190199 \\ 
17.033235581623 0.000000184316 \\ 
17.082111436950 0.000000178385 \\ 
17.130987292278 0.000000172413 \\ 
17.179863147605 0.000000166413 \\ 
17.228739002933 0.000000160397 \\ 
17.277614858260 0.000000154380 \\ 
17.326490713587 0.000000148376 \\ 
17.375366568915 0.000000142401 \\ 
17.424242424242 0.000000136472 \\ 
17.473118279570 0.000000130604 \\ 
17.521994134897 0.000000124813 \\ 
17.570869990225 0.000000119112 \\ 
17.619745845552 0.000000113515 \\ 
17.668621700880 0.000000108037 \\ 
17.717497556207 0.000000102688 \\ 
17.766373411535 0.000000097480 \\ 
17.815249266862 0.000000092423 \\ 
17.864125122190 0.000000087525 \\ 
17.913000977517 0.000000082794 \\ 
17.961876832845 0.000000078237 \\ 
18.010752688172 0.000000073859 \\ 
18.059628543500 0.000000069663 \\ 
18.108504398827 0.000000065654 \\ 
18.157380254154 0.000000061832 \\ 
18.206256109482 0.000000058199 \\ 
18.255131964809 0.000000054754 \\ 
18.304007820137 0.000000051497 \\ 
18.352883675464 0.000000048425 \\ 
18.401759530792 0.000000045535 \\ 
18.450635386119 0.000000042823 \\ 
18.499511241447 0.000000040284 \\ 
18.548387096774 0.000000037913 \\ 
18.597262952102 0.000000035703 \\ 
18.646138807429 0.000000033649 \\ 
18.695014662757 0.000000031741 \\ 
18.743890518084 0.000000029974 \\ 
18.792766373412 0.000000028337 \\ 
18.841642228739 0.000000026824 \\ 
18.890518084066 0.000000025425 \\ 
18.939393939394 0.000000024132 \\ 
18.988269794721 0.000000022936 \\ 
19.037145650049 0.000000021829 \\ 
19.086021505376 0.000000020802 \\ 
19.134897360704 0.000000019849 \\ 
19.183773216031 0.000000018961 \\ 
19.232649071359 0.000000018132 \\ 
19.281524926686 0.000000017355 \\ 
19.330400782014 0.000000016625 \\ 
19.379276637341 0.000000015936 \\ 
19.428152492669 0.000000015284 \\ 
19.477028347996 0.000000014664 \\ 
19.525904203324 0.000000014074 \\ 
19.574780058651 0.000000013509 \\ 
19.623655913978 0.000000012967 \\ 
19.672531769306 0.000000012447 \\ 
19.721407624633 0.000000011945 \\ 
19.770283479961 0.000000011461 \\ 
19.819159335288 0.000000010992 \\ 
19.868035190616 0.000000010539 \\ 
19.916911045943 0.000000010100 \\ 
19.965786901271 0.000000009675 \\ 
20.014662756598 0.000000009262 \\ 
20.063538611926 0.000000008862 \\ 
20.112414467253 0.000000008474 \\ 
20.161290322581 0.000000008099 \\ 
20.210166177908 0.000000007735 \\ 
20.259042033236 0.000000007383 \\ 
20.307917888563 0.000000007042 \\ 
20.356793743891 0.000000006713 \\ 
20.405669599218 0.000000006396 \\ 
20.454545454545 0.000000006090 \\ 
20.503421309873 0.000000005795 \\ 
20.552297165200 0.000000005511 \\ 
20.601173020528 0.000000005239 \\ 
20.650048875855 0.000000004978 \\ 
20.698924731183 0.000000004728 \\ 
20.747800586510 0.000000004488 \\ 
20.796676441838 0.000000004259 \\ 
20.845552297165 0.000000004041 \\ 
20.894428152493 0.000000003833 \\ 
20.943304007820 0.000000003635 \\ 
20.992179863148 0.000000003447 \\ 
21.041055718475 0.000000003268 \\ 
21.089931573803 0.000000003099 \\ 
21.138807429130 0.000000002938 \\ 
21.187683284457 0.000000002787 \\ 
21.236559139785 0.000000002643 \\ 
21.285434995112 0.000000002507 \\ 
21.334310850440 0.000000002379 \\ 
21.383186705767 0.000000002259 \\ 
21.432062561095 0.000000002145 \\ 
21.480938416422 0.000000002037 \\ 
21.529814271750 0.000000001936 \\ 
21.578690127077 0.000000001840 \\ 
21.627565982405 0.000000001750 \\ 
21.676441837732 0.000000001665 \\ 
21.725317693060 0.000000001585 \\ 
21.774193548387 0.000000001510 \\ 
21.823069403715 0.000000001438 \\ 
21.871945259042 0.000000001370 \\ 
21.920821114370 0.000000001306 \\ 
21.969696969697 0.000000001246 \\ 
22.018572825024 0.000000001188 \\ 
22.067448680352 0.000000001133 \\ 
22.116324535679 0.000000001081 \\ 
22.165200391007 0.000000001032 \\ 
22.214076246334 0.000000000985 \\ 
22.262952101662 0.000000000940 \\ 
22.311827956989 0.000000000897 \\ 
22.360703812317 0.000000000856 \\ 
22.409579667644 0.000000000817 \\ 
22.458455522972 0.000000000779 \\ 
22.507331378299 0.000000000744 \\ 
22.556207233627 0.000000000709 \\ 
22.605083088954 0.000000000677 \\ 
22.653958944282 0.000000000645 \\ 
22.702834799609 0.000000000615 \\ 
22.751710654936 0.000000000586 \\ 
22.800586510264 0.000000000559 \\ 
22.849462365591 0.000000000532 \\ 
22.898338220919 0.000000000507 \\ 
22.947214076246 0.000000000483 \\ 
22.996089931574 0.000000000460 \\ 
23.044965786901 0.000000000438 \\ 
23.093841642229 0.000000000417 \\ 
23.142717497556 0.000000000397 \\ 
23.191593352884 0.000000000378 \\ 
23.240469208211 0.000000000359 \\ 
23.289345063539 0.000000000342 \\ 
23.338220918866 0.000000000325 \\ 
23.387096774194 0.000000000310 \\ 
23.435972629521 0.000000000295 \\ 
23.484848484848 0.000000000280 \\ 
23.533724340176 0.000000000267 \\ 
23.582600195503 0.000000000254 \\ 
23.631476050831 0.000000000242 \\ 
23.680351906158 0.000000000231 \\ 
23.729227761486 0.000000000220 \\ 
23.778103616813 0.000000000210 \\ 
23.826979472141 0.000000000200 \\ 
23.875855327468 0.000000000191 \\ 
23.924731182796 0.000000000182 \\ 
23.973607038123 0.000000000175 \\ 
24.022482893451 0.000000000167 \\ 
24.071358748778 0.000000000160 \\ 
24.120234604106 0.000000000154 \\ 
24.169110459433 0.000000000148 \\ 
24.217986314761 0.000000000142 \\ 
24.266862170088 0.000000000137 \\ 
24.315738025415 0.000000000132 \\ 
24.364613880743 0.000000000127 \\ 
24.413489736070 0.000000000123 \\ 
24.462365591398 0.000000000120 \\ 
24.511241446725 0.000000000116 \\ 
24.560117302053 0.000000000113 \\ 
24.608993157380 0.000000000110 \\ 
24.657869012708 0.000000000108 \\ 
24.706744868035 0.000000000106 \\ 
24.755620723363 0.000000000104 \\ 
24.804496578690 0.000000000102 \\ 
24.853372434018 0.000000000101 \\ 
24.902248289345 0.000000000100 \\ 
24.951124144673 0.000000000100 \\ 
25.000000000000 0.000000000099 \\ 
};
\end{axis} 
\end{tikzpicture} 


==> pPhaseWithAmp2.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis,  scale only axis, 
 xmin=-25, 
xmax=25, 
xlabel={time},
ymin=-3.3, 
ymax=3.5, 
ylabel={phase(blue)},
title={$s=.195$} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.661339452642 \\ 
-24.951124144673 0.661078131549 \\ 
-24.902248289345 0.660303245685 \\ 
-24.853372434018 0.659024895754 \\ 
-24.804496578690 0.657267154989 \\ 
-24.755620723363 0.655062765774 \\ 
-24.706744868035 0.652446310526 \\ 
-24.657869012708 0.649464064128 \\ 
-24.608993157380 0.646162394633 \\ 
-24.560117302053 0.642588488398 \\ 
-24.511241446725 0.638795002511 \\ 
-24.462365591398 0.634826827380 \\ 
-24.413489736070 0.630732133440 \\ 
-24.364613880743 0.626552861661 \\ 
-24.315738025415 0.622327977926 \\ 
-24.266862170088 0.618089385112 \\ 
-24.217986314761 0.613864531879 \\ 
-24.169110459433 0.609676303336 \\ 
-24.120234604106 0.605539940840 \\ 
-24.071358748778 0.601466134204 \\ 
-24.022482893451 0.597461987688 \\ 
-23.973607038123 0.593528163680 \\ 
-23.924731182796 0.589660571778 \\ 
-23.875855327468 0.585854600663 \\ 
-23.826979472141 0.582102069107 \\ 
-23.778103616813 0.578392151848 \\ 
-23.729227761486 0.574713617867 \\ 
-23.680351906158 0.571054000383 \\ 
-23.631476050831 0.567402050351 \\ 
-23.582600195503 0.563747489951 \\ 
-23.533724340176 0.560078169170 \\ 
-23.484848484848 0.556387709873 \\ 
-23.435972629521 0.552668841761 \\ 
-23.387096774194 0.548917393551 \\ 
-23.338220918866 0.545132113830 \\ 
-23.289345063539 0.541313242583 \\ 
-23.240469208211 0.537465474222 \\ 
-23.191593352884 0.533594548193 \\ 
-23.142717497556 0.529709811277 \\ 
-23.093841642229 0.525824113191 \\ 
-23.044965786901 0.521951491400 \\ 
-22.996089931574 0.518109422383 \\ 
-22.947214076246 0.514317619844 \\ 
-22.898338220919 0.510597638097 \\ 
-22.849462365591 0.506973720254 \\ 
-22.800586510264 0.503470643618 \\ 
-22.751710654936 0.500115332893 \\ 
-22.702834799609 0.496935449226 \\ 
-22.653958944282 0.493959401222 \\ 
-22.605083088954 0.491215724684 \\ 
-22.556207233627 0.488732728937 \\ 
-22.507331378299 0.486538264772 \\ 
-22.458455522972 0.484658983791 \\ 
-22.409579667644 0.483119905565 \\ 
-22.360703812317 0.481943844902 \\ 
-22.311827956989 0.481151084191 \\ 
-22.262952101662 0.480758369838 \\ 
-22.214076246334 0.480778960241 \\ 
-22.165200391007 0.481221585302 \\ 
-22.116324535679 0.482090066959 \\ 
-22.067448680352 0.483382929432 \\ 
-22.018572825024 0.485093096221 \\ 
-21.969696969697 0.487206956767 \\ 
-21.920821114370 0.489705189645 \\ 
-21.871945259042 0.492561449707 \\ 
-21.823069403715 0.495743394774 \\ 
-21.774193548387 0.499212288045 \\ 
-21.725317693060 0.502923527033 \\ 
-21.676441837732 0.506827146392 \\ 
-21.627565982405 0.510868368118 \\ 
-21.578690127077 0.514988716607 \\ 
-21.529814271750 0.519126585753 \\ 
-21.480938416422 0.523218477396 \\ 
-21.432062561095 0.527200295646 \\ 
-21.383186705767 0.531008150289 \\ 
-21.334310850440 0.534579743871 \\ 
-21.285434995112 0.537855378060 \\ 
-21.236559139785 0.540779096555 \\ 
-21.187683284457 0.543299511018 \\ 
-21.138807429130 0.545370697964 \\ 
-21.089931573803 0.546952715476 \\ 
-21.041055718475 0.548012367342 \\ 
-20.992179863148 0.548523245643 \\ 
-20.943304007820 0.548466208090 \\ 
-20.894428152493 0.547829378232 \\ 
-20.845552297165 0.546608064458 \\ 
-20.796676441838 0.544804742786 \\ 
-20.747800586510 0.542428806280 \\ 
-20.698924731183 0.539496259990 \\ 
-20.650048875855 0.536029551397 \\ 
-20.601173020528 0.532057108271 \\ 
-20.552297165200 0.527613133577 \\ 
-20.503421309873 0.522737172437 \\ 
-20.454545454545 0.517473843641 \\ 
-20.405669599218 0.511872574858 \\ 
-20.356793743891 0.505987181733 \\ 
-20.307917888563 0.499875709384 \\ 
-20.259042033236 0.493600086166 \\ 
-20.210166177908 0.487225919092 \\ 
-20.161290322581 0.480822149933 \\ 
-20.112414467253 0.474460850582 \\ 
-20.063538611926 0.468216863607 \\ 
-20.014662756598 0.462167472528 \\ 
-19.965786901271 0.456392019796 \\ 
-19.916911045943 0.450971403930 \\ 
-19.868035190616 0.445987519765 \\ 
-19.819159335288 0.441522561530 \\ 
-19.770283479961 0.437658231224 \\ 
-19.721407624633 0.434474687207 \\ 
-19.672531769306 0.432049440148 \\ 
-19.623655913978 0.430455934947 \\ 
-19.574780058651 0.429761996306 \\ 
-19.525904203324 0.430028028900 \\ 
-19.477028347996 0.431305047465 \\ 
-19.428152492669 0.433632496809 \\ 
-19.379276637341 0.437036033392 \\ 
-19.330400782014 0.441525255230 \\ 
-19.281524926686 0.447091520992 \\ 
-19.232649071359 0.453706014919 \\ 
-19.183773216031 0.461318254080 \\ 
-19.134897360704 0.469855088293 \\ 
-19.086021505376 0.479220585723 \\ 
-19.037145650049 0.489296686326 \\ 
-18.988269794721 0.499944930958 \\ 
-18.939393939394 0.511009170669 \\ 
-18.890518084066 0.522319230844 \\ 
-18.841642228739 0.533695364904 \\ 
-18.792766373412 0.544953237758 \\ 
-18.743890518084 0.555909160196 \\ 
-18.695014662757 0.566385227712 \\ 
-18.646138807429 0.576214040609 \\ 
-18.597262952102 0.585242772961 \\ 
-18.548387096774 0.593336313494 \\ 
-18.499511241447 0.600379496438 \\ 
-18.450635386119 0.606278278812 \\ 
-18.401759530792 0.610960048588 \\ 
-18.352883675464 0.614373102051 \\ 
-18.304007820137 0.616485510184 \\ 
-18.255131964809 0.617283531323 \\ 
-18.206256109482 0.616769725735 \\ 
-18.157380254154 0.614960963283 \\ 
-18.108504398827 0.611886413178 \\ 
-18.059628543500 0.607585635993 \\ 
-18.010752688172 0.602106835579 \\ 
-17.961876832845 0.595505320913 \\ 
-17.913000977517 0.587842196846 \\ 
-17.864125122190 0.579183293611 \\ 
-17.815249266862 0.569598327122 \\ 
-17.766373411535 0.559160287228 \\ 
-17.717497556207 0.547945024173 \\ 
-17.668621700880 0.536031025319 \\ 
-17.619745845552 0.523499366746 \\ 
-17.570869990225 0.510433804393 \\ 
-17.521994134897 0.496921017006 \\ 
-17.473118279570 0.483050958163 \\ 
-17.424242424242 0.468917323382 \\ 
-17.375366568915 0.454618116127 \\ 
-17.326490713587 0.440256300757 \\ 
-17.277614858260 0.425940533690 \\ 
-17.228739002933 0.411785962213 \\ 
-17.179863147605 0.397915075953 \\ 
-17.130987292278 0.384458592283 \\ 
-17.082111436950 0.371556351998 \\ 
-17.033235581623 0.359358184728 \\ 
-16.984359726295 0.348024698615 \\ 
-16.935483870968 0.337727913792 \\ 
-16.886608015640 0.328651640734 \\ 
-16.837732160313 0.320991464533 \\ 
-16.788856304985 0.314954141086 \\ 
-16.739980449658 0.310756161166 \\ 
-16.691104594330 0.308621164673 \\ 
-16.642228739003 0.308775820459 \\ 
-16.593352883675 0.311443731093 \\ 
-16.544477028348 0.316836898930 \\ 
-16.495601173021 0.325144344605 \\ 
-16.446725317693 0.336517647778 \\ 
-16.397849462366 0.351053550482 \\ 
-16.348973607038 0.368774360807 \\ 
-16.300097751711 0.389607741001 \\ 
-16.251221896383 0.413368438995 \\ 
-16.202346041056 0.439745411495 \\ 
-16.153470185728 0.468298163720 \\ 
-16.104594330401 0.498465611811 \\ 
-16.055718475073 0.529589052464 \\ 
-16.006842619746 0.560948104242 \\ 
-15.957966764418 0.591805444886 \\ 
-15.909090909091 0.621453888715 \\ 
-15.860215053763 0.649258704205 \\ 
-15.811339198436 0.674689374999 \\ 
-15.762463343109 0.697337666776 \\ 
-15.713587487781 0.716921905662 \\ 
-15.664711632454 0.733279795225 \\ 
-15.615835777126 0.746353380855 \\ 
-15.566959921799 0.756169939716 \\ 
-15.518084066471 0.762821950887 \\ 
-15.469208211144 0.766448356811 \\ 
-15.420332355816 0.767218370412 \\ 
-15.371456500489 0.765318323255 \\ 
-15.322580645161 0.760941533125 \\ 
-15.273704789834 0.754280878359 \\ 
-15.224828934506 0.745523636465 \\ 
-15.175953079179 0.734848123156 \\ 
-15.127077223851 0.722421709429 \\ 
-15.078201368524 0.708399853114 \\ 
-15.029325513196 0.692925858527 \\ 
-14.980449657869 0.676131138582 \\ 
-14.931573802542 0.658135812240 \\ 
-14.882697947214 0.639049517404 \\ 
-14.833822091887 0.618972351943 \\ 
-14.784946236559 0.597995887660 \\ 
-14.736070381232 0.576204218043 \\ 
-14.687194525904 0.553675019488 \\ 
-14.638318670577 0.530480615736 \\ 
-14.589442815249 0.506689043589 \\ 
-14.540566959922 0.482365125336 \\ 
-14.491691104594 0.457571558390 \\ 
-14.442815249267 0.432370037176 \\ 
-14.393939393939 0.406822427542 \\ 
-14.345063538612 0.380992018015 \\ 
-14.296187683284 0.354944878589 \\ 
-14.247311827957 0.328751364469 \\ 
-14.198435972630 0.302487810555 \\ 
-14.149560117302 0.276238474401 \\ 
-14.100684261975 0.250097799437 \\ 
-14.051808406647 0.224173090561 \\ 
-14.002932551320 0.198587719217 \\ 
-13.954056695992 0.173485009912 \\ 
-13.905180840665 0.149033005516 \\ 
-13.856304985337 0.125430368997 \\ 
-13.807429130010 0.102913758733 \\ 
-13.758553274682 0.081767117610 \\ 
-13.709677419355 0.062333446094 \\ 
-13.660801564027 0.045029786287 \\ 
-13.611925708700 0.030366312681 \\ 
-13.563049853372 0.018970562901 \\ 
-13.514173998045 0.011617831727 \\ 
-13.465298142717 0.009268325194 \\ 
-13.416422287390 0.013110237090 \\ 
-13.367546432063 0.024604247578 \\ 
-13.318670576735 0.045516720432 \\ 
-13.269794721408 0.077912233804 \\ 
-13.220918866080 0.124046567653 \\ 
-13.172043010753 0.186060368756 \\ 
-13.123167155425 0.265349368419 \\ 
-13.074291300098 0.361568270364 \\ 
-13.025415444770 0.471545869613 \\ 
-12.976539589443 0.588887278677 \\ 
-12.927663734115 0.705093418727 \\ 
-12.878787878788 0.811978902867 \\ 
-12.829912023460 0.903882862690 \\ 
-12.781036168133 0.978388142130 \\ 
-12.732160312805 1.035669412285 \\ 
-12.683284457478 1.077377070630 \\ 
-12.634408602151 1.105720387688 \\ 
-12.585532746823 1.122925030338 \\ 
-12.536656891496 1.130985552723 \\ 
-12.487781036168 1.131589585677 \\ 
-12.438905180841 1.126124020264 \\ 
-12.390029325513 1.115712682884 \\ 
-12.341153470186 1.101261142259 \\ 
-12.292277614858 1.083498487803 \\ 
-12.243401759531 1.063012759556 \\ 
-12.194525904203 1.040279677324 \\ 
-12.145650048876 1.015685429103 \\ 
-12.096774193548 0.989544567495 \\ 
-12.047898338221 0.962114020224 \\ 
-11.999022482893 0.933604069176 \\ 
-11.950146627566 0.904186983126 \\ 
-11.901270772239 0.874003838761 \\ 
-11.852394916911 0.843169940578 \\ 
-11.803519061584 0.811779153103 \\ 
-11.754643206256 0.779907384189 \\ 
-11.705767350929 0.747615401332 \\ 
-11.656891495601 0.714951120219 \\ 
-11.608015640274 0.681951472249 \\ 
-11.559139784946 0.648643933356 \\ 
-11.510263929619 0.615047777898 \\ 
-11.461388074291 0.581175107133 \\ 
-11.412512218964 0.547031690902 \\ 
-11.363636363636 0.512617652598 \\ 
-11.314760508309 0.477928020797 \\ 
-11.265884652981 0.442953165472 \\ 
-11.217008797654 0.407679132241 \\ 
-11.168132942326 0.372087884260 \\ 
-11.119257086999 0.336157457870 \\ 
-11.070381231672 0.299862034851 \\ 
-11.021505376344 0.263171930744 \\ 
-10.972629521017 0.226053495034 \\ 
-10.923753665689 0.188468914759 \\ 
-10.874877810362 0.150375907864 \\ 
-10.826001955034 0.111727285996 \\ 
-10.777126099707 0.072470357585 \\ 
-10.728250244379 0.032546130181 \\ 
-10.679374389052 -0.008111745613 \\ 
-10.630498533724 -0.049578371594 \\ 
-10.581622678397 -0.091939451408 \\ 
-10.532746823069 -0.135293757695 \\ 
-10.483870967742 -0.179756453653 \\ 
-10.434995112414 -0.225463616353 \\ 
-10.386119257087 -0.272578479952 \\ 
-10.337243401760 -0.321300186543 \\ 
-10.288367546432 -0.371876267775 \\ 
-10.239491691105 -0.424620801966 \\ 
-10.190615835777 -0.479941421411 \\ 
-10.141739980450 -0.538380507821 \\ 
-10.092864125122 -0.600679850873 \\ 
-10.043988269795 -0.667885484938 \\ 
-9.995112414467 -0.741524059417 \\ 
-9.946236559140 -0.823912142255 \\ 
-9.897360703812 -0.918723972564 \\ 
-9.848484848485 -1.032083263232 \\ 
-9.799608993157 -1.174739992383 \\ 
-9.750733137830 -1.366344143551 \\ 
-9.701857282502 -1.641886104254 \\ 
-9.652981427175 -2.045816085053 \\ 
-9.604105571848 -2.555581348240 \\ 
-9.555229716520 -3.018465294729 \\ 
-9.506353861193 2.935500304245 \\ 
-9.457478005865 2.709377124951 \\ 
-9.408602150538 2.544190047642 \\ 
-9.359726295210 2.414395977961 \\ 
-9.310850439883 2.306098293903 \\ 
-9.261974584555 2.211576831071 \\ 
-9.213098729228 2.126338206747 \\ 
-9.164222873900 2.047642188106 \\ 
-9.115347018573 1.973748532568 \\ 
-9.066471163245 1.903514304871 \\ 
-9.017595307918 1.836168035042 \\ 
-8.968719452590 1.771177237709 \\ 
-8.919843597263 1.708167485508 \\ 
-8.870967741935 1.646871171083 \\ 
-8.822091886608 1.587094037452 \\ 
-8.773216031281 1.528692724000 \\ 
-8.724340175953 1.471559365282 \\ 
-8.675464320626 1.415610839785 \\ 
-8.626588465298 1.360781166384 \\ 
-8.577712609971 1.307016081473 \\ 
-8.528836754643 1.254269156803 \\ 
-8.479960899316 1.202499023053 \\ 
-8.431085043988 1.151667396152 \\ 
-8.382209188661 1.101737690464 \\ 
-8.333333333333 1.052674061998 \\ 
-8.284457478006 1.004440765880 \\ 
-8.235581622678 0.957001741573 \\ 
-8.186705767351 0.910320360688 \\ 
-8.137829912023 0.864359288049 \\ 
-8.088954056696 0.819080418648 \\ 
-8.040078201369 0.774444862211 \\ 
-7.991202346041 0.730412954047 \\ 
-7.942326490714 0.686944276177 \\ 
-7.893450635386 0.643997676783 \\ 
-7.844574780059 0.601531279035 \\ 
-7.795698924731 0.559502472584 \\ 
-7.746823069404 0.517867882552 \\ 
-7.697947214076 0.476583311886 \\ 
-7.649071358749 0.435603653523 \\ 
-7.600195503421 0.394882768980 \\ 
-7.551319648094 0.354373329847 \\ 
-7.502443792766 0.314026618197 \\ 
-7.453567937439 0.273792281118 \\ 
-7.404692082111 0.233618033493 \\ 
-7.355816226784 0.193449301632 \\ 
-7.306940371457 0.153228798487 \\ 
-7.258064516129 0.112896018718 \\ 
-7.209188660802 0.072386638781 \\ 
-7.160312805474 0.031631803333 \\ 
-7.111436950147 -0.009442725807 \\ 
-7.062561094819 -0.050917588225 \\ 
-7.013685239492 -0.092881049323 \\ 
-6.964809384164 -0.135430479452 \\ 
-6.915933528837 -0.178674150381 \\ 
-6.867057673509 -0.222733429573 \\ 
-6.818181818182 -0.267745476050 \\ 
-6.769305962854 -0.313866572158 \\ 
-6.720430107527 -0.361276265347 \\ 
-6.671554252199 -0.410182545948 \\ 
-6.622678396872 -0.460828353769 \\ 
-6.573802541544 -0.513499791016 \\ 
-6.524926686217 -0.568536522829 \\ 
-6.476050830890 -0.626344966127 \\ 
-6.427174975562 -0.687414986804 \\ 
-6.378299120235 -0.752340901519 \\ 
-6.329423264907 -0.821847510033 \\ 
-6.280547409580 -0.896821439291 \\ 
-6.231671554252 -0.978346783497 \\ 
-6.182795698925 -1.067740930269 \\ 
-6.133919843597 -1.166579843086 \\ 
-6.085043988270 -1.276689193242 \\ 
-6.036168132942 -1.400055644844 \\ 
-5.987292277615 -1.538582610070 \\ 
-5.938416422287 -1.693595856359 \\ 
-5.889540566960 -1.865055460553 \\ 
-5.840664711632 -2.050645266017 \\ 
-5.791788856305 -2.245279097626 \\ 
-5.742913000978 -2.441713551948 \\ 
-5.694037145650 -2.632349175922 \\ 
-5.645161290323 -2.811249879236 \\ 
-5.596285434995 -2.975190994368 \\ 
-5.547409579668 -3.123464620960 \\ 
-5.498533724340 3.026156530901 \\ 
-5.449657869013 2.905541882116 \\ 
-5.400782013685 2.795907715454 \\ 
-5.351906158358 2.695392661867 \\ 
-5.303030303030 2.602373413242 \\ 
-5.254154447703 2.515493785493 \\ 
-5.205278592375 2.433647485998 \\ 
-5.156402737048 2.355944321876 \\ 
-5.107526881720 2.281673943772 \\ 
-5.058651026393 2.210272888467 \\ 
-5.009775171065 2.141296670352 \\ 
-4.960899315738 2.074396923407 \\ 
-4.912023460411 2.009302946213 \\ 
-4.863147605083 1.945806850683 \\ 
-4.814271749756 1.883751567477 \\ 
-4.765395894428 1.823021082002 \\ 
-4.716520039101 1.763532405590 \\ 
-4.667644183773 1.705228903733 \\ 
-4.618768328446 1.648074700029 \\ 
-4.569892473118 1.592049950339 \\ 
-4.521016617791 1.537146838851 \\ 
-4.472140762463 1.483366189111 \\ 
-4.423264907136 1.430714611795 \\ 
-4.374389051808 1.379202129720 \\ 
-4.325513196481 1.328840231979 \\ 
-4.276637341153 1.279640315195 \\ 
-4.227761485826 1.231612472713 \\ 
-4.178885630499 1.184764593425 \\ 
-4.130009775171 1.139101732130 \\ 
-4.081133919844 1.094625713500 \\ 
-4.032258064516 1.051334932485 \\ 
-3.983382209189 1.009224315424 \\ 
-3.934506353861 0.968285408425 \\ 
-3.885630498534 0.928506562418 \\ 
-3.836754643206 0.889873187771 \\ 
-3.787878787879 0.852368054963 \\ 
-3.739002932551 0.815971621630 \\ 
-3.690127077224 0.780662369903 \\ 
-3.641251221896 0.746417141407 \\ 
-3.592375366569 0.713211460352 \\ 
-3.543499511241 0.681019837818 \\ 
-3.494623655914 0.649816052648 \\ 
-3.445747800587 0.619573406189 \\ 
-3.396871945259 0.590264949644 \\ 
-3.347996089932 0.561863683929 \\ 
-3.299120234604 0.534342732804 \\ 
-3.250244379277 0.507675490621 \\ 
-3.201368523949 0.481835746461 \\ 
-3.152492668622 0.456797786659 \\ 
-3.103616813294 0.432536477807 \\ 
-3.054740957967 0.409027332378 \\ 
-3.005865102639 0.386246559016 \\ 
-2.956989247312 0.364171099469 \\ 
-2.908113391984 0.342778653983 \\ 
-2.859237536657 0.322047696849 \\ 
-2.810361681329 0.301957483607 \\ 
-2.761485826002 0.282488051288 \\ 
-2.712609970674 0.263620212878 \\ 
-2.663734115347 0.245335547081 \\ 
-2.614858260020 0.227616384306 \\ 
-2.565982404692 0.210445789662 \\ 
-2.517106549365 0.193807543668 \\ 
-2.468230694037 0.177686121254 \\ 
-2.419354838710 0.162066669545 \\ 
-2.370478983382 0.146934984863 \\ 
-2.321603128055 0.132277489276 \\ 
-2.272727272727 0.118081206994 \\ 
-2.223851417400 0.104333740851 \\ 
-2.174975562072 0.091023249052 \\ 
-2.126099706745 0.078138422355 \\ 
-2.077223851417 0.065668461795 \\ 
-2.028347996090 0.053603057055 \\ 
-1.979472140762 0.041932365543 \\ 
-1.930596285435 0.030646992242 \\ 
-1.881720430108 0.019737970343 \\ 
-1.832844574780 0.009196742713 \\ 
-1.783968719453 -0.000984855820 \\ 
-1.735092864125 -0.010814615347 \\ 
-1.686217008798 -0.020299966935 \\ 
-1.637341153470 -0.029447997872 \\ 
-1.588465298143 -0.038265466116 \\ 
-1.539589442815 -0.046758813974 \\ 
-1.490713587488 -0.054934181024 \\ 
-1.441837732160 -0.062797416309 \\ 
-1.392961876833 -0.070354089840 \\ 
-1.344086021505 -0.077609503408 \\ 
-1.295210166178 -0.084568700769 \\ 
-1.246334310850 -0.091236477194 \\ 
-1.197458455523 -0.097617388439 \\ 
-1.148582600196 -0.103715759141 \\ 
-1.099706744868 -0.109535690686 \\ 
-1.050830889541 -0.115081068551 \\ 
-1.001955034213 -0.120355569174 \\ 
-0.953079178886 -0.125362666345 \\ 
-0.904203323558 -0.130105637167 \\ 
-0.855327468231 -0.134587567590 \\ 
-0.806451612903 -0.138811357553 \\ 
-0.757575757576 -0.142779725741 \\ 
-0.708699902248 -0.146495213986 \\ 
-0.659824046921 -0.149960191322 \\ 
-0.610948191593 -0.153176857720 \\ 
-0.562072336266 -0.156147247503 \\ 
-0.513196480938 -0.158873232473 \\ 
-0.464320625611 -0.161356524749 \\ 
-0.415444770283 -0.163598679336 \\ 
-0.366568914956 -0.165601096432 \\ 
-0.317693059629 -0.167365023492 \\ 
-0.268817204301 -0.168891557038 \\ 
-0.219941348974 -0.170181644252 \\ 
-0.171065493646 -0.171236084328 \\ 
-0.122189638319 -0.172055529619 \\ 
-0.073313782991 -0.172640486556 \\ 
-0.024437927664 -0.172991316368 \\ 
0.024437927664 -0.173108235591 \\ 
0.073313782991 -0.172991316368 \\ 
0.122189638319 -0.172640486556 \\ 
0.171065493646 -0.172055529619 \\ 
0.219941348974 -0.171236084328 \\ 
0.268817204301 -0.170181644252 \\ 
0.317693059629 -0.168891557038 \\ 
0.366568914956 -0.167365023492 \\ 
0.415444770283 -0.165601096432 \\ 
0.464320625611 -0.163598679336 \\ 
0.513196480938 -0.161356524749 \\ 
0.562072336266 -0.158873232473 \\ 
0.610948191593 -0.156147247503 \\ 
0.659824046921 -0.153176857720 \\ 
0.708699902248 -0.149960191322 \\ 
0.757575757576 -0.146495213986 \\ 
0.806451612903 -0.142779725741 \\ 
0.855327468231 -0.138811357553 \\ 
0.904203323558 -0.134587567590 \\ 
0.953079178886 -0.130105637167 \\ 
1.001955034213 -0.125362666345 \\ 
1.050830889541 -0.120355569174 \\ 
1.099706744868 -0.115081068551 \\ 
1.148582600196 -0.109535690686 \\ 
1.197458455523 -0.103715759141 \\ 
1.246334310850 -0.097617388439 \\ 
1.295210166178 -0.091236477194 \\ 
1.344086021505 -0.084568700769 \\ 
1.392961876833 -0.077609503408 \\ 
1.441837732160 -0.070354089840 \\ 
1.490713587488 -0.062797416309 \\ 
1.539589442815 -0.054934181024 \\ 
1.588465298143 -0.046758813974 \\ 
1.637341153470 -0.038265466116 \\ 
1.686217008798 -0.029447997872 \\ 
1.735092864125 -0.020299966935 \\ 
1.783968719453 -0.010814615347 \\ 
1.832844574780 -0.000984855820 \\ 
1.881720430108 0.009196742713 \\ 
1.930596285435 0.019737970343 \\ 
1.979472140762 0.030646992242 \\ 
2.028347996090 0.041932365543 \\ 
2.077223851417 0.053603057055 \\ 
2.126099706745 0.065668461795 \\ 
2.174975562072 0.078138422355 \\ 
2.223851417400 0.091023249052 \\ 
2.272727272727 0.104333740851 \\ 
2.321603128055 0.118081206994 \\ 
2.370478983382 0.132277489276 \\ 
2.419354838710 0.146934984863 \\ 
2.468230694037 0.162066669545 \\ 
2.517106549365 0.177686121254 \\ 
2.565982404692 0.193807543668 \\ 
2.614858260020 0.210445789662 \\ 
2.663734115347 0.227616384306 \\ 
2.712609970674 0.245335547081 \\ 
2.761485826002 0.263620212878 \\ 
2.810361681329 0.282488051288 \\ 
2.859237536657 0.301957483607 \\ 
2.908113391984 0.322047696849 \\ 
2.956989247312 0.342778653983 \\ 
3.005865102639 0.364171099469 \\ 
3.054740957967 0.386246559016 \\ 
3.103616813294 0.409027332378 \\ 
3.152492668622 0.432536477807 \\ 
3.201368523949 0.456797786659 \\ 
3.250244379277 0.481835746461 \\ 
3.299120234604 0.507675490621 \\ 
3.347996089932 0.534342732804 \\ 
3.396871945259 0.561863683929 \\ 
3.445747800587 0.590264949644 \\ 
3.494623655914 0.619573406189 \\ 
3.543499511241 0.649816052648 \\ 
3.592375366569 0.681019837818 \\ 
3.641251221896 0.713211460352 \\ 
3.690127077224 0.746417141407 \\ 
3.739002932551 0.780662369903 \\ 
3.787878787879 0.815971621630 \\ 
3.836754643206 0.852368054963 \\ 
3.885630498534 0.889873187771 \\ 
3.934506353861 0.928506562418 \\ 
3.983382209189 0.968285408425 \\ 
4.032258064516 1.009224315424 \\ 
4.081133919844 1.051334932485 \\ 
4.130009775171 1.094625713500 \\ 
4.178885630499 1.139101732130 \\ 
4.227761485826 1.184764593425 \\ 
4.276637341153 1.231612472713 \\ 
4.325513196481 1.279640315196 \\ 
4.374389051808 1.328840231979 \\ 
4.423264907136 1.379202129720 \\ 
4.472140762463 1.430714611795 \\ 
4.521016617791 1.483366189111 \\ 
4.569892473118 1.537146838851 \\ 
4.618768328446 1.592049950339 \\ 
4.667644183773 1.648074700029 \\ 
4.716520039101 1.705228903734 \\ 
4.765395894428 1.763532405590 \\ 
4.814271749756 1.823021082002 \\ 
4.863147605083 1.883751567477 \\ 
4.912023460411 1.945806850683 \\ 
4.960899315738 2.009302946213 \\ 
5.009775171065 2.074396923408 \\ 
5.058651026393 2.141296670352 \\ 
5.107526881720 2.210272888467 \\ 
5.156402737048 2.281673943772 \\ 
5.205278592375 2.355944321876 \\ 
5.254154447703 2.433647485998 \\ 
5.303030303030 2.515493785493 \\ 
5.351906158358 2.602373413242 \\ 
5.400782013685 2.695392661867 \\ 
5.449657869013 2.795907715454 \\ 
5.498533724340 2.905541882116 \\ 
5.547409579668 3.026156530901 \\ 
5.596285434995 -3.123464620960 \\ 
5.645161290323 -2.975190994368 \\ 
5.694037145650 -2.811249879236 \\ 
5.742913000978 -2.632349175923 \\ 
5.791788856305 -2.441713551949 \\ 
5.840664711632 -2.245279097627 \\ 
5.889540566960 -2.050645266018 \\ 
5.938416422287 -1.865055460554 \\ 
5.987292277615 -1.693595856359 \\ 
6.036168132942 -1.538582610070 \\ 
6.085043988270 -1.400055644844 \\ 
6.133919843597 -1.276689193243 \\ 
6.182795698925 -1.166579843087 \\ 
6.231671554252 -1.067740930269 \\ 
6.280547409580 -0.978346783497 \\ 
6.329423264907 -0.896821439291 \\ 
6.378299120235 -0.821847510033 \\ 
6.427174975562 -0.752340901519 \\ 
6.476050830890 -0.687414986804 \\ 
6.524926686217 -0.626344966127 \\ 
6.573802541544 -0.568536522829 \\ 
6.622678396872 -0.513499791016 \\ 
6.671554252199 -0.460828353769 \\ 
6.720430107527 -0.410182545948 \\ 
6.769305962854 -0.361276265347 \\ 
6.818181818182 -0.313866572158 \\ 
6.867057673509 -0.267745476050 \\ 
6.915933528837 -0.222733429573 \\ 
6.964809384164 -0.178674150381 \\ 
7.013685239492 -0.135430479452 \\ 
7.062561094819 -0.092881049323 \\ 
7.111436950147 -0.050917588226 \\ 
7.160312805474 -0.009442725807 \\ 
7.209188660802 0.031631803333 \\ 
7.258064516129 0.072386638781 \\ 
7.306940371456 0.112896018717 \\ 
7.355816226784 0.153228798487 \\ 
7.404692082111 0.193449301631 \\ 
7.453567937439 0.233618033492 \\ 
7.502443792766 0.273792281117 \\ 
7.551319648094 0.314026618196 \\ 
7.600195503421 0.354373329846 \\ 
7.649071358749 0.394882768979 \\ 
7.697947214076 0.435603653522 \\ 
7.746823069404 0.476583311885 \\ 
7.795698924731 0.517867882551 \\ 
7.844574780059 0.559502472583 \\ 
7.893450635386 0.601531279034 \\ 
7.942326490714 0.643997676781 \\ 
7.991202346041 0.686944276176 \\ 
8.040078201369 0.730412954046 \\ 
8.088954056696 0.774444862210 \\ 
8.137829912023 0.819080418647 \\ 
8.186705767351 0.864359288048 \\ 
8.235581622678 0.910320360687 \\ 
8.284457478006 0.957001741572 \\ 
8.333333333333 1.004440765879 \\ 
8.382209188661 1.052674061997 \\ 
8.431085043988 1.101737690463 \\ 
8.479960899316 1.151667396151 \\ 
8.528836754643 1.202499023052 \\ 
8.577712609971 1.254269156802 \\ 
8.626588465298 1.307016081472 \\ 
8.675464320626 1.360781166383 \\ 
8.724340175953 1.415610839784 \\ 
8.773216031281 1.471559365281 \\ 
8.822091886608 1.528692723999 \\ 
8.870967741935 1.587094037450 \\ 
8.919843597263 1.646871171081 \\ 
8.968719452590 1.708167485506 \\ 
9.017595307918 1.771177237707 \\ 
9.066471163245 1.836168035041 \\ 
9.115347018573 1.903514304870 \\ 
9.164222873900 1.973748532567 \\ 
9.213098729228 2.047642188105 \\ 
9.261974584555 2.126338206747 \\ 
9.310850439883 2.211576831072 \\ 
9.359726295210 2.306098293906 \\ 
9.408602150538 2.414395977966 \\ 
9.457478005865 2.544190047651 \\ 
9.506353861193 2.709377124964 \\ 
9.555229716520 2.935500304266 \\ 
9.604105571848 -3.018465294700 \\ 
9.652981427175 -2.555581348214 \\ 
9.701857282502 -2.045816085048 \\ 
9.750733137830 -1.641886104268 \\ 
9.799608993157 -1.366344143574 \\ 
9.848484848485 -1.174739992411 \\ 
9.897360703812 -1.032083263260 \\ 
9.946236559140 -0.918723972591 \\ 
9.995112414467 -0.823912142282 \\ 
10.043988269795 -0.741524059444 \\ 
10.092864125122 -0.667885484963 \\ 
10.141739980450 -0.600679850897 \\ 
10.190615835777 -0.538380507845 \\ 
10.239491691105 -0.479941421435 \\ 
10.288367546432 -0.424620801989 \\ 
10.337243401760 -0.371876267797 \\ 
10.386119257087 -0.321300186565 \\ 
10.434995112414 -0.272578479973 \\ 
10.483870967742 -0.225463616374 \\ 
10.532746823069 -0.179756453674 \\ 
10.581622678397 -0.135293757716 \\ 
10.630498533724 -0.091939451429 \\ 
10.679374389052 -0.049578371615 \\ 
10.728250244379 -0.008111745634 \\ 
10.777126099707 0.032546130159 \\ 
10.826001955034 0.072470357562 \\ 
10.874877810362 0.111727285971 \\ 
10.923753665689 0.150375907838 \\ 
10.972629521017 0.188468914731 \\ 
11.021505376344 0.226053495003 \\ 
11.070381231672 0.263171930711 \\ 
11.119257086999 0.299862034815 \\ 
11.168132942326 0.336157457830 \\ 
11.217008797654 0.372087884217 \\ 
11.265884652981 0.407679132194 \\ 
11.314760508309 0.442953165420 \\ 
11.363636363636 0.477928020741 \\ 
11.412512218964 0.512617652537 \\ 
11.461388074291 0.547031690836 \\ 
11.510263929619 0.581175107063 \\ 
11.559139784946 0.615047777822 \\ 
11.608015640274 0.648643933277 \\ 
11.656891495601 0.681951472165 \\ 
11.705767350929 0.714951120133 \\ 
11.754643206256 0.747615401240 \\ 
11.803519061584 0.779907384096 \\ 
11.852394916911 0.811779153013 \\ 
11.901270772239 0.843169940490 \\ 
11.950146627566 0.874003838678 \\ 
11.999022482893 0.904186983047 \\ 
12.047898338221 0.933604069107 \\ 
12.096774193548 0.962114020175 \\ 
12.145650048876 0.989544567467 \\ 
12.194525904203 1.015685429111 \\ 
12.243401759531 1.040279677368 \\ 
12.292277614858 1.063012759646 \\ 
12.341153470186 1.083498487950 \\ 
12.390029325513 1.101261142480 \\ 
12.438905180841 1.115712683194 \\ 
12.487781036168 1.126124020663 \\ 
12.536656891496 1.131589586216 \\ 
12.585532746823 1.130985553403 \\ 
12.634408602151 1.122925031222 \\ 
12.683284457478 1.105720388791 \\ 
12.732160312805 1.077377072005 \\ 
12.781036168133 1.035669413976 \\ 
12.829912023460 0.978388144167 \\ 
12.878787878788 0.903882865113 \\ 
12.927663734115 0.811978905653 \\ 
12.976539589443 0.705093421807 \\ 
13.025415444770 0.588887281930 \\ 
13.074291300098 0.471545872866 \\ 
13.123167155425 0.361568273450 \\ 
13.172043010753 0.265349371287 \\ 
13.220918866080 0.186060371369 \\ 
13.269794721408 0.124046570021 \\ 
13.318670576735 0.077912235967 \\ 
13.367546432063 0.045516722437 \\ 
13.416422287390 0.024604249465 \\ 
13.465298142718 0.013110238898 \\ 
13.514173998045 0.009268326938 \\ 
13.563049853372 0.011617833424 \\ 
13.611925708700 0.018970564573 \\ 
13.660801564027 0.030366314329 \\ 
13.709677419355 0.045029787917 \\ 
13.758553274682 0.062333447693 \\ 
13.807429130010 0.081767119175 \\ 
13.856304985337 0.102913760276 \\ 
13.905180840665 0.125430370486 \\ 
13.954056695992 0.149033006954 \\ 
14.002932551320 0.173485011282 \\ 
14.051808406647 0.198587720510 \\ 
14.100684261975 0.224173091751 \\ 
14.149560117302 0.250097800505 \\ 
14.198435972630 0.276238475335 \\ 
14.247311827957 0.302487811353 \\ 
14.296187683284 0.328751365083 \\ 
14.345063538612 0.354944879005 \\ 
14.393939393939 0.380992018221 \\ 
14.442815249267 0.406822427526 \\ 
14.491691104594 0.432370036903 \\ 
14.540566959922 0.457571557825 \\ 
14.589442815249 0.482365124478 \\ 
14.638318670577 0.506689042432 \\ 
14.687194525904 0.530480614252 \\ 
14.736070381232 0.553675017671 \\ 
14.784946236559 0.576204215876 \\ 
14.833822091887 0.597995885142 \\ 
14.882697947214 0.618972349044 \\ 
14.931573802542 0.639049514116 \\ 
14.980449657869 0.658135808620 \\ 
15.029325513196 0.676131134455 \\ 
15.078201368524 0.692925853981 \\ 
15.127077223851 0.708399848020 \\ 
15.175953079179 0.722421703909 \\ 
15.224828934506 0.734848117160 \\ 
15.273704789834 0.745523629885 \\ 
15.322580645161 0.754280871246 \\ 
15.371456500489 0.760941525512 \\ 
15.420332355816 0.765318315046 \\ 
15.469208211144 0.767218361664 \\ 
15.518084066471 0.766448347309 \\ 
15.566959921799 0.762821940956 \\ 
15.615835777126 0.756169929205 \\ 
15.664711632454 0.746353369809 \\ 
15.713587487781 0.733279783458 \\ 
15.762463343109 0.716921893642 \\ 
15.811339198436 0.697337654263 \\ 
15.860215053763 0.674689362153 \\ 
15.909090909091 0.649258691110 \\ 
15.957966764418 0.621453875653 \\ 
16.006842619746 0.591805431930 \\ 
16.055718475073 0.560948091167 \\ 
16.104594330401 0.529589039689 \\ 
16.153470185728 0.498465599617 \\ 
16.202346041056 0.468298152043 \\ 
16.251221896383 0.439745400410 \\ 
16.300097751711 0.413368428546 \\ 
16.348973607038 0.389607731373 \\ 
16.397849462366 0.368774352049 \\ 
16.446725317693 0.351053542100 \\ 
16.495601173021 0.336517639991 \\ 
16.544477028348 0.325144337879 \\ 
16.593352883675 0.316836892649 \\ 
16.642228739003 0.311443725564 \\ 
16.691104594330 0.308775815488 \\ 
16.739980449658 0.308621160410 \\ 
16.788856304985 0.310756157334 \\ 
16.837732160313 0.314954137930 \\ 
16.886608015640 0.320991461994 \\ 
16.935483870968 0.328651639002 \\ 
16.984359726295 0.337727912523 \\ 
17.033235581623 0.348024698582 \\ 
17.082111436950 0.359358185412 \\ 
17.130987292278 0.371556353631 \\ 
17.179863147605 0.384458595324 \\ 
17.228739002933 0.397915080070 \\ 
17.277614858260 0.411785967529 \\ 
17.326490713587 0.425940541158 \\ 
17.375366568915 0.440256309581 \\ 
17.424242424242 0.454618127779 \\ 
17.473118279570 0.468917337016 \\ 
17.521994134897 0.483050974790 \\ 
17.570869990225 0.496921036738 \\ 
17.619745845552 0.510433827062 \\ 
17.668621700880 0.523499392866 \\ 
17.717497556207 0.536031056165 \\ 
17.766373411535 0.547945058158 \\ 
17.815249266862 0.559160326557 \\ 
17.864125122190 0.569598370520 \\ 
17.913000977517 0.579183341823 \\ 
17.961876832845 0.587842250666 \\ 
18.010752688172 0.595505379151 \\ 
18.059628543500 0.602106898810 \\ 
18.108504398827 0.607585703528 \\ 
18.157380254154 0.611886485092 \\ 
18.206256109482 0.614961040168 \\ 
18.255131964809 0.616769806876 \\ 
18.304007820137 0.617283616373 \\ 
18.352883675464 0.616485598540 \\ 
18.401759530792 0.614373191279 \\ 
18.450635386119 0.610960140161 \\ 
18.499511241447 0.606278370407 \\ 
18.548387096774 0.600379584291 \\ 
18.597262952102 0.593336401754 \\ 
18.646138807429 0.585242854288 \\ 
18.695014662757 0.576214120228 \\ 
18.743890518084 0.566385297294 \\ 
18.792766373412 0.555909223296 \\ 
18.841642228739 0.544953291733 \\ 
18.890518084066 0.533695406040 \\ 
18.939393939394 0.522319255808 \\ 
18.988269794721 0.511009179894 \\ 
19.037145650049 0.499944925838 \\ 
19.086021505376 0.489296666576 \\ 
19.134897360704 0.479220543880 \\ 
19.183773216031 0.469855026582 \\ 
19.232649071359 0.461318167721 \\ 
19.281524926686 0.453705910456 \\ 
19.330400782014 0.447091386374 \\ 
19.379276637341 0.441525100353 \\ 
19.428152492669 0.437035850616 \\ 
19.477028347996 0.433632288122 \\ 
19.525904203324 0.431304813815 \\ 
19.574780058651 0.430027775609 \\ 
19.623655913978 0.429761714954 \\ 
19.672531769306 0.430455623316 \\ 
19.721407624633 0.432049104806 \\ 
19.770283479961 0.434474335138 \\ 
19.819159335288 0.437657855462 \\ 
19.868035190616 0.441522171877 \\ 
19.916911045943 0.445987108743 \\ 
19.965786901271 0.450970983238 \\ 
20.014662756598 0.456391591056 \\ 
20.063538611926 0.462167032155 \\ 
20.112414467253 0.468216408952 \\ 
20.161290322581 0.474460398139 \\ 
20.210166177908 0.480821698240 \\ 
20.259042033236 0.487225473623 \\ 
20.307917888563 0.493599653919 \\ 
20.356793743891 0.499875290886 \\ 
20.405669599218 0.505986783773 \\ 
20.454545454545 0.511872206540 \\ 
20.503421309873 0.517473517574 \\ 
20.552297165200 0.522736889471 \\ 
20.601173020528 0.527612901097 \\ 
20.650048875855 0.532056949556 \\ 
20.698924731183 0.536029456279 \\ 
20.747800586510 0.539496258750 \\ 
20.796676441838 0.542428890487 \\ 
20.845552297165 0.544804937305 \\ 
20.894428152493 0.546608359017 \\ 
20.943304007820 0.547829804156 \\ 
20.992179863148 0.548466748997 \\ 
21.041055718475 0.548523932369 \\ 
21.089931573803 0.548013164893 \\ 
21.138807429130 0.546953692146 \\ 
21.187683284457 0.545371784111 \\ 
21.236559139785 0.543300747592 \\ 
21.285434995112 0.540780452885 \\ 
21.334310850440 0.537856882459 \\ 
21.383186705767 0.534581350002 \\ 
21.432062561095 0.531009899121 \\ 
21.480938416422 0.527202126949 \\ 
21.529814271750 0.523220450686 \\ 
21.578690127077 0.519128569521 \\ 
21.627565982405 0.514990787240 \\ 
21.676441837732 0.510870497984 \\ 
21.725317693060 0.506829281608 \\ 
21.774193548387 0.502925672038 \\ 
21.823069403715 0.499214428143 \\ 
21.871945259042 0.495745473873 \\ 
21.920821114370 0.492563534648 \\ 
21.969696969697 0.489707165921 \\ 
22.018572825024 0.487208872049 \\ 
22.067448680352 0.485094790763 \\ 
22.116324535679 0.483384594562 \\ 
22.165200391007 0.482091504976 \\ 
22.214076246334 0.481222817262 \\ 
22.262952101662 0.480779949378 \\ 
22.311827956989 0.480759089677 \\ 
22.360703812317 0.481151358746 \\ 
22.409579667644 0.481943770150 \\ 
22.458455522972 0.483119258818 \\ 
22.507331378299 0.484657850904 \\ 
22.556207233627 0.486536551619 \\ 
22.605083088954 0.488730264611 \\ 
22.653958944282 0.491212376055 \\ 
22.702834799609 0.493955253482 \\ 
22.751710654936 0.496930280934 \\ 
22.800586510264 0.500108906846 \\ 
22.849462365591 0.503462831018 \\ 
22.898338220919 0.506964445624 \\ 
22.947214076246 0.510586865445 \\ 
22.996089931574 0.514305058131 \\ 
23.044965786901 0.518094838680 \\ 
23.093841642229 0.521935045234 \\ 
23.142717497556 0.525805350767 \\ 
23.191593352884 0.529688825165 \\ 
23.240469208211 0.533570796802 \\ 
23.289345063539 0.537439438515 \\ 
23.338220918866 0.541284789915 \\ 
23.387096774194 0.545101141101 \\ 
23.435972629521 0.548883547030 \\ 
23.484848484848 0.552632811726 \\ 
23.533724340176 0.556349474054 \\ 
23.582600195503 0.560037977923 \\ 
23.631476050831 0.563704384010 \\ 
23.680351906158 0.567358210208 \\ 
23.729227761486 0.571008252221 \\ 
23.778103616813 0.574666259999 \\ 
23.826979472141 0.578343868689 \\ 
23.875855327468 0.582053889226 \\ 
23.924731182796 0.585806451669 \\ 
23.973607038123 0.589612931510 \\ 
24.022482893451 0.593480460186 \\ 
24.071358748778 0.597416104300 \\ 
24.120234604106 0.601422828132 \\ 
24.169110459433 0.605498117998 \\ 
24.217986314761 0.609636487622 \\ 
24.266862170088 0.613827701877 \\ 
24.315738025415 0.618055567654 \\ 
24.364613880743 0.622297183984 \\ 
24.413489736070 0.626524697271 \\ 
24.462365591398 0.630707680841 \\ 
24.511241446725 0.634806133133 \\ 
24.560117302053 0.638776432699 \\ 
24.608993157380 0.642572622136 \\ 
24.657869012708 0.646149117312 \\ 
24.706744868035 0.649452386078 \\ 
24.755620723363 0.652437572915 \\ 
24.804496578690 0.655054039668 \\ 
24.853372434018 0.657261130721 \\ 
24.902248289345 0.659019522749 \\ 
24.951124144673 0.660300386958 \\ 
25.000000000000 0.661077978859 \\ 
 }; 
    
    \addplot [color=red,solid,forget plot] 
 table[row sep=crcr]{% 
-25.0000000000 0.0000000001 \\ 
-24.9511241447 0.0000000001 \\ 
-24.9022482893 0.0000000001 \\ 
-24.8533724340 0.0000000001 \\ 
-24.8044965787 0.0000000001 \\ 
-24.7556207234 0.0000000001 \\ 
-24.7067448680 0.0000000001 \\ 
-24.6578690127 0.0000000001 \\ 
-24.6089931574 0.0000000001 \\ 
-24.5601173021 0.0000000001 \\ 
-24.5112414467 0.0000000002 \\ 
-24.4623655914 0.0000000002 \\ 
-24.4134897361 0.0000000002 \\ 
-24.3646138807 0.0000000002 \\ 
-24.3157380254 0.0000000002 \\ 
-24.2668621701 0.0000000002 \\ 
-24.2179863148 0.0000000002 \\ 
-24.1691104594 0.0000000002 \\ 
-24.1202346041 0.0000000002 \\ 
-24.0713587488 0.0000000002 \\ 
-24.0224828935 0.0000000002 \\ 
-23.9736070381 0.0000000002 \\ 
-23.9247311828 0.0000000002 \\ 
-23.8758553275 0.0000000002 \\ 
-23.8269794721 0.0000000003 \\ 
-23.7781036168 0.0000000003 \\ 
-23.7292277615 0.0000000003 \\ 
-23.6803519062 0.0000000003 \\ 
-23.6314760508 0.0000000003 \\ 
-23.5826001955 0.0000000003 \\ 
-23.5337243402 0.0000000003 \\ 
-23.4848484848 0.0000000004 \\ 
-23.4359726295 0.0000000004 \\ 
-23.3870967742 0.0000000004 \\ 
-23.3382209189 0.0000000004 \\ 
-23.2893450635 0.0000000004 \\ 
-23.2404692082 0.0000000005 \\ 
-23.1915933529 0.0000000005 \\ 
-23.1427174976 0.0000000005 \\ 
-23.0938416422 0.0000000005 \\ 
-23.0449657869 0.0000000006 \\ 
-22.9960899316 0.0000000006 \\ 
-22.9472140762 0.0000000006 \\ 
-22.8983382209 0.0000000006 \\ 
-22.8494623656 0.0000000007 \\ 
-22.8005865103 0.0000000007 \\ 
-22.7517106549 0.0000000007 \\ 
-22.7028347996 0.0000000008 \\ 
-22.6539589443 0.0000000008 \\ 
-22.6050830890 0.0000000009 \\ 
-22.5562072336 0.0000000009 \\ 
-22.5073313783 0.0000000009 \\ 
-22.4584555230 0.0000000010 \\ 
-22.4095796676 0.0000000010 \\ 
-22.3607038123 0.0000000011 \\ 
-22.3118279570 0.0000000011 \\ 
-22.2629521017 0.0000000012 \\ 
-22.2140762463 0.0000000013 \\ 
-22.1652003910 0.0000000013 \\ 
-22.1163245357 0.0000000014 \\ 
-22.0674486804 0.0000000014 \\ 
-22.0185728250 0.0000000015 \\ 
-21.9696969697 0.0000000016 \\ 
-21.9208211144 0.0000000017 \\ 
-21.8719452590 0.0000000017 \\ 
-21.8230694037 0.0000000018 \\ 
-21.7741935484 0.0000000019 \\ 
-21.7253176931 0.0000000020 \\ 
-21.6764418377 0.0000000021 \\ 
-21.6275659824 0.0000000022 \\ 
-21.5786901271 0.0000000023 \\ 
-21.5298142717 0.0000000025 \\ 
-21.4809384164 0.0000000026 \\ 
-21.4320625611 0.0000000027 \\ 
-21.3831867058 0.0000000029 \\ 
-21.3343108504 0.0000000030 \\ 
-21.2854349951 0.0000000032 \\ 
-21.2365591398 0.0000000033 \\ 
-21.1876832845 0.0000000035 \\ 
-21.1388074291 0.0000000037 \\ 
-21.0899315738 0.0000000039 \\ 
-21.0410557185 0.0000000041 \\ 
-20.9921798631 0.0000000044 \\ 
-20.9433040078 0.0000000046 \\ 
-20.8944281525 0.0000000048 \\ 
-20.8455522972 0.0000000051 \\ 
-20.7966764418 0.0000000054 \\ 
-20.7478005865 0.0000000057 \\ 
-20.6989247312 0.0000000060 \\ 
-20.6500488759 0.0000000063 \\ 
-20.6011730205 0.0000000066 \\ 
-20.5522971652 0.0000000070 \\ 
-20.5034213099 0.0000000073 \\ 
-20.4545454545 0.0000000077 \\ 
-20.4056695992 0.0000000081 \\ 
-20.3567937439 0.0000000085 \\ 
-20.3079178886 0.0000000090 \\ 
-20.2590420332 0.0000000094 \\ 
-20.2101661779 0.0000000098 \\ 
-20.1612903226 0.0000000103 \\ 
-20.1124144673 0.0000000108 \\ 
-20.0635386119 0.0000000113 \\ 
-20.0146627566 0.0000000118 \\ 
-19.9657869013 0.0000000123 \\ 
-19.9169110459 0.0000000129 \\ 
-19.8680351906 0.0000000135 \\ 
-19.8191593353 0.0000000141 \\ 
-19.7702834800 0.0000000147 \\ 
-19.7214076246 0.0000000153 \\ 
-19.6725317693 0.0000000159 \\ 
-19.6236559140 0.0000000166 \\ 
-19.5747800587 0.0000000173 \\ 
-19.5259042033 0.0000000180 \\ 
-19.4770283480 0.0000000188 \\ 
-19.4281524927 0.0000000196 \\ 
-19.3792766373 0.0000000204 \\ 
-19.3304007820 0.0000000212 \\ 
-19.2815249267 0.0000000222 \\ 
-19.2326490714 0.0000000231 \\ 
-19.1837732160 0.0000000242 \\ 
-19.1348973607 0.0000000253 \\ 
-19.0860215054 0.0000000265 \\ 
-19.0371456500 0.0000000277 \\ 
-18.9882697947 0.0000000291 \\ 
-18.9393939394 0.0000000306 \\ 
-18.8905180841 0.0000000322 \\ 
-18.8416422287 0.0000000339 \\ 
-18.7927663734 0.0000000358 \\ 
-18.7438905181 0.0000000378 \\ 
-18.6950146628 0.0000000400 \\ 
-18.6461388074 0.0000000423 \\ 
-18.5972629521 0.0000000449 \\ 
-18.5483870968 0.0000000476 \\ 
-18.4995112414 0.0000000506 \\ 
-18.4506353861 0.0000000537 \\ 
-18.4017595308 0.0000000571 \\ 
-18.3528836755 0.0000000607 \\ 
-18.3040078201 0.0000000646 \\ 
-18.2551319648 0.0000000687 \\ 
-18.2062561095 0.0000000730 \\ 
-18.1573802542 0.0000000776 \\ 
-18.1085043988 0.0000000824 \\ 
-18.0596285435 0.0000000875 \\ 
-18.0107526882 0.0000000929 \\ 
-17.9618768328 0.0000000985 \\ 
-17.9130009775 0.0000001043 \\ 
-17.8641251222 0.0000001104 \\ 
-17.8152492669 0.0000001167 \\ 
-17.7663734115 0.0000001232 \\ 
-17.7174975562 0.0000001300 \\ 
-17.6686217009 0.0000001369 \\ 
-17.6197458456 0.0000001440 \\ 
-17.5708699902 0.0000001514 \\ 
-17.5219941349 0.0000001588 \\ 
-17.4731182796 0.0000001664 \\ 
-17.4242424242 0.0000001741 \\ 
-17.3753665689 0.0000001820 \\ 
-17.3264907136 0.0000001899 \\ 
-17.2776148583 0.0000001978 \\ 
-17.2287390029 0.0000002058 \\ 
-17.1798631476 0.0000002139 \\ 
-17.1309872923 0.0000002219 \\ 
-17.0821114370 0.0000002299 \\ 
-17.0332355816 0.0000002378 \\ 
-16.9843597263 0.0000002458 \\ 
-16.9354838710 0.0000002536 \\ 
-16.8866080156 0.0000002614 \\ 
-16.8377321603 0.0000002691 \\ 
-16.7888563050 0.0000002767 \\ 
-16.7399804497 0.0000002843 \\ 
-16.6911045943 0.0000002919 \\ 
-16.6422287390 0.0000002996 \\ 
-16.5933528837 0.0000003073 \\ 
-16.5444770283 0.0000003153 \\ 
-16.4956011730 0.0000003235 \\ 
-16.4467253177 0.0000003323 \\ 
-16.3978494624 0.0000003416 \\ 
-16.3489736070 0.0000003519 \\ 
-16.3000977517 0.0000003632 \\ 
-16.2512218964 0.0000003760 \\ 
-16.2023460411 0.0000003905 \\ 
-16.1534701857 0.0000004071 \\ 
-16.1045943304 0.0000004263 \\ 
-16.0557184751 0.0000004483 \\ 
-16.0068426197 0.0000004736 \\ 
-15.9579667644 0.0000005027 \\ 
-15.9090909091 0.0000005359 \\ 
-15.8602150538 0.0000005735 \\ 
-15.8113391984 0.0000006160 \\ 
-15.7624633431 0.0000006635 \\ 
-15.7135874878 0.0000007165 \\ 
-15.6647116325 0.0000007751 \\ 
-15.6158357771 0.0000008396 \\ 
-15.5669599218 0.0000009102 \\ 
-15.5180840665 0.0000009869 \\ 
-15.4692082111 0.0000010701 \\ 
-15.4203323558 0.0000011597 \\ 
-15.3714565005 0.0000012558 \\ 
-15.3225806452 0.0000013586 \\ 
-15.2737047898 0.0000014680 \\ 
-15.2248289345 0.0000015840 \\ 
-15.1759530792 0.0000017065 \\ 
-15.1270772239 0.0000018356 \\ 
-15.0782013685 0.0000019710 \\ 
-15.0293255132 0.0000021125 \\ 
-14.9804496579 0.0000022600 \\ 
-14.9315738025 0.0000024132 \\ 
-14.8826979472 0.0000025716 \\ 
-14.8338220919 0.0000027350 \\ 
-14.7849462366 0.0000029029 \\ 
-14.7360703812 0.0000030746 \\ 
-14.6871945259 0.0000032498 \\ 
-14.6383186706 0.0000034276 \\ 
-14.5894428152 0.0000036074 \\ 
-14.5405669599 0.0000037884 \\ 
-14.4916911046 0.0000039698 \\ 
-14.4428152493 0.0000041506 \\ 
-14.3939393939 0.0000043298 \\ 
-14.3450635386 0.0000045064 \\ 
-14.2961876833 0.0000046793 \\ 
-14.2473118280 0.0000048473 \\ 
-14.1984359726 0.0000050092 \\ 
-14.1495601173 0.0000051637 \\ 
-14.1006842620 0.0000053095 \\ 
-14.0518084066 0.0000054452 \\ 
-14.0029325513 0.0000055694 \\ 
-13.9540566960 0.0000056807 \\ 
-13.9051808407 0.0000057777 \\ 
-13.8563049853 0.0000058589 \\ 
-13.8074291300 0.0000059229 \\ 
-13.7585532747 0.0000059683 \\ 
-13.7096774194 0.0000059939 \\ 
-13.6608015640 0.0000059984 \\ 
-13.6119257087 0.0000059810 \\ 
-13.5630498534 0.0000059409 \\ 
-13.5141739980 0.0000058779 \\ 
-13.4652981427 0.0000057925 \\ 
-13.4164222874 0.0000056860 \\ 
-13.3675464321 0.0000055610 \\ 
-13.3186705767 0.0000054221 \\ 
-13.2697947214 0.0000052765 \\ 
-13.2209188661 0.0000051351 \\ 
-13.1720430108 0.0000050136 \\ 
-13.1231671554 0.0000049333 \\ 
-13.0742913001 0.0000049216 \\ 
-13.0254154448 0.0000050099 \\ 
-12.9765395894 0.0000052296 \\ 
-12.9276637341 0.0000056067 \\ 
-12.8787878788 0.0000061582 \\ 
-12.8299120235 0.0000068915 \\ 
-12.7810361681 0.0000078071 \\ 
-12.7321603128 0.0000089029 \\ 
-12.6832844575 0.0000101764 \\ 
-12.6344086022 0.0000116262 \\ 
-12.5855327468 0.0000132527 \\ 
-12.5366568915 0.0000150580 \\ 
-12.4877810362 0.0000170454 \\ 
-12.4389051808 0.0000192192 \\ 
-12.3900293255 0.0000215846 \\ 
-12.3411534702 0.0000241469 \\ 
-12.2922776149 0.0000269118 \\ 
-12.2434017595 0.0000298848 \\ 
-12.1945259042 0.0000330712 \\ 
-12.1456500489 0.0000364758 \\ 
-12.0967741935 0.0000401026 \\ 
-12.0478983382 0.0000439551 \\ 
-11.9990224829 0.0000480354 \\ 
-11.9501466276 0.0000523447 \\ 
-11.9012707722 0.0000568828 \\ 
-11.8523949169 0.0000616480 \\ 
-11.8035190616 0.0000666369 \\ 
-11.7546432063 0.0000718445 \\ 
-11.7057673509 0.0000772635 \\ 
-11.6568914956 0.0000828847 \\ 
-11.6080156403 0.0000886968 \\ 
-11.5591397849 0.0000946859 \\ 
-11.5102639296 0.0001008357 \\ 
-11.4613880743 0.0001071272 \\ 
-11.4125122190 0.0001135391 \\ 
-11.3636363636 0.0001200468 \\ 
-11.3147605083 0.0001266232 \\ 
-11.2658846530 0.0001332383 \\ 
-11.2170087977 0.0001398592 \\ 
-11.1681329423 0.0001464500 \\ 
-11.1192570870 0.0001529720 \\ 
-11.0703812317 0.0001593834 \\ 
-11.0215053763 0.0001656400 \\ 
-10.9726295210 0.0001716945 \\ 
-10.9237536657 0.0001774970 \\ 
-10.8748778104 0.0001829953 \\ 
-10.8260019550 0.0001881345 \\ 
-10.7771260997 0.0001928577 \\ 
-10.7282502444 0.0001971057 \\ 
-10.6793743891 0.0002008177 \\ 
-10.6304985337 0.0002039309 \\ 
-10.5816226784 0.0002063813 \\ 
-10.5327468231 0.0002081033 \\ 
-10.4838709677 0.0002090304 \\ 
-10.4349951124 0.0002090954 \\ 
-10.3861192571 0.0002082304 \\ 
-10.3372434018 0.0002063673 \\ 
-10.2883675464 0.0002034378 \\ 
-10.2394916911 0.0001993746 \\ 
-10.1906158358 0.0001941114 \\ 
-10.1417399804 0.0001875841 \\ 
-10.0928641251 0.0001797328 \\ 
-10.0439882698 0.0001705047 \\ 
-9.9951124145 0.0001598594 \\ 
-9.9462365591 0.0001477791 \\ 
-9.8973607038 0.0001342883 \\ 
-9.8484848485 0.0001194946 \\ 
-9.7996089932 0.0001036789 \\ 
-9.7507331378 0.0000875085 \\ 
-9.7018572825 0.0000725508 \\ 
-9.6529814272 0.0000622925 \\ 
-9.6041055718 0.0000623280 \\ 
-9.5552297165 0.0000756868 \\ 
-9.5063538612 0.0000997561 \\ 
-9.4574780059 0.0001311377 \\ 
-9.4086021505 0.0001680262 \\ 
-9.3597262952 0.0002096905 \\ 
-9.3108504399 0.0002559122 \\ 
-9.2619745846 0.0003067203 \\ 
-9.2130987292 0.0003622756 \\ 
-9.1642228739 0.0004228181 \\ 
-9.1153470186 0.0004886410 \\ 
-9.0664711632 0.0005600766 \\ 
-9.0175953079 0.0006374872 \\ 
-8.9687194526 0.0007212593 \\ 
-8.9198435973 0.0008117986 \\ 
-8.8709677419 0.0009095253 \\ 
-8.8220918866 0.0010148697 \\ 
-8.7732160313 0.0011282678 \\ 
-8.7243401760 0.0012501563 \\ 
-8.6754643206 0.0013809676 \\ 
-8.6265884653 0.0015211247 \\ 
-8.5777126100 0.0016710353 \\ 
-8.5288367546 0.0018310862 \\ 
-8.4799608993 0.0020016371 \\ 
-8.4310850440 0.0021830144 \\ 
-8.3822091887 0.0023755044 \\ 
-8.3333333333 0.0025793473 \\ 
-8.2844574780 0.0027947301 \\ 
-8.2355816227 0.0030217798 \\ 
-8.1867057674 0.0032605569 \\ 
-8.1378299120 0.0035110485 \\ 
-8.0889540567 0.0037731614 \\ 
-8.0400782014 0.0040467158 \\ 
-7.9912023460 0.0043314391 \\ 
-7.9423264907 0.0046269592 \\ 
-7.8934506354 0.0049327994 \\ 
-7.8445747801 0.0052483722 \\ 
-7.7956989247 0.0055729749 \\ 
-7.7468230694 0.0059057848 \\ 
-7.6979472141 0.0062458554 \\ 
-7.6490713587 0.0065921131 \\ 
-7.6001955034 0.0069433546 \\ 
-7.5513196481 0.0072982458 \\ 
-7.5024437928 0.0076553202 \\ 
-7.4535679374 0.0080129799 \\ 
-7.4046920821 0.0083694966 \\ 
-7.3558162268 0.0087230142 \\ 
-7.3069403715 0.0090715527 \\ 
-7.2580645161 0.0094130134 \\ 
-7.2091886608 0.0097451856 \\ 
-7.1603128055 0.0100657547 \\ 
-7.1114369501 0.0103723130 \\ 
-7.0625610948 0.0106623709 \\ 
-7.0136852395 0.0109333717 \\ 
-6.9648093842 0.0111827078 \\ 
-6.9159335288 0.0114077402 \\ 
-6.8670576735 0.0116058209 \\ 
-6.8181818182 0.0117743191 \\ 
-6.7693059629 0.0119106517 \\ 
-6.7204301075 0.0120123194 \\ 
-6.6715542522 0.0120769502 \\ 
-6.6226783969 0.0121023508 \\ 
-6.5738025415 0.0120865709 \\ 
-6.5249266862 0.0120279825 \\ 
-6.4760508309 0.0119253806 \\ 
-6.4271749756 0.0117781128 \\ 
-6.3782991202 0.0115862499 \\ 
-6.3294232649 0.0113508112 \\ 
-6.2805474096 0.0110740696 \\ 
-6.2316715543 0.0107599624 \\ 
-6.1827956989 0.0104146493 \\ 
-6.1339198436 0.0100472575 \\ 
-6.0850439883 0.0096708485 \\ 
-6.0361681329 0.0093035915 \\ 
-5.9872922776 0.0089699955 \\ 
-5.9384164223 0.0087017806 \\ 
-5.8895405670 0.0085375536 \\ 
-5.8406647116 0.0085201604 \\ 
-5.7917888563 0.0086910876 \\ 
-5.7429130010 0.0090831458 \\ 
-5.6940371457 0.0097148155 \\ 
-5.6451612903 0.0105893914 \\ 
-5.5962854350 0.0116988506 \\ 
-5.5474095797 0.0130295567 \\ 
-5.4985337243 0.0145670213 \\ 
-5.4496578690 0.0162987114 \\ 
-5.4007820137 0.0182152218 \\ 
-5.3519061584 0.0203104884 \\ 
-5.3030303030 0.0225815768 \\ 
-5.2541544477 0.0250283486 \\ 
-5.2052785924 0.0276531408 \\ 
-5.1564027370 0.0304605046 \\ 
-5.1075268817 0.0334570096 \\ 
-5.0586510264 0.0366511024 \\ 
-5.0097751711 0.0400530057 \\ 
-4.9608993157 0.0436746433 \\ 
-4.9120234604 0.0475295800 \\ 
-4.8631476051 0.0516329667 \\ 
-4.8142717498 0.0560014834 \\ 
-4.7653958944 0.0606532758 \\ 
-4.7165200391 0.0656078806 \\ 
-4.6676441838 0.0708861391 \\ 
-4.6187683284 0.0765100972 \\ 
-4.5698924731 0.0825028920 \\ 
-4.5210166178 0.0888886270 \\ 
-4.4721407625 0.0956922355 \\ 
-4.4232649071 0.1029393367 \\ 
-4.3743890518 0.1106560845 \\ 
-4.3255131965 0.1188690123 \\ 
-4.2766373412 0.1276048754 \\ 
-4.2277614858 0.1368904936 \\ 
-4.1788856305 0.1467525953 \\ 
-4.1300097752 0.1572176641 \\ 
-4.0811339198 0.1683117896 \\ 
-4.0322580645 0.1800605227 \\ 
-3.9833822092 0.1924887370 \\ 
-3.9345063539 0.2056204940 \\ 
-3.8856304985 0.2194789162 \\ 
-3.8367546432 0.2340860636 \\ 
-3.7878787879 0.2494628178 \\ 
-3.7390029326 0.2656287697 \\ 
-3.6901270772 0.2826021140 \\ 
-3.6412512219 0.3003995480 \\ 
-3.5923753666 0.3190361756 \\ 
-3.5434995112 0.3385254162 \\ 
-3.4946236559 0.3588789190 \\ 
-3.4457478006 0.3801064815 \\ 
-3.3968719453 0.4022159737 \\ 
-3.3479960899 0.4252132668 \\ 
-3.2991202346 0.4491021678 \\ 
-3.2502443793 0.4738843586 \\ 
-3.2013685239 0.4995593416 \\ 
-3.1524926686 0.5261243903 \\ 
-3.1036168133 0.5535745062 \\ 
-3.0547409580 0.5819023814 \\ 
-3.0058651026 0.6110983681 \\ 
-2.9569892473 0.6411504543 \\ 
-2.9081133920 0.6720442456 \\ 
-2.8592375367 0.7037629548 \\ 
-2.8103616813 0.7362873974 \\ 
-2.7614858260 0.7695959949 \\ 
-2.7126099707 0.8036647847 \\ 
-2.6637341153 0.8384674372 \\ 
-2.6148582600 0.8739752805 \\ 
-2.5659824047 0.9101573312 \\ 
-2.5171065494 0.9469803342 \\ 
-2.4682306940 0.9844088073 \\ 
-2.4193548387 1.0224050947 \\ 
-2.3704789834 1.0609294266 \\ 
-2.3216031281 1.0999399852 \\ 
-2.2727272727 1.1393929785 \\ 
-2.2238514174 1.1792427189 \\ 
-2.1749755621 1.2194417096 \\ 
-2.1260997067 1.2599407358 \\ 
-2.0772238514 1.3006889626 \\ 
-2.0283479961 1.3416340370 \\ 
-1.9794721408 1.3827221969 \\ 
-1.9305962854 1.4238983831 \\ 
-1.8817204301 1.4651063571 \\ 
-1.8328445748 1.5062888226 \\ 
-1.7839687195 1.5473875510 \\ 
-1.7350928641 1.5883435098 \\ 
-1.6862170088 1.6290969949 \\ 
-1.6373411535 1.6695877651 \\ 
-1.5884652981 1.7097551793 \\ 
-1.5395894428 1.7495383347 \\ 
-1.4907135875 1.7888762079 \\ 
-1.4418377322 1.8277077959 \\ 
-1.3929618768 1.8659722584 \\ 
-1.3440860215 1.9036090603 \\ 
-1.2952101662 1.9405581139 \\ 
-1.2463343109 1.9767599211 \\ 
-1.1974584555 2.0121557140 \\ 
-1.1485826002 2.0466875944 \\ 
-1.0997067449 2.0802986725 \\ 
-1.0508308895 2.1129332018 \\ 
-1.0019550342 2.1445367134 \\ 
-0.9530791789 2.1750561460 \\ 
-0.9042033236 2.2044399738 \\ 
-0.8553274682 2.2326383303 \\ 
-0.8064516129 2.2596031285 \\ 
-0.7575757576 2.2852881771 \\ 
-0.7086999022 2.3096492914 \\ 
-0.6598240469 2.3326444010 \\ 
-0.6109481916 2.3542336508 \\ 
-0.5620723363 2.3743794981 \\ 
-0.5131964809 2.3930468031 \\ 
-0.4643206256 2.4102029140 \\ 
-0.4154447703 2.4258177466 \\ 
-0.3665689150 2.4398638571 \\ 
-0.3176930596 2.4523165082 \\ 
-0.2688172043 2.4631537300 \\ 
-0.2199413490 2.4723563726 \\ 
-0.1710654936 2.4799081529 \\ 
-0.1221896383 2.4857956940 \\ 
-0.0733137830 2.4900085581 \\ 
-0.0244379277 2.4925392712 \\ 
0.0244379277 2.4933833417 \\ 
0.0733137830 2.4925392712 \\ 
0.1221896383 2.4900085581 \\ 
0.1710654936 2.4857956940 \\ 
0.2199413490 2.4799081529 \\ 
0.2688172043 2.4723563726 \\ 
0.3176930596 2.4631537300 \\ 
0.3665689150 2.4523165082 \\ 
0.4154447703 2.4398638571 \\ 
0.4643206256 2.4258177466 \\ 
0.5131964809 2.4102029140 \\ 
0.5620723363 2.3930468031 \\ 
0.6109481916 2.3743794981 \\ 
0.6598240469 2.3542336508 \\ 
0.7086999022 2.3326444010 \\ 
0.7575757576 2.3096492914 \\ 
0.8064516129 2.2852881771 \\ 
0.8553274682 2.2596031285 \\ 
0.9042033236 2.2326383303 \\ 
0.9530791789 2.2044399738 \\ 
1.0019550342 2.1750561460 \\ 
1.0508308895 2.1445367134 \\ 
1.0997067449 2.1129332018 \\ 
1.1485826002 2.0802986725 \\ 
1.1974584555 2.0466875944 \\ 
1.2463343109 2.0121557140 \\ 
1.2952101662 1.9767599211 \\ 
1.3440860215 1.9405581139 \\ 
1.3929618768 1.9036090603 \\ 
1.4418377322 1.8659722584 \\ 
1.4907135875 1.8277077959 \\ 
1.5395894428 1.7888762079 \\ 
1.5884652981 1.7495383347 \\ 
1.6373411535 1.7097551793 \\ 
1.6862170088 1.6695877651 \\ 
1.7350928641 1.6290969949 \\ 
1.7839687195 1.5883435098 \\ 
1.8328445748 1.5473875510 \\ 
1.8817204301 1.5062888226 \\ 
1.9305962854 1.4651063571 \\ 
1.9794721408 1.4238983831 \\ 
2.0283479961 1.3827221969 \\ 
2.0772238514 1.3416340370 \\ 
2.1260997067 1.3006889626 \\ 
2.1749755621 1.2599407358 \\ 
2.2238514174 1.2194417096 \\ 
2.2727272727 1.1792427189 \\ 
2.3216031281 1.1393929785 \\ 
2.3704789834 1.0999399852 \\ 
2.4193548387 1.0609294266 \\ 
2.4682306940 1.0224050947 \\ 
2.5171065494 0.9844088073 \\ 
2.5659824047 0.9469803342 \\ 
2.6148582600 0.9101573312 \\ 
2.6637341153 0.8739752805 \\ 
2.7126099707 0.8384674372 \\ 
2.7614858260 0.8036647847 \\ 
2.8103616813 0.7695959949 \\ 
2.8592375367 0.7362873974 \\ 
2.9081133920 0.7037629548 \\ 
2.9569892473 0.6720442456 \\ 
3.0058651026 0.6411504543 \\ 
3.0547409580 0.6110983681 \\ 
3.1036168133 0.5819023814 \\ 
3.1524926686 0.5535745062 \\ 
3.2013685239 0.5261243903 \\ 
3.2502443793 0.4995593416 \\ 
3.2991202346 0.4738843586 \\ 
3.3479960899 0.4491021678 \\ 
3.3968719453 0.4252132668 \\ 
3.4457478006 0.4022159737 \\ 
3.4946236559 0.3801064815 \\ 
3.5434995112 0.3588789190 \\ 
3.5923753666 0.3385254162 \\ 
3.6412512219 0.3190361756 \\ 
3.6901270772 0.3003995480 \\ 
3.7390029326 0.2826021140 \\ 
3.7878787879 0.2656287697 \\ 
3.8367546432 0.2494628178 \\ 
3.8856304985 0.2340860636 \\ 
3.9345063539 0.2194789162 \\ 
3.9833822092 0.2056204940 \\ 
4.0322580645 0.1924887370 \\ 
4.0811339198 0.1800605227 \\ 
4.1300097752 0.1683117896 \\ 
4.1788856305 0.1572176641 \\ 
4.2277614858 0.1467525953 \\ 
4.2766373412 0.1368904936 \\ 
4.3255131965 0.1276048754 \\ 
4.3743890518 0.1188690123 \\ 
4.4232649071 0.1106560845 \\ 
4.4721407625 0.1029393367 \\ 
4.5210166178 0.0956922355 \\ 
4.5698924731 0.0888886270 \\ 
4.6187683284 0.0825028920 \\ 
4.6676441838 0.0765100972 \\ 
4.7165200391 0.0708861391 \\ 
4.7653958944 0.0656078806 \\ 
4.8142717498 0.0606532758 \\ 
4.8631476051 0.0560014834 \\ 
4.9120234604 0.0516329667 \\ 
4.9608993157 0.0475295800 \\ 
5.0097751711 0.0436746433 \\ 
5.0586510264 0.0400530057 \\ 
5.1075268817 0.0366511024 \\ 
5.1564027370 0.0334570096 \\ 
5.2052785924 0.0304605046 \\ 
5.2541544477 0.0276531408 \\ 
5.3030303030 0.0250283486 \\ 
5.3519061584 0.0225815768 \\ 
5.4007820137 0.0203104884 \\ 
5.4496578690 0.0182152218 \\ 
5.4985337243 0.0162987114 \\ 
5.5474095797 0.0145670213 \\ 
5.5962854350 0.0130295567 \\ 
5.6451612903 0.0116988506 \\ 
5.6940371457 0.0105893914 \\ 
5.7429130010 0.0097148155 \\ 
5.7917888563 0.0090831458 \\ 
5.8406647116 0.0086910876 \\ 
5.8895405670 0.0085201604 \\ 
5.9384164223 0.0085375536 \\ 
5.9872922776 0.0087017806 \\ 
6.0361681329 0.0089699955 \\ 
6.0850439883 0.0093035915 \\ 
6.1339198436 0.0096708485 \\ 
6.1827956989 0.0100472575 \\ 
6.2316715543 0.0104146493 \\ 
6.2805474096 0.0107599624 \\ 
6.3294232649 0.0110740696 \\ 
6.3782991202 0.0113508112 \\ 
6.4271749756 0.0115862499 \\ 
6.4760508309 0.0117781128 \\ 
6.5249266862 0.0119253806 \\ 
6.5738025415 0.0120279825 \\ 
6.6226783969 0.0120865709 \\ 
6.6715542522 0.0121023508 \\ 
6.7204301075 0.0120769502 \\ 
6.7693059629 0.0120123194 \\ 
6.8181818182 0.0119106517 \\ 
6.8670576735 0.0117743191 \\ 
6.9159335288 0.0116058209 \\ 
6.9648093842 0.0114077402 \\ 
7.0136852395 0.0111827078 \\ 
7.0625610948 0.0109333717 \\ 
7.1114369501 0.0106623709 \\ 
7.1603128055 0.0103723130 \\ 
7.2091886608 0.0100657547 \\ 
7.2580645161 0.0097451856 \\ 
7.3069403715 0.0094130134 \\ 
7.3558162268 0.0090715527 \\ 
7.4046920821 0.0087230142 \\ 
7.4535679374 0.0083694966 \\ 
7.5024437928 0.0080129799 \\ 
7.5513196481 0.0076553202 \\ 
7.6001955034 0.0072982458 \\ 
7.6490713587 0.0069433546 \\ 
7.6979472141 0.0065921131 \\ 
7.7468230694 0.0062458554 \\ 
7.7956989247 0.0059057848 \\ 
7.8445747801 0.0055729749 \\ 
7.8934506354 0.0052483722 \\ 
7.9423264907 0.0049327994 \\ 
7.9912023460 0.0046269592 \\ 
8.0400782014 0.0043314391 \\ 
8.0889540567 0.0040467158 \\ 
8.1378299120 0.0037731614 \\ 
8.1867057674 0.0035110485 \\ 
8.2355816227 0.0032605569 \\ 
8.2844574780 0.0030217798 \\ 
8.3333333333 0.0027947301 \\ 
8.3822091887 0.0025793473 \\ 
8.4310850440 0.0023755044 \\ 
8.4799608993 0.0021830144 \\ 
8.5288367546 0.0020016371 \\ 
8.5777126100 0.0018310862 \\ 
8.6265884653 0.0016710353 \\ 
8.6754643206 0.0015211247 \\ 
8.7243401760 0.0013809676 \\ 
8.7732160313 0.0012501563 \\ 
8.8220918866 0.0011282678 \\ 
8.8709677419 0.0010148697 \\ 
8.9198435973 0.0009095253 \\ 
8.9687194526 0.0008117986 \\ 
9.0175953079 0.0007212593 \\ 
9.0664711632 0.0006374872 \\ 
9.1153470186 0.0005600766 \\ 
9.1642228739 0.0004886410 \\ 
9.2130987292 0.0004228181 \\ 
9.2619745846 0.0003622756 \\ 
9.3108504399 0.0003067203 \\ 
9.3597262952 0.0002559122 \\ 
9.4086021505 0.0002096905 \\ 
9.4574780059 0.0001680262 \\ 
9.5063538612 0.0001311377 \\ 
9.5552297165 0.0000997561 \\ 
9.6041055718 0.0000756868 \\ 
9.6529814272 0.0000623280 \\ 
9.7018572825 0.0000622925 \\ 
9.7507331378 0.0000725508 \\ 
9.7996089932 0.0000875085 \\ 
9.8484848485 0.0001036789 \\ 
9.8973607038 0.0001194946 \\ 
9.9462365591 0.0001342883 \\ 
9.9951124145 0.0001477791 \\ 
10.0439882698 0.0001598594 \\ 
10.0928641251 0.0001705047 \\ 
10.1417399804 0.0001797328 \\ 
10.1906158358 0.0001875841 \\ 
10.2394916911 0.0001941114 \\ 
10.2883675464 0.0001993746 \\ 
10.3372434018 0.0002034378 \\ 
10.3861192571 0.0002063673 \\ 
10.4349951124 0.0002082304 \\ 
10.4838709677 0.0002090954 \\ 
10.5327468231 0.0002090304 \\ 
10.5816226784 0.0002081033 \\ 
10.6304985337 0.0002063813 \\ 
10.6793743891 0.0002039309 \\ 
10.7282502444 0.0002008177 \\ 
10.7771260997 0.0001971057 \\ 
10.8260019550 0.0001928577 \\ 
10.8748778104 0.0001881345 \\ 
10.9237536657 0.0001829953 \\ 
10.9726295210 0.0001774970 \\ 
11.0215053763 0.0001716945 \\ 
11.0703812317 0.0001656400 \\ 
11.1192570870 0.0001593834 \\ 
11.1681329423 0.0001529720 \\ 
11.2170087977 0.0001464500 \\ 
11.2658846530 0.0001398592 \\ 
11.3147605083 0.0001332383 \\ 
11.3636363636 0.0001266232 \\ 
11.4125122190 0.0001200468 \\ 
11.4613880743 0.0001135391 \\ 
11.5102639296 0.0001071272 \\ 
11.5591397849 0.0001008357 \\ 
11.6080156403 0.0000946859 \\ 
11.6568914956 0.0000886968 \\ 
11.7057673509 0.0000828847 \\ 
11.7546432063 0.0000772635 \\ 
11.8035190616 0.0000718445 \\ 
11.8523949169 0.0000666369 \\ 
11.9012707722 0.0000616480 \\ 
11.9501466276 0.0000568828 \\ 
11.9990224829 0.0000523447 \\ 
12.0478983382 0.0000480354 \\ 
12.0967741935 0.0000439551 \\ 
12.1456500489 0.0000401026 \\ 
12.1945259042 0.0000364758 \\ 
12.2434017595 0.0000330712 \\ 
12.2922776149 0.0000298848 \\ 
12.3411534702 0.0000269118 \\ 
12.3900293255 0.0000241469 \\ 
12.4389051808 0.0000215846 \\ 
12.4877810362 0.0000192192 \\ 
12.5366568915 0.0000170454 \\ 
12.5855327468 0.0000150580 \\ 
12.6344086022 0.0000132527 \\ 
12.6832844575 0.0000116262 \\ 
12.7321603128 0.0000101764 \\ 
12.7810361681 0.0000089029 \\ 
12.8299120235 0.0000078071 \\ 
12.8787878788 0.0000068915 \\ 
12.9276637341 0.0000061582 \\ 
12.9765395894 0.0000056067 \\ 
13.0254154448 0.0000052296 \\ 
13.0742913001 0.0000050099 \\ 
13.1231671554 0.0000049216 \\ 
13.1720430108 0.0000049333 \\ 
13.2209188661 0.0000050136 \\ 
13.2697947214 0.0000051351 \\ 
13.3186705767 0.0000052765 \\ 
13.3675464321 0.0000054221 \\ 
13.4164222874 0.0000055610 \\ 
13.4652981427 0.0000056860 \\ 
13.5141739980 0.0000057925 \\ 
13.5630498534 0.0000058779 \\ 
13.6119257087 0.0000059409 \\ 
13.6608015640 0.0000059810 \\ 
13.7096774194 0.0000059984 \\ 
13.7585532747 0.0000059939 \\ 
13.8074291300 0.0000059683 \\ 
13.8563049853 0.0000059229 \\ 
13.9051808407 0.0000058589 \\ 
13.9540566960 0.0000057777 \\ 
14.0029325513 0.0000056807 \\ 
14.0518084066 0.0000055694 \\ 
14.1006842620 0.0000054452 \\ 
14.1495601173 0.0000053095 \\ 
14.1984359726 0.0000051637 \\ 
14.2473118280 0.0000050092 \\ 
14.2961876833 0.0000048473 \\ 
14.3450635386 0.0000046793 \\ 
14.3939393939 0.0000045064 \\ 
14.4428152493 0.0000043298 \\ 
14.4916911046 0.0000041506 \\ 
14.5405669599 0.0000039698 \\ 
14.5894428152 0.0000037884 \\ 
14.6383186706 0.0000036074 \\ 
14.6871945259 0.0000034276 \\ 
14.7360703812 0.0000032498 \\ 
14.7849462366 0.0000030746 \\ 
14.8338220919 0.0000029029 \\ 
14.8826979472 0.0000027350 \\ 
14.9315738025 0.0000025716 \\ 
14.9804496579 0.0000024132 \\ 
15.0293255132 0.0000022600 \\ 
15.0782013685 0.0000021125 \\ 
15.1270772239 0.0000019710 \\ 
15.1759530792 0.0000018356 \\ 
15.2248289345 0.0000017065 \\ 
15.2737047898 0.0000015840 \\ 
15.3225806452 0.0000014680 \\ 
15.3714565005 0.0000013586 \\ 
15.4203323558 0.0000012558 \\ 
15.4692082111 0.0000011597 \\ 
15.5180840665 0.0000010701 \\ 
15.5669599218 0.0000009869 \\ 
15.6158357771 0.0000009102 \\ 
15.6647116325 0.0000008396 \\ 
15.7135874878 0.0000007751 \\ 
15.7624633431 0.0000007165 \\ 
15.8113391984 0.0000006635 \\ 
15.8602150538 0.0000006160 \\ 
15.9090909091 0.0000005735 \\ 
15.9579667644 0.0000005359 \\ 
16.0068426197 0.0000005027 \\ 
16.0557184751 0.0000004736 \\ 
16.1045943304 0.0000004483 \\ 
16.1534701857 0.0000004263 \\ 
16.2023460411 0.0000004071 \\ 
16.2512218964 0.0000003905 \\ 
16.3000977517 0.0000003760 \\ 
16.3489736070 0.0000003632 \\ 
16.3978494624 0.0000003519 \\ 
16.4467253177 0.0000003416 \\ 
16.4956011730 0.0000003323 \\ 
16.5444770283 0.0000003235 \\ 
16.5933528837 0.0000003153 \\ 
16.6422287390 0.0000003073 \\ 
16.6911045943 0.0000002996 \\ 
16.7399804497 0.0000002919 \\ 
16.7888563050 0.0000002843 \\ 
16.8377321603 0.0000002767 \\ 
16.8866080156 0.0000002691 \\ 
16.9354838710 0.0000002614 \\ 
16.9843597263 0.0000002536 \\ 
17.0332355816 0.0000002458 \\ 
17.0821114370 0.0000002378 \\ 
17.1309872923 0.0000002299 \\ 
17.1798631476 0.0000002219 \\ 
17.2287390029 0.0000002139 \\ 
17.2776148583 0.0000002058 \\ 
17.3264907136 0.0000001978 \\ 
17.3753665689 0.0000001899 \\ 
17.4242424242 0.0000001820 \\ 
17.4731182796 0.0000001741 \\ 
17.5219941349 0.0000001664 \\ 
17.5708699902 0.0000001588 \\ 
17.6197458456 0.0000001514 \\ 
17.6686217009 0.0000001440 \\ 
17.7174975562 0.0000001369 \\ 
17.7663734115 0.0000001300 \\ 
17.8152492669 0.0000001232 \\ 
17.8641251222 0.0000001167 \\ 
17.9130009775 0.0000001104 \\ 
17.9618768328 0.0000001043 \\ 
18.0107526882 0.0000000985 \\ 
18.0596285435 0.0000000929 \\ 
18.1085043988 0.0000000875 \\ 
18.1573802542 0.0000000824 \\ 
18.2062561095 0.0000000776 \\ 
18.2551319648 0.0000000730 \\ 
18.3040078201 0.0000000687 \\ 
18.3528836755 0.0000000646 \\ 
18.4017595308 0.0000000607 \\ 
18.4506353861 0.0000000571 \\ 
18.4995112414 0.0000000537 \\ 
18.5483870968 0.0000000506 \\ 
18.5972629521 0.0000000476 \\ 
18.6461388074 0.0000000449 \\ 
18.6950146628 0.0000000423 \\ 
18.7438905181 0.0000000400 \\ 
18.7927663734 0.0000000378 \\ 
18.8416422287 0.0000000358 \\ 
18.8905180841 0.0000000339 \\ 
18.9393939394 0.0000000322 \\ 
18.9882697947 0.0000000306 \\ 
19.0371456500 0.0000000291 \\ 
19.0860215054 0.0000000277 \\ 
19.1348973607 0.0000000265 \\ 
19.1837732160 0.0000000253 \\ 
19.2326490714 0.0000000242 \\ 
19.2815249267 0.0000000231 \\ 
19.3304007820 0.0000000222 \\ 
19.3792766373 0.0000000212 \\ 
19.4281524927 0.0000000204 \\ 
19.4770283480 0.0000000196 \\ 
19.5259042033 0.0000000188 \\ 
19.5747800587 0.0000000180 \\ 
19.6236559140 0.0000000173 \\ 
19.6725317693 0.0000000166 \\ 
19.7214076246 0.0000000159 \\ 
19.7702834800 0.0000000153 \\ 
19.8191593353 0.0000000147 \\ 
19.8680351906 0.0000000141 \\ 
19.9169110459 0.0000000135 \\ 
19.9657869013 0.0000000129 \\ 
20.0146627566 0.0000000123 \\ 
20.0635386119 0.0000000118 \\ 
20.1124144673 0.0000000113 \\ 
20.1612903226 0.0000000108 \\ 
20.2101661779 0.0000000103 \\ 
20.2590420332 0.0000000098 \\ 
20.3079178886 0.0000000094 \\ 
20.3567937439 0.0000000090 \\ 
20.4056695992 0.0000000085 \\ 
20.4545454545 0.0000000081 \\ 
20.5034213099 0.0000000077 \\ 
20.5522971652 0.0000000073 \\ 
20.6011730205 0.0000000070 \\ 
20.6500488759 0.0000000066 \\ 
20.6989247312 0.0000000063 \\ 
20.7478005865 0.0000000060 \\ 
20.7966764418 0.0000000057 \\ 
20.8455522972 0.0000000054 \\ 
20.8944281525 0.0000000051 \\ 
20.9433040078 0.0000000048 \\ 
20.9921798631 0.0000000046 \\ 
21.0410557185 0.0000000044 \\ 
21.0899315738 0.0000000041 \\ 
21.1388074291 0.0000000039 \\ 
21.1876832845 0.0000000037 \\ 
21.2365591398 0.0000000035 \\ 
21.2854349951 0.0000000033 \\ 
21.3343108504 0.0000000032 \\ 
21.3831867058 0.0000000030 \\ 
21.4320625611 0.0000000029 \\ 
21.4809384164 0.0000000027 \\ 
21.5298142717 0.0000000026 \\ 
21.5786901271 0.0000000025 \\ 
21.6275659824 0.0000000023 \\ 
21.6764418377 0.0000000022 \\ 
21.7253176931 0.0000000021 \\ 
21.7741935484 0.0000000020 \\ 
21.8230694037 0.0000000019 \\ 
21.8719452590 0.0000000018 \\ 
21.9208211144 0.0000000017 \\ 
21.9696969697 0.0000000017 \\ 
22.0185728250 0.0000000016 \\ 
22.0674486804 0.0000000015 \\ 
22.1163245357 0.0000000014 \\ 
22.1652003910 0.0000000014 \\ 
22.2140762463 0.0000000013 \\ 
22.2629521017 0.0000000013 \\ 
22.3118279570 0.0000000012 \\ 
22.3607038123 0.0000000011 \\ 
22.4095796676 0.0000000011 \\ 
22.4584555230 0.0000000010 \\ 
22.5073313783 0.0000000010 \\ 
22.5562072336 0.0000000009 \\ 
22.6050830890 0.0000000009 \\ 
22.6539589443 0.0000000009 \\ 
22.7028347996 0.0000000008 \\ 
22.7517106549 0.0000000008 \\ 
22.8005865103 0.0000000007 \\ 
22.8494623656 0.0000000007 \\ 
22.8983382209 0.0000000007 \\ 
22.9472140762 0.0000000006 \\ 
22.9960899316 0.0000000006 \\ 
23.0449657869 0.0000000006 \\ 
23.0938416422 0.0000000006 \\ 
23.1427174976 0.0000000005 \\ 
23.1915933529 0.0000000005 \\ 
23.2404692082 0.0000000005 \\ 
23.2893450635 0.0000000005 \\ 
23.3382209189 0.0000000004 \\ 
23.3870967742 0.0000000004 \\ 
23.4359726295 0.0000000004 \\ 
23.4848484848 0.0000000004 \\ 
23.5337243402 0.0000000004 \\ 
23.5826001955 0.0000000003 \\ 
23.6314760508 0.0000000003 \\ 
23.6803519062 0.0000000003 \\ 
23.7292277615 0.0000000003 \\ 
23.7781036168 0.0000000003 \\ 
23.8269794721 0.0000000003 \\ 
23.8758553275 0.0000000003 \\ 
23.9247311828 0.0000000002 \\ 
23.9736070381 0.0000000002 \\ 
24.0224828935 0.0000000002 \\ 
24.0713587488 0.0000000002 \\ 
24.1202346041 0.0000000002 \\ 
24.1691104594 0.0000000002 \\ 
24.2179863148 0.0000000002 \\ 
24.2668621701 0.0000000002 \\ 
24.3157380254 0.0000000002 \\ 
24.3646138807 0.0000000002 \\ 
24.4134897361 0.0000000002 \\ 
24.4623655914 0.0000000002 \\ 
24.5112414467 0.0000000002 \\ 
24.5601173021 0.0000000002 \\ 
24.6089931574 0.0000000001 \\ 
24.6578690127 0.0000000001 \\ 
24.7067448680 0.0000000001 \\ 
24.7556207234 0.0000000001 \\ 
24.8044965787 0.0000000001 \\ 
24.8533724340 0.0000000001 \\ 
24.9022482893 0.0000000001 \\ 
24.9511241447 0.0000000001 \\ 
25.0000000000 0.0000000001 \\ 
};
\end{axis} 
\end{tikzpicture} 


==> pPhaseWithAmp3.tikz <==
\begin{tikzpicture} 
 
\begin{axis}[% 
width=\figurewidth, 
 scale only axis, 
 xmin=-25, 
xmax=25, 
xlabel={time},
ymin=-.2, 
ymax=.4, 
ylabel={phase},
title={$s=.586$} 
     ] 
\addplot [color=blue,solid,forget plot] 
 table[row sep=crcr]{% 
-25.000000000000 0.319197746407 \\ 
-24.951124144673 0.318760959474 \\ 
-24.902248289345 0.317465569521 \\ 
-24.853372434018 0.315341129312 \\ 
-24.804496578690 0.312434296619 \\ 
-24.755620723363 0.308812126974 \\ 
-24.706744868035 0.304549721869 \\ 
-24.657869012708 0.299737221396 \\ 
-24.608993157380 0.294467084976 \\ 
-24.560117302053 0.288836381045 \\ 
-24.511241446725 0.282943025026 \\ 
-24.462365591398 0.276880512651 \\ 
-24.413489736070 0.270736556063 \\ 
-24.364613880743 0.264594898036 \\ 
-24.315738025415 0.258523996793 \\ 
-24.266862170088 0.252590560871 \\ 
-24.217986314761 0.246844706096 \\ 
-24.169110459433 0.241331407485 \\ 
-24.120234604106 0.236084068122 \\ 
-24.071358748778 0.231127751508 \\ 
-24.022482893451 0.226479301127 \\ 
-23.973607038123 0.222149222523 \\ 
-23.924731182796 0.218139997114 \\ 
-23.875855327468 0.214450337832 \\ 
-23.826979472141 0.211073770688 \\ 
-23.778103616813 0.208000363957 \\ 
-23.729227761486 0.205217534700 \\ 
-23.680351906158 0.202709320728 \\ 
-23.631476050831 0.200459607448 \\ 
-23.582600195503 0.198450401168 \\ 
-23.533724340176 0.196663237720 \\ 
-23.484848484848 0.195079793043 \\ 
-23.435972629521 0.193681483797 \\ 
-23.387096774194 0.192450770128 \\ 
-23.338220918866 0.191370343672 \\ 
-23.289345063539 0.190423972395 \\ 
-23.240469208211 0.189596216643 \\ 
-23.191593352884 0.188873365962 \\ 
-23.142717497556 0.188242355856 \\ 
-23.093841642229 0.187691349496 \\ 
-23.044965786901 0.187210430387 \\ 
-22.996089931574 0.186790090145 \\ 
-22.947214076246 0.186422927585 \\ 
-22.898338220919 0.186101899789 \\ 
-22.849462365591 0.185821677042 \\ 
-22.800586510264 0.185577835554 \\ 
-22.751710654936 0.185366831668 \\ 
-22.702834799609 0.185186038214 \\ 
-22.653958944282 0.185033768317 \\ 
-22.605083088954 0.184908795831 \\ 
-22.556207233627 0.184810702879 \\ 
-22.507331378299 0.184739409894 \\ 
-22.458455522972 0.184695267715 \\ 
-22.409579667644 0.184678768381 \\ 
-22.360703812317 0.184690823055 \\ 
-22.311827956989 0.184732131841 \\ 
-22.262952101662 0.184803697766 \\ 
-22.214076246334 0.184906244660 \\ 
-22.165200391007 0.185040452333 \\ 
-22.116324535679 0.185206661940 \\ 
-22.067448680352 0.185405103983 \\ 
-22.018572825024 0.185635563544 \\ 
-21.969696969697 0.185897612282 \\ 
-21.920821114370 0.186190353223 \\ 
-21.871945259042 0.186512561768 \\ 
-21.823069403715 0.186862600195 \\ 
-21.774193548387 0.187238442440 \\ 
-21.725317693060 0.187637624259 \\ 
-21.676441837732 0.188057389958 \\ 
-21.627565982405 0.188494506246 \\ 
-21.578690127077 0.188945518859 \\ 
-21.529814271750 0.189406569221 \\ 
-21.480938416422 0.189873584336 \\ 
-21.432062561095 0.190342224826 \\ 
-21.383186705767 0.190807976913 \\ 
-21.334310850440 0.191266139115 \\ 
-21.285434995112 0.191711936606 \\ 
-21.236559139785 0.192140503925 \\ 
-21.187683284457 0.192547032816 \\ 
-21.138807429130 0.192926685647 \\ 
-21.089931573803 0.193274799734 \\ 
-21.041055718475 0.193586813725 \\ 
-20.992179863148 0.193858399253 \\ 
-20.943304007820 0.194085485637 \\ 
-20.894428152493 0.194264313761 \\ 
-20.845552297165 0.194391483858 \\ 
-20.796676441838 0.194464033114 \\ 
-20.747800586510 0.194479420316 \\ 
-20.698924731183 0.194435656716 \\ 
-20.650048875855 0.194331238053 \\ 
-20.601173020528 0.194165265763 \\ 
-20.552297165200 0.193937461661 \\ 
-20.503421309873 0.193648162881 \\ 
-20.454545454545 0.193298336242 \\ 
-20.405669599218 0.192889657868 \\ 
-20.356793743891 0.192424412703 \\ 
-20.307917888563 0.191905604253 \\ 
-20.259042033236 0.191336853565 \\ 
-20.210166177908 0.190722425521 \\ 
-20.161290322581 0.190067203497 \\ 
-20.112414467253 0.189376646080 \\ 
-20.063538611926 0.188656725816 \\ 
-20.014662756598 0.187913929403 \\ 
-19.965786901271 0.187155137282 \\ 
-19.916911045943 0.186387615696 \\ 
-19.868035190616 0.185618920092 \\ 
-19.819159335288 0.184856811592 \\ 
-19.770283479961 0.184109210617 \\ 
-19.721407624633 0.183384074379 \\ 
-19.672531769306 0.182689338852 \\ 
-19.623655913978 0.182032832177 \\ 
-19.574780058651 0.181422176119 \\ 
-19.525904203324 0.180864706717 \\ 
-19.477028347996 0.180367397785 \\ 
-19.428152492669 0.179936770291 \\ 
-19.379276637341 0.179578828557 \\ 
-19.330400782014 0.179298989417 \\ 
-19.281524926686 0.179102005076 \\ 
-19.232649071359 0.178991930132 \\ 
-19.183773216031 0.178972045249 \\ 
-19.134897360704 0.179044835324 \\ 
-19.086021505376 0.179211946691 \\ 
-19.037145650049 0.179474158128 \\ 
-18.988269794721 0.179831369638 \\ 
-18.939393939394 0.180282587697 \\ 
-18.890518084066 0.180825924395 \\ 
-18.841642228739 0.181458600102 \\ 
-18.792766373412 0.182176959541 \\ 
-18.743890518084 0.182976491274 \\ 
-18.695014662757 0.183851852594 \\ 
-18.646138807429 0.184796905794 \\ 
-18.597262952102 0.185804752098 \\ 
-18.548387096774 0.186867777190 \\ 
-18.499511241447 0.187977709534 \\ 
-18.450635386119 0.189125666396 \\ 
-18.401759530792 0.190302217907 \\ 
-18.352883675464 0.191497449568 \\ 
-18.304007820137 0.192701036747 \\ 
-18.255131964809 0.193902311903 \\ 
-18.206256109482 0.195090344669 \\ 
-18.157380254154 0.196254023593 \\ 
-18.108504398827 0.197382140225 \\ 
-18.059628543500 0.198463476897 \\ 
-18.010752688172 0.199486900040 \\ 
-17.961876832845 0.200441454881 \\ 
-17.913000977517 0.201316460566 \\ 
-17.864125122190 0.202101612156 \\ 
-17.815249266862 0.202787082204 \\ 
-17.766373411535 0.203363623490 \\ 
-17.717497556207 0.203822670275 \\ 
-17.668621700880 0.204156445441 \\ 
-17.619745845552 0.204358058251 \\ 
-17.570869990225 0.204421606127 \\ 
-17.521994134897 0.204342269297 \\ 
-17.473118279570 0.204116400823 \\ 
-17.424242424242 0.203741610939 \\ 
-17.375366568915 0.203216841031 \\ 
-17.326490713587 0.202542430014 \\ 
-17.277614858260 0.201720165898 \\ 
-17.228739002933 0.200753328296 \\ 
-17.179863147605 0.199646708738 \\ 
-17.130987292278 0.198406620724 \\ 
-17.082111436950 0.197040889197 \\ 
-17.033235581623 0.195558819257 \\ 
-16.984359726295 0.193971147267 \\ 
-16.935483870968 0.192289970492 \\ 
-16.886608015640 0.190528656213 \\ 
-16.837732160313 0.188701732059 \\ 
-16.788856304985 0.186824756222 \\ 
-16.739980449658 0.184914171085 \\ 
-16.691104594330 0.182987141661 \\ 
-16.642228739003 0.181061379842 \\ 
-16.593352883675 0.179154959477 \\ 
-16.544477028348 0.177286123374 \\ 
-16.495601173021 0.175473086349 \\ 
-16.446725317693 0.173733837576 \\ 
-16.397849462366 0.172085944642 \\ 
-16.348973607038 0.170546364064 \\ 
-16.300097751711 0.169131259996 \\ 
-16.251221896383 0.167855833922 \\ 
-16.202346041056 0.166734168383 \\ 
-16.153470185728 0.165779085988 \\ 
-16.104594330401 0.165002025276 \\ 
-16.055718475073 0.164412934424 \\ 
-16.006842619746 0.164020184039 \\ 
-15.957966764418 0.163830497519 \\ 
-15.909090909091 0.163848900599 \\ 
-15.860215053763 0.164078688055 \\ 
-15.811339198436 0.164521407068 \\ 
-15.762463343109 0.165176856518 \\ 
-15.713587487781 0.166043100330 \\ 
-15.664711632454 0.167116493638 \\ 
-15.615835777126 0.168391720493 \\ 
-15.566959921799 0.169861841736 \\ 
-15.518084066471 0.171518351195 \\ 
-15.469208211144 0.173351239670 \\ 
-15.420332355816 0.175349065020 \\ 
-15.371456500489 0.177499027666 \\ 
-15.322580645161 0.179787050561 \\ 
-15.273704789834 0.182197863104 \\ 
-15.224828934506 0.184715088623 \\ 
-15.175953079179 0.187321334732 \\ 
-15.127077223851 0.189998286988 \\ 
-15.078201368524 0.192726805623 \\ 
-15.029325513196 0.195487025300 \\ 
-14.980449657869 0.198258458690 \\ 
-14.931573802542 0.201020103755 \\ 
-14.882697947214 0.203750555549 \\ 
-14.833822091887 0.206428122967 \\ 
-14.784946236559 0.209030950904 \\ 
-14.736070381232 0.211537148583 \\ 
-14.687194525904 0.213924924363 \\ 
-14.638318670577 0.216172727652 \\ 
-14.589442815249 0.218259398487 \\ 
-14.540566959922 0.220164324457 \\ 
-14.491691104594 0.221867605818 \\ 
-14.442815249267 0.223350227935 \\ 
-14.393939393939 0.224594241191 \\ 
-14.345063538612 0.225582947284 \\ 
-14.296187683284 0.226301090798 \\ 
-14.247311827957 0.226735054922 \\ 
-14.198435972630 0.226873058717 \\ 
-14.149560117302 0.226705354025 \\ 
-14.100684261975 0.226224418589 \\ 
-14.051808406647 0.225425142265 \\ 
-14.002932551320 0.224305002075 \\ 
-13.954056695992 0.222864221790 \\ 
-13.905180840665 0.221105911254 \\ 
-13.856304985337 0.219036180481 \\ 
-13.807429130010 0.216664223422 \\ 
-13.758553274682 0.214002366335 \\ 
-13.709677419355 0.211066076192 \\ 
-13.660801564027 0.207873925065 \\ 
-13.611925708700 0.204447507063 \\ 
-13.563049853372 0.200811305847 \\ 
-13.514173998045 0.196992511377 \\ 
-13.465298142717 0.193020786941 \\ 
-13.416422287390 0.188927988086 \\ 
-13.367546432063 0.184747837458 \\ 
-13.318670576735 0.180515560804 \\ 
-13.269794721408 0.176267490802 \\ 
-13.220918866080 0.172040646884 \\ 
-13.172043010753 0.167872299885 \\ 
-13.123167155425 0.163799531016 \\ 
-13.074291300098 0.159858794926 \\ 
-13.025415444770 0.156085496221 \\ 
-12.976539589443 0.152513588325 \\ 
-12.927663734115 0.149175202490 \\ 
-12.878787878788 0.146100313514 \\ 
-12.829912023460 0.143316447402 \\ 
-12.781036168133 0.140848434381 \\ 
-12.732160312805 0.138718209313 \\ 
-12.683284457478 0.136944659913 \\ 
-12.634408602151 0.135543521784 \\ 
-12.585532746823 0.134527318135 \\ 
-12.536656891496 0.133905340943 \\ 
-12.487781036168 0.133683669784 \\ 
-12.438905180841 0.133865223794 \\ 
-12.390029325513 0.134449842241 \\ 
-12.341153470186 0.135434388920 \\ 
-12.292277614858 0.136812875829 \\ 
-12.243401759531 0.138576601762 \\ 
-12.194525904203 0.140714301891 \\ 
-12.145650048876 0.143212304806 \\ 
-12.096774193548 0.146054693944 \\ 
-12.047898338221 0.149223470823 \\ 
-11.999022482893 0.152698718043 \\ 
-11.950146627566 0.156458760332 \\ 
-11.901270772239 0.160480322441 \\ 
-11.852394916911 0.164738683002 \\ 
-11.803519061584 0.169207823824 \\ 
-11.754643206256 0.173860574310 \\ 
-11.705767350929 0.178668751019 \\ 
-11.656891495601 0.183603292461 \\ 
-11.608015640274 0.188634389501 \\ 
-11.559139784946 0.193731611784 \\ 
-11.510263929619 0.198864030752 \\ 
-11.461388074291 0.204000339915 \\ 
-11.412512218964 0.209108973097 \\ 
-11.363636363636 0.214158221494 \\ 
-11.314760508309 0.219116350387 \\ 
-11.265884652981 0.223951716506 \\ 
-11.217008797654 0.228632887036 \\ 
-11.168132942326 0.233128761326 \\ 
-11.119257086999 0.237408696482 \\ 
-11.070381231672 0.241442637956 \\ 
-11.021505376344 0.245201256394 \\ 
-10.972629521017 0.248656091916 \\ 
-10.923753665689 0.251779707006 \\ 
-10.874877810362 0.254545849144 \\ 
-10.826001955034 0.256929624129 \\ 
-10.777126099707 0.258907680891 \\ 
-10.728250244379 0.260458408274 \\ 
-10.679374389052 0.261562143942 \\ 
-10.630498533724 0.262201395028 \\ 
-10.581622678397 0.262361069603 \\ 
-10.532746823069 0.262028717284 \\ 
-10.483870967742 0.261194776512 \\ 
-10.434995112414 0.259852825062 \\ 
-10.386119257087 0.257999829343 \\ 
-10.337243401760 0.255636386987 \\ 
-10.288367546432 0.252766956110 \\ 
-10.239491691105 0.249400063661 \\ 
-10.190615835777 0.245548484361 \\ 
-10.141739980450 0.241229381062 \\ 
-10.092864125122 0.236464397049 \\ 
-10.043988269795 0.231279690808 \\ 
-9.995112414467 0.225705904375 \\ 
-9.946236559140 0.219778057432 \\ 
-9.897360703812 0.213535361038 \\ 
-9.848484848485 0.207020947088 \\ 
-9.799608993157 0.200281512367 \\ 
-9.750733137830 0.193366879234 \\ 
-9.701857282502 0.186329478351 \\ 
-9.652981427175 0.179223762286 \\ 
-9.604105571848 0.172105562083 \\ 
-9.555229716520 0.165031401652 \\ 
-9.506353861193 0.158057787014 \\ 
-9.457478005865 0.151240488782 \\ 
-9.408602150538 0.144633836656 \\ 
-9.359726295210 0.138290044202 \\ 
-9.310850439883 0.132258580738 \\ 
-9.261974584555 0.126585604894 \\ 
-9.213098729228 0.121313471606 \\ 
-9.164222873900 0.116480321030 \\ 
-9.115347018573 0.112119754483 \\ 
-9.066471163245 0.108260599163 \\ 
-9.017595307918 0.104926760326 \\ 
-8.968719452590 0.102137156920 \\ 
-8.919843597263 0.099905734490 \\ 
-8.870967741935 0.098241547589 \\ 
-8.822091886608 0.097148902859 \\ 
-8.773216031281 0.096627553436 \\ 
-8.724340175953 0.096672935236 \\ 
-8.675464320626 0.097276436040 \\ 
-8.626588465298 0.098425688809 \\ 
-8.577712609971 0.100104881505 \\ 
-8.528836754643 0.102295076552 \\ 
-8.479960899316 0.104974534016 \\ 
-8.431085043988 0.108119033493 \\ 
-8.382209188661 0.111702190606 \\ 
-8.333333333333 0.115695764748 \\ 
-8.284457478006 0.120069955465 \\ 
-8.235581622678 0.124793685445 \\ 
-8.186705767351 0.129834868595 \\ 
-8.137829912023 0.135160662138 \\ 
-8.088954056696 0.140737701974 \\ 
-8.040078201369 0.146532320869 \\ 
-7.991202346041 0.152510749248 \\ 
-7.942326490714 0.158639298595 \\ 
-7.893450635386 0.164884527594 \\ 
-7.844574780059 0.171213391334 \\ 
-7.795698924731 0.177593374003 \\ 
-7.746823069404 0.183992605632 \\ 
-7.697947214076 0.190379963582 \\ 
-7.649071358749 0.196725159544 \\ 
-7.600195503421 0.202998812969 \\ 
-7.551319648094 0.209172511901 \\ 
-7.502443792766 0.215218862320 \\ 
-7.453567937439 0.221111527144 \\ 
-7.404692082111 0.226825256147 \\ 
-7.355816226784 0.232335908078 \\ 
-7.306940371457 0.237620466333 \\ 
-7.258064516129 0.242657049550 \\ 
-7.209188660802 0.247424918519 \\ 
-7.160312805474 0.251904480792 \\ 
-7.111436950147 0.256077294373 \\ 
-7.062561094819 0.259926071799 \\ 
-7.013685239492 0.263434685934 \\ 
-6.964809384164 0.266588178651 \\ 
-6.915933528837 0.269372773569 \\ 
-6.867057673509 0.271775893855 \\ 
-6.818181818182 0.273786185996 \\ 
-6.769305962854 0.275393550347 \\ 
-6.720430107527 0.276589179027 \\ 
-6.671554252199 0.277365601647 \\ 
-6.622678396872 0.277716739097 \\ 
-6.573802541544 0.277637965414 \\ 
-6.524926686217 0.277126177537 \\ 
-6.476050830890 0.276179872461 \\ 
-6.427174975562 0.274799231005 \\ 
-6.378299120235 0.272986207139 \\ 
-6.329423264907 0.270744621416 \\ 
-6.280547409580 0.268080256750 \\ 
-6.231671554252 0.265000954374 \\ 
-6.182795698925 0.261516707463 \\ 
-6.133919843597 0.257639749521 \\ 
-6.085043988270 0.253384634276 \\ 
-6.036168132942 0.248768303552 \\ 
-5.987292277615 0.243810139272 \\ 
-5.938416422287 0.238531995637 \\ 
-5.889540566960 0.232958207403 \\ 
-5.840664711632 0.227115570253 \\ 
-5.791788856305 0.221033289450 \\ 
-5.742913000978 0.214742893305 \\ 
-5.694037145650 0.208278108509 \\ 
-5.645161290323 0.201674695062 \\ 
-5.596285434995 0.194970239352 \\ 
-5.547409579668 0.188203904933 \\ 
-5.498533724340 0.181416141604 \\ 
-5.449657869013 0.174648354563 \\ 
-5.400782013685 0.167942536580 \\ 
-5.351906158358 0.161340867343 \\ 
-5.303030303030 0.154885285251 \\ 
-5.254154447703 0.148617038019 \\ 
-5.205278592375 0.142576219429 \\ 
-5.156402737048 0.136801300435 \\ 
-5.107526881720 0.131328663593 \\ 
-5.058651026393 0.126192150424 \\ 
-5.009775171065 0.121422631816 \\ 
-4.960899315738 0.117047611990 \\ 
-4.912023460411 0.113090876756 \\ 
-4.863147605083 0.109572196840 \\ 
-4.814271749756 0.106507096845 \\ 
-4.765395894428 0.103906699887 \\ 
-4.716520039101 0.101777657009 \\ 
-4.667644183773 0.100122169044 \\ 
-4.618768328446 0.098938106647 \\ 
-4.569892473118 0.098219231602 \\ 
-4.521016617791 0.097955519382 \\ 
-4.472140762463 0.098133579202 \\ 
-4.423264907136 0.098737163734 \\ 
-4.374389051808 0.099747756305 \\ 
-4.325513196481 0.101145219135 \\ 
-4.276637341153 0.102908482148 \\ 
-4.227761485826 0.105016248519 \\ 
-4.178885630499 0.107447690550 \\ 
-4.130009775171 0.110183107942 \\ 
-4.081133919844 0.113204520273 \\ 
-4.032258064516 0.116496166350 \\ 
-3.983382209189 0.120044885288 \\ 
-3.934506353861 0.123840357339 \\ 
-3.885630498534 0.127875186698 \\ 
-3.836754643206 0.132144813366 \\ 
-3.787878787879 0.136647246690 \\ 
-3.739002932551 0.141382619131 \\ 
-3.690127077224 0.146352565125 \\ 
-3.641251221896 0.151559436550 \\ 
-3.592375366569 0.157005373270 \\ 
-3.543499511241 0.162691254449 \\ 
-3.494623655914 0.168615563836 \\ 
-3.445747800587 0.174773209688 \\ 
-3.396871945259 0.181154347260 \\ 
-3.347996089932 0.187743258183 \\ 
-3.299120234604 0.194517345972 \\ 
-3.250244379277 0.201446309375 \\ 
-3.201368523949 0.208491554406 \\ 
-3.152492668622 0.215605900784 \\ 
-3.103616813294 0.222733628479 \\ 
-3.054740957967 0.229810894973 \\ 
-3.005865102639 0.236766534130 \\ 
-2.956989247312 0.243523224422 \\ 
-2.908113391984 0.249998989548 \\ 
-2.859237536657 0.256108970670 \\ 
-2.810361681329 0.261767389172 \\ 
-2.761485826002 0.266889604477 \\ 
-2.712609970674 0.271394164848 \\ 
-2.663734115347 0.275204751015 \\ 
-2.614858260020 0.278251922688 \\ 
-2.565982404692 0.280474595138 \\ 
-2.517106549365 0.281821194839 \\ 
-2.468230694037 0.282250467094 \\ 
-2.419354838710 0.281731932020 \\ 
-2.370478983382 0.280246005977 \\ 
-2.321603128055 0.277783822051 \\ 
-2.272727272727 0.274346794621 \\ 
-2.223851417400 0.269945979373 \\ 
-2.174975562072 0.264601281745 \\ 
-2.126099706745 0.258340564689 \\ 
-2.077223851417 0.251198701693 \\ 
-2.028347996090 0.243216614411 \\ 
-1.979472140762 0.234440326805 \\ 
-1.930596285435 0.224920060222 \\ 
-1.881720430108 0.214709386853 \\ 
-1.832844574780 0.203864452806 \\ 
-1.783968719453 0.192443276876 \\ 
-1.735092864125 0.180505126928 \\ 
-1.686217008798 0.168109972647 \\ 
-1.637341153470 0.155318011145 \\ 
-1.588465298143 0.142189260390 \\ 
-1.539589442815 0.128783214507 \\ 
-1.490713587488 0.115158554587 \\ 
-1.441837732160 0.101372908556 \\ 
-1.392961876833 0.087482653861 \\ 
-1.344086021505 0.073542757082 \\ 
-1.295210166178 0.059606645047 \\ 
-1.246334310850 0.045726102544 \\ 
-1.197458455523 0.031951192284 \\ 
-1.148582600196 0.018330193283 \\ 
-1.099706744868 0.004909554344 \\ 
-1.050830889541 -0.008266140212 \\ 
-1.001955034213 -0.021154194985 \\ 
-0.953079178886 -0.033713820140 \\ 
-0.904203323558 -0.045906141965 \\ 
-0.855327468231 -0.057694208752 \\ 
-0.806451612903 -0.069042993138 \\ 
-0.757575757576 -0.079919391862 \\ 
-0.708699902248 -0.090292223677 \\ 
-0.659824046921 -0.100132226013 \\ 
-0.610948191593 -0.109412050859 \\ 
-0.562072336266 -0.118106260226 \\ 
-0.513196480938 -0.126191321455 \\ 
-0.464320625611 -0.133645602579 \\ 
-0.415444770283 -0.140449367883 \\ 
-0.366568914956 -0.146584773746 \\ 
-0.317693059629 -0.152035864856 \\ 
-0.268817204301 -0.156788570815 \\ 
-0.219941348974 -0.160830703154 \\ 
-0.171065493646 -0.164151952785 \\ 
-0.122189638319 -0.166743887857 \\ 
-0.073313782991 -0.168599952027 \\ 
-0.024437927664 -0.169715463132 \\ 
0.024437927664 -0.170087612249 \\ 
0.073313782991 -0.169715463132 \\ 
0.122189638319 -0.168599952027 \\ 
0.171065493646 -0.166743887857 \\ 
0.219941348974 -0.164151952785 \\ 
0.268817204301 -0.160830703154 \\ 
0.317693059629 -0.156788570815 \\ 
0.366568914956 -0.152035864856 \\ 
0.415444770283 -0.146584773746 \\ 
0.464320625611 -0.140449367883 \\ 
0.513196480938 -0.133645602579 \\ 
0.562072336266 -0.126191321455 \\ 
0.610948191593 -0.118106260226 \\ 
0.659824046921 -0.109412050859 \\ 
0.708699902248 -0.100132226013 \\ 
0.757575757576 -0.090292223677 \\ 
0.806451612903 -0.079919391862 \\ 
0.855327468231 -0.069042993138 \\ 
0.904203323558 -0.057694208752 \\ 
0.953079178886 -0.045906141965 \\ 
1.001955034213 -0.033713820140 \\ 
1.050830889541 -0.021154194985 \\ 
1.099706744868 -0.008266140212 \\ 
1.148582600196 0.004909554344 \\ 
1.197458455523 0.018330193283 \\ 
1.246334310850 0.031951192284 \\ 
1.295210166178 0.045726102544 \\ 
1.344086021505 0.059606645047 \\ 
1.392961876833 0.073542757082 \\ 
1.441837732160 0.087482653861 \\ 
1.490713587488 0.101372908556 \\ 
1.539589442815 0.115158554587 \\ 
1.588465298143 0.128783214507 \\ 
1.637341153470 0.142189260390 \\ 
1.686217008798 0.155318011145 \\ 
1.735092864125 0.168109972647 \\ 
1.783968719453 0.180505126928 \\ 
1.832844574780 0.192443276876 \\ 
1.881720430108 0.203864452806 \\ 
1.930596285435 0.214709386853 \\ 
1.979472140762 0.224920060222 \\ 
2.028347996090 0.234440326805 \\ 
2.077223851417 0.243216614411 \\ 
2.126099706745 0.251198701693 \\ 
2.174975562072 0.258340564689 \\ 
2.223851417400 0.264601281745 \\ 
2.272727272727 0.269945979373 \\ 
2.321603128055 0.274346794621 \\ 
2.370478983382 0.277783822051 \\ 
2.419354838710 0.280246005977 \\ 
2.468230694037 0.281731932020 \\ 
2.517106549365 0.282250467094 \\ 
2.565982404692 0.281821194839 \\ 
2.614858260020 0.280474595138 \\ 
2.663734115347 0.278251922688 \\ 
2.712609970674 0.275204751015 \\ 
2.761485826002 0.271394164848 \\ 
2.810361681329 0.266889604477 \\ 
2.859237536657 0.261767389172 \\ 
2.908113391984 0.256108970670 \\ 
2.956989247312 0.249998989548 \\ 
3.005865102639 0.243523224422 \\ 
3.054740957967 0.236766534130 \\ 
3.103616813294 0.229810894973 \\ 
3.152492668622 0.222733628479 \\ 
3.201368523949 0.215605900784 \\ 
3.250244379277 0.208491554406 \\ 
3.299120234604 0.201446309375 \\ 
3.347996089932 0.194517345972 \\ 
3.396871945259 0.187743258183 \\ 
3.445747800587 0.181154347260 \\ 
3.494623655914 0.174773209688 \\ 
3.543499511241 0.168615563836 \\ 
3.592375366569 0.162691254449 \\ 
3.641251221896 0.157005373270 \\ 
3.690127077224 0.151559436550 \\ 
3.739002932551 0.146352565125 \\ 
3.787878787879 0.141382619131 \\ 
3.836754643206 0.136647246690 \\ 
3.885630498534 0.132144813366 \\ 
3.934506353861 0.127875186698 \\ 
3.983382209189 0.123840357339 \\ 
4.032258064516 0.120044885288 \\ 
4.081133919844 0.116496166351 \\ 
4.130009775171 0.113204520273 \\ 
4.178885630499 0.110183107942 \\ 
4.227761485826 0.107447690550 \\ 
4.276637341153 0.105016248520 \\ 
4.325513196481 0.102908482148 \\ 
4.374389051808 0.101145219135 \\ 
4.423264907136 0.099747756305 \\ 
4.472140762463 0.098737163734 \\ 
4.521016617791 0.098133579202 \\ 
4.569892473118 0.097955519382 \\ 
4.618768328446 0.098219231602 \\ 
4.667644183773 0.098938106647 \\ 
4.716520039101 0.100122169044 \\ 
4.765395894428 0.101777657009 \\ 
4.814271749756 0.103906699888 \\ 
4.863147605083 0.106507096845 \\ 
4.912023460411 0.109572196840 \\ 
4.960899315738 0.113090876756 \\ 
5.009775171065 0.117047611990 \\ 
5.058651026393 0.121422631816 \\ 
5.107526881720 0.126192150424 \\ 
5.156402737048 0.131328663593 \\ 
5.205278592375 0.136801300435 \\ 
5.254154447703 0.142576219429 \\ 
5.303030303030 0.148617038019 \\ 
5.351906158358 0.154885285251 \\ 
5.400782013685 0.161340867343 \\ 
5.449657869013 0.167942536580 \\ 
5.498533724340 0.174648354563 \\ 
5.547409579668 0.181416141604 \\ 
5.596285434995 0.188203904933 \\ 
5.645161290323 0.194970239352 \\ 
5.694037145650 0.201674695062 \\ 
5.742913000978 0.208278108509 \\ 
5.791788856305 0.214742893305 \\ 
5.840664711632 0.221033289450 \\ 
5.889540566960 0.227115570253 \\ 
5.938416422287 0.232958207403 \\ 
5.987292277615 0.238531995637 \\ 
6.036168132942 0.243810139272 \\ 
6.085043988270 0.248768303552 \\ 
6.133919843597 0.253384634276 \\ 
6.182795698925 0.257639749521 \\ 
6.231671554252 0.261516707463 \\ 
6.280547409580 0.265000954374 \\ 
6.329423264907 0.268080256750 \\ 
6.378299120235 0.270744621416 \\ 
6.427174975562 0.272986207139 \\ 
6.476050830890 0.274799231005 \\ 
6.524926686217 0.276179872461 \\ 
6.573802541544 0.277126177538 \\ 
6.622678396872 0.277637965414 \\ 
6.671554252199 0.277716739098 \\ 
6.720430107527 0.277365601648 \\ 
6.769305962854 0.276589179027 \\ 
6.818181818182 0.275393550347 \\ 
6.867057673509 0.273786185997 \\ 
6.915933528837 0.271775893855 \\ 
6.964809384164 0.269372773570 \\ 
7.013685239492 0.266588178651 \\ 
7.062561094819 0.263434685934 \\ 
7.111436950147 0.259926071799 \\ 
7.160312805474 0.256077294373 \\ 
7.209188660802 0.251904480792 \\ 
7.258064516129 0.247424918519 \\ 
7.306940371456 0.242657049550 \\ 
7.355816226784 0.237620466333 \\ 
7.404692082111 0.232335908078 \\ 
7.453567937439 0.226825256147 \\ 
7.502443792766 0.221111527143 \\ 
7.551319648094 0.215218862319 \\ 
7.600195503421 0.209172511901 \\ 
7.649071358749 0.202998812968 \\ 
7.697947214076 0.196725159543 \\ 
7.746823069404 0.190379963581 \\ 
7.795698924731 0.183992605632 \\ 
7.844574780059 0.177593374002 \\ 
7.893450635386 0.171213391333 \\ 
7.942326490714 0.164884527593 \\ 
7.991202346041 0.158639298594 \\ 
8.040078201369 0.152510749247 \\ 
8.088954056696 0.146532320868 \\ 
8.137829912023 0.140737701973 \\ 
8.186705767351 0.135160662136 \\ 
8.235581622678 0.129834868593 \\ 
8.284457478006 0.124793685443 \\ 
8.333333333333 0.120069955464 \\ 
8.382209188661 0.115695764746 \\ 
8.431085043988 0.111702190604 \\ 
8.479960899316 0.108119033491 \\ 
8.528836754643 0.104974534014 \\ 
8.577712609971 0.102295076550 \\ 
8.626588465298 0.100104881503 \\ 
8.675464320626 0.098425688807 \\ 
8.724340175953 0.097276436038 \\ 
8.773216031281 0.096672935234 \\ 
8.822091886608 0.096627553433 \\ 
8.870967741935 0.097148902857 \\ 
8.919843597263 0.098241547586 \\ 
8.968719452590 0.099905734488 \\ 
9.017595307918 0.102137156918 \\ 
9.066471163245 0.104926760324 \\ 
9.115347018573 0.108260599160 \\ 
9.164222873900 0.112119754480 \\ 
9.213098729228 0.116480321027 \\ 
9.261974584555 0.121313471603 \\ 
9.310850439883 0.126585604890 \\ 
9.359726295210 0.132258580734 \\ 
9.408602150538 0.138290044198 \\ 
9.457478005865 0.144633836652 \\ 
9.506353861193 0.151240488778 \\ 
9.555229716520 0.158057787009 \\ 
9.604105571848 0.165031401646 \\ 
9.652981427175 0.172105562077 \\ 
9.701857282502 0.179223762280 \\ 
9.750733137830 0.186329478344 \\ 
9.799608993157 0.193366879227 \\ 
9.848484848485 0.200281512360 \\ 
9.897360703812 0.207020947080 \\ 
9.946236559140 0.213535361030 \\ 
9.995112414467 0.219778057422 \\ 
10.043988269795 0.225705904365 \\ 
10.092864125122 0.231279690799 \\ 
10.141739980450 0.236464397039 \\ 
10.190615835777 0.241229381052 \\ 
10.239491691105 0.245548484350 \\ 
10.288367546432 0.249400063651 \\ 
10.337243401760 0.252766956099 \\ 
10.386119257087 0.255636386976 \\ 
10.434995112414 0.257999829333 \\ 
10.483870967742 0.259852825051 \\ 
10.532746823069 0.261194776502 \\ 
10.581622678397 0.262028717275 \\ 
10.630498533724 0.262361069594 \\ 
10.679374389052 0.262201395020 \\ 
10.728250244379 0.261562143934 \\ 
10.777126099707 0.260458408266 \\ 
10.826001955034 0.258907680884 \\ 
10.874877810362 0.256929624122 \\ 
10.923753665689 0.254545849136 \\ 
10.972629521017 0.251779706998 \\ 
11.021505376344 0.248656091908 \\ 
11.070381231672 0.245201256386 \\ 
11.119257086999 0.241442637947 \\ 
11.168132942326 0.237408696472 \\ 
11.217008797654 0.233128761316 \\ 
11.265884652981 0.228632887024 \\ 
11.314760508309 0.223951716495 \\ 
11.363636363636 0.219116350374 \\ 
11.412512218964 0.214158221482 \\ 
11.461388074291 0.209108973083 \\ 
11.510263929619 0.204000339898 \\ 
11.559139784946 0.198864030734 \\ 
11.608015640274 0.193731611765 \\ 
11.656891495601 0.188634389481 \\ 
11.705767350929 0.183603292437 \\ 
11.754643206256 0.178668750994 \\ 
11.803519061584 0.173860574284 \\ 
11.852394916911 0.169207823793 \\ 
11.901270772239 0.164738682970 \\ 
11.950146627566 0.160480322406 \\ 
11.999022482893 0.156458760299 \\ 
12.047898338221 0.152698718007 \\ 
12.096774193548 0.149223470786 \\ 
12.145650048876 0.146054693908 \\ 
12.194525904203 0.143212304775 \\ 
12.243401759531 0.140714301855 \\ 
12.292277614858 0.138576601727 \\ 
12.341153470186 0.136812875795 \\ 
12.390029325513 0.135434388887 \\ 
12.438905180841 0.134449842208 \\ 
12.487781036168 0.133865223764 \\ 
12.536656891496 0.133683669756 \\ 
12.585532746823 0.133905340919 \\ 
12.634408602151 0.134527318111 \\ 
12.683284457478 0.135543521769 \\ 
12.732160312805 0.136944659908 \\ 
12.781036168133 0.138718209319 \\ 
12.829912023460 0.140848434402 \\ 
12.878787878788 0.143316447433 \\ 
12.927663734115 0.146100313567 \\ 
12.976539589443 0.149175202567 \\ 
13.025415444770 0.152513588432 \\ 
13.074291300098 0.156085496348 \\ 
13.123167155425 0.159858795082 \\ 
13.172043010753 0.163799531202 \\ 
13.220918866080 0.167872300108 \\ 
13.269794721408 0.172040647141 \\ 
13.318670576735 0.176267491100 \\ 
13.367546432063 0.180515561149 \\ 
13.416422287390 0.184747837839 \\ 
13.465298142718 0.188927988503 \\ 
13.514173998045 0.193020787403 \\ 
13.563049853372 0.196992511876 \\ 
13.611925708700 0.200811306369 \\ 
13.660801564027 0.204447507638 \\ 
13.709677419355 0.207873925661 \\ 
13.758553274682 0.211066076825 \\ 
13.807429130010 0.214002367003 \\ 
13.856304985337 0.216664224107 \\ 
13.905180840665 0.219036181187 \\ 
13.954056695992 0.221105911957 \\ 
14.002932551320 0.222864222520 \\ 
14.051808406647 0.224305002823 \\ 
14.100684261975 0.225425143028 \\ 
14.149560117302 0.226224419361 \\ 
14.198435972630 0.226705354790 \\ 
14.247311827957 0.226873059500 \\ 
14.296187683284 0.226735055704 \\ 
14.345063538612 0.226301091557 \\ 
14.393939393939 0.225582948045 \\ 
14.442815249267 0.224594241978 \\ 
14.491691104594 0.223350228692 \\ 
14.540566959922 0.221867606576 \\ 
14.589442815249 0.220164325235 \\ 
14.638318670577 0.218259399240 \\ 
14.687194525904 0.216172728422 \\ 
14.736070381232 0.213924925124 \\ 
14.784946236559 0.211537149362 \\ 
14.833822091887 0.209030951710 \\ 
14.882697947214 0.206428123780 \\ 
14.931573802542 0.203750556392 \\ 
14.980449657869 0.201020104609 \\ 
15.029325513196 0.198258459566 \\ 
15.078201368524 0.195487026211 \\ 
15.127077223851 0.192726806532 \\ 
15.175953079179 0.189998287887 \\ 
15.224828934506 0.187321335609 \\ 
15.273704789834 0.184715089493 \\ 
15.322580645161 0.182197863958 \\ 
15.371456500489 0.179787051389 \\ 
15.420332355816 0.177499028462 \\ 
15.469208211144 0.175349065773 \\ 
15.518084066471 0.173351240379 \\ 
15.566959921799 0.171518351886 \\ 
15.615835777126 0.169861842308 \\ 
15.664711632454 0.168391721040 \\ 
15.713587487781 0.167116494053 \\ 
15.762463343109 0.166043100659 \\ 
15.811339198436 0.165176856795 \\ 
15.860215053763 0.164521407272 \\ 
15.909090909091 0.164078688113 \\ 
15.957966764418 0.163848900639 \\ 
16.006842619746 0.163830497424 \\ 
16.055718475073 0.164020183845 \\ 
16.104594330401 0.164412934192 \\ 
16.153470185728 0.165002025035 \\ 
16.202346041056 0.165779085712 \\ 
16.251221896383 0.166734168079 \\ 
16.300097751711 0.167855833593 \\ 
16.348973607038 0.169131259673 \\ 
16.397849462366 0.170546363654 \\ 
16.446725317693 0.172085944193 \\ 
16.495601173021 0.173733837025 \\ 
16.544477028348 0.175473085984 \\ 
16.593352883675 0.177286122826 \\ 
16.642228739003 0.179154958917 \\ 
16.691104594330 0.181061379275 \\ 
16.739980449658 0.182987141025 \\ 
16.788856304985 0.184914170436 \\ 
16.837732160313 0.186824755463 \\ 
16.886608015640 0.188701731326 \\ 
16.935483870968 0.190528655409 \\ 
16.984359726295 0.192289969564 \\ 
17.033235581623 0.193971146381 \\ 
17.082111436950 0.195558818522 \\ 
17.130987292278 0.197040888414 \\ 
17.179863147605 0.198406620210 \\ 
17.228739002933 0.199646708212 \\ 
17.277614858260 0.200753328042 \\ 
17.326490713587 0.201720166216 \\ 
17.375366568915 0.202542430233 \\ 
17.424242424242 0.203216841828 \\ 
17.473118279570 0.203741612450 \\ 
17.521994134897 0.204116403148 \\ 
17.570869990225 0.204342272375 \\ 
17.619745845552 0.204421610344 \\ 
17.668621700880 0.204358063476 \\ 
17.717497556207 0.204156451589 \\ 
17.766373411535 0.203822677657 \\ 
17.815249266862 0.203363631679 \\ 
17.864125122190 0.202787091728 \\ 
17.913000977517 0.202101623139 \\ 
17.961876832845 0.201316472467 \\ 
18.010752688172 0.200441468428 \\ 
18.059628543500 0.199486915061 \\ 
18.108504398827 0.198463492802 \\ 
18.157380254154 0.197382156208 \\ 
18.206256109482 0.196254040329 \\ 
18.255131964809 0.195090361813 \\ 
18.304007820137 0.193902328327 \\ 
18.352883675464 0.192701053155 \\ 
18.401759530792 0.191497465253 \\ 
18.450635386119 0.190302232295 \\ 
18.499511241447 0.189125679694 \\ 
18.548387096774 0.187977722468 \\ 
18.597262952102 0.186867788788 \\ 
18.646138807429 0.185804761335 \\ 
18.695014662757 0.184796915423 \\ 
18.743890518084 0.183851861122 \\ 
18.792766373412 0.182976497046 \\ 
18.841642228739 0.182176963208 \\ 
18.890518084066 0.181458601473 \\ 
18.939393939394 0.180825923915 \\ 
18.988269794721 0.180282584700 \\ 
19.037145650049 0.179831365288 \\ 
19.086021505376 0.179474148842 \\ 
19.134897360704 0.179211935459 \\ 
19.183773216031 0.179044820822 \\ 
19.232649071359 0.178972028420 \\ 
19.281524926686 0.178991907849 \\ 
19.330400782014 0.179101982867 \\ 
19.379276637341 0.179298963947 \\ 
19.428152492669 0.179578801953 \\ 
19.477028347996 0.179936740408 \\ 
19.525904203324 0.180367369164 \\ 
19.574780058651 0.180864679707 \\ 
19.623655913978 0.181422152028 \\ 
19.672531769306 0.182032810340 \\ 
19.721407624633 0.182689321495 \\ 
19.770283479961 0.183384061904 \\ 
19.819159335288 0.184109207117 \\ 
19.868035190616 0.184856821600 \\ 
19.916911045943 0.185618938626 \\ 
19.965786901271 0.186387646727 \\ 
20.014662756598 0.187155183407 \\ 
20.063538611926 0.187913986858 \\ 
20.112414467253 0.188656801449 \\ 
20.161290322581 0.189376738642 \\ 
20.210166177908 0.190067312057 \\ 
20.259042033236 0.190722550038 \\ 
20.307917888563 0.191336989400 \\ 
20.356793743891 0.191905755107 \\ 
20.405669599218 0.192424584654 \\ 
20.454545454545 0.192889834192 \\ 
20.503421309873 0.193298533601 \\ 
20.552297165200 0.193648368066 \\ 
20.601173020528 0.193937678373 \\ 
20.650048875855 0.194165494139 \\ 
20.698924731183 0.194331456246 \\ 
20.747800586510 0.194435878348 \\ 
20.796676441838 0.194479654131 \\ 
20.845552297165 0.194464248854 \\ 
20.894428152493 0.194391692600 \\ 
20.943304007820 0.194264508799 \\ 
20.992179863148 0.194085659004 \\ 
21.041055718475 0.193858543790 \\ 
21.089931573803 0.193586919518 \\ 
21.138807429130 0.193274871854 \\ 
21.187683284457 0.192926717597 \\ 
21.236559139785 0.192547006802 \\ 
21.285434995112 0.192140415003 \\ 
21.334310850440 0.191711764875 \\ 
21.383186705767 0.191265897084 \\ 
21.432062561095 0.190807659363 \\ 
21.480938416422 0.190341816466 \\ 
21.529814271750 0.189873076662 \\ 
21.578690127077 0.189405956154 \\ 
21.627565982405 0.188944787102 \\ 
21.676441837732 0.188493678332 \\ 
21.725317693060 0.188056457990 \\ 
21.774193548387 0.187636589988 \\ 
21.823069403715 0.187237307942 \\ 
21.871945259042 0.186861385169 \\ 
21.920821114370 0.186511277091 \\ 
21.969696969697 0.186189008671 \\ 
22.018572825024 0.185896219572 \\ 
22.067448680352 0.185634133174 \\ 
22.116324535679 0.185403674662 \\ 
22.165200391007 0.185205245325 \\ 
22.214076246334 0.185039035078 \\ 
22.262952101662 0.184904885121 \\ 
22.311827956989 0.184802423183 \\ 
22.360703812317 0.184730924989 \\ 
22.409579667644 0.184689675768 \\ 
22.458455522972 0.184677774331 \\ 
22.507331378299 0.184694430792 \\ 
22.556207233627 0.184738797240 \\ 
22.605083088954 0.184810308952 \\ 
22.653958944282 0.184908638148 \\ 
22.702834799609 0.185033835282 \\ 
22.751710654936 0.185186369756 \\ 
22.800586510264 0.185367399987 \\ 
22.849462365591 0.185578642040 \\ 
22.898338220919 0.185822876042 \\ 
22.947214076246 0.186103298961 \\ 
22.996089931574 0.186424534935 \\ 
23.044965786901 0.186791974561 \\ 
23.093841642229 0.187212439747 \\ 
23.142717497556 0.187693446195 \\ 
23.191593352884 0.188244635239 \\ 
23.240469208211 0.188875807294 \\ 
23.289345063539 0.189598841971 \\ 
23.338220918866 0.190426658274 \\ 
23.387096774194 0.191373238481 \\ 
23.435972629521 0.192453690832 \\ 
23.484848484848 0.193684688555 \\ 
23.533724340176 0.195083113922 \\ 
23.582600195503 0.196666754102 \\ 
23.631476050831 0.198454278035 \\ 
23.680351906158 0.200463839123 \\ 
23.729227761486 0.202714106374 \\ 
23.778103616813 0.205222620473 \\ 
23.826979472141 0.208006035847 \\ 
23.875855327468 0.211080051232 \\ 
23.924731182796 0.214457015136 \\ 
23.973607038123 0.218147537625 \\ 
24.022482893451 0.222157523966 \\ 
24.071358748778 0.226489107353 \\ 
24.120234604106 0.231138613219 \\ 
24.169110459433 0.236096152831 \\ 
24.217986314761 0.241344635229 \\ 
24.266862170088 0.246859433771 \\ 
24.315738025415 0.252606068370 \\ 
24.364613880743 0.258541262819 \\ 
24.413489736070 0.264612643572 \\ 
24.462365591398 0.270756095036 \\ 
24.511241446725 0.276900192490 \\ 
24.560117302053 0.282962539949 \\ 
24.608993157380 0.288855783896 \\ 
24.657869012708 0.294485734163 \\ 
24.706744868035 0.299754840443 \\ 
24.755620723363 0.304566345187 \\ 
24.804496578690 0.308826162615 \\ 
24.853372434018 0.312445672847 \\ 
24.902248289345 0.315350336060 \\ 
24.951124144673 0.317470954662 \\ 
25.000000000000 0.318764948385 \\ 
    }; 
    
\addplot [color=red,solid,forget plot] 
 table[row sep=crcr]{%     
-25.000000000000 0.000000000016 \\ 
-24.951124144673 0.000000000016 \\ 
-24.902248289345 0.000000000016 \\ 
-24.853372434018 0.000000000016 \\ 
-24.804496578690 0.000000000016 \\ 
-24.755620723363 0.000000000017 \\ 
-24.706744868035 0.000000000017 \\ 
-24.657869012708 0.000000000017 \\ 
-24.608993157380 0.000000000018 \\ 
-24.560117302053 0.000000000018 \\ 
-24.511241446725 0.000000000019 \\ 
-24.462365591398 0.000000000019 \\ 
-24.413489736070 0.000000000020 \\ 
-24.364613880743 0.000000000021 \\ 
-24.315738025415 0.000000000022 \\ 
-24.266862170088 0.000000000022 \\ 
-24.217986314761 0.000000000023 \\ 
-24.169110459433 0.000000000024 \\ 
-24.120234604106 0.000000000026 \\ 
-24.071358748778 0.000000000027 \\ 
-24.022482893451 0.000000000028 \\ 
-23.973607038123 0.000000000029 \\ 
-23.924731182796 0.000000000031 \\ 
-23.875855327468 0.000000000032 \\ 
-23.826979472141 0.000000000034 \\ 
-23.778103616813 0.000000000035 \\ 
-23.729227761486 0.000000000037 \\ 
-23.680351906158 0.000000000039 \\ 
-23.631476050831 0.000000000041 \\ 
-23.582600195503 0.000000000043 \\ 
-23.533724340176 0.000000000045 \\ 
-23.484848484848 0.000000000048 \\ 
-23.435972629521 0.000000000050 \\ 
-23.387096774194 0.000000000053 \\ 
-23.338220918866 0.000000000055 \\ 
-23.289345063539 0.000000000058 \\ 
-23.240469208211 0.000000000061 \\ 
-23.191593352884 0.000000000064 \\ 
-23.142717497556 0.000000000067 \\ 
-23.093841642229 0.000000000071 \\ 
-23.044965786901 0.000000000075 \\ 
-22.996089931574 0.000000000078 \\ 
-22.947214076246 0.000000000082 \\ 
-22.898338220919 0.000000000086 \\ 
-22.849462365591 0.000000000091 \\ 
-22.800586510264 0.000000000095 \\ 
-22.751710654936 0.000000000100 \\ 
-22.702834799609 0.000000000105 \\ 
-22.653958944282 0.000000000111 \\ 
-22.605083088954 0.000000000116 \\ 
-22.556207233627 0.000000000122 \\ 
-22.507331378299 0.000000000128 \\ 
-22.458455522972 0.000000000135 \\ 
-22.409579667644 0.000000000142 \\ 
-22.360703812317 0.000000000149 \\ 
-22.311827956989 0.000000000156 \\ 
-22.262952101662 0.000000000164 \\ 
-22.214076246334 0.000000000173 \\ 
-22.165200391007 0.000000000181 \\ 
-22.116324535679 0.000000000191 \\ 
-22.067448680352 0.000000000200 \\ 
-22.018572825024 0.000000000210 \\ 
-21.969696969697 0.000000000221 \\ 
-21.920821114370 0.000000000232 \\ 
-21.871945259042 0.000000000244 \\ 
-21.823069403715 0.000000000256 \\ 
-21.774193548387 0.000000000269 \\ 
-21.725317693060 0.000000000282 \\ 
-21.676441837732 0.000000000297 \\ 
-21.627565982405 0.000000000311 \\ 
-21.578690127077 0.000000000327 \\ 
-21.529814271750 0.000000000343 \\ 
-21.480938416422 0.000000000361 \\ 
-21.432062561095 0.000000000379 \\ 
-21.383186705767 0.000000000397 \\ 
-21.334310850440 0.000000000417 \\ 
-21.285434995112 0.000000000438 \\ 
-21.236559139785 0.000000000460 \\ 
-21.187683284457 0.000000000483 \\ 
-21.138807429130 0.000000000507 \\ 
-21.089931573803 0.000000000532 \\ 
-21.041055718475 0.000000000558 \\ 
-20.992179863148 0.000000000586 \\ 
-20.943304007820 0.000000000615 \\ 
-20.894428152493 0.000000000645 \\ 
-20.845552297165 0.000000000677 \\ 
-20.796676441838 0.000000000711 \\ 
-20.747800586510 0.000000000746 \\ 
-20.698924731183 0.000000000783 \\ 
-20.650048875855 0.000000000821 \\ 
-20.601173020528 0.000000000862 \\ 
-20.552297165200 0.000000000904 \\ 
-20.503421309873 0.000000000949 \\ 
-20.454545454545 0.000000000996 \\ 
-20.405669599218 0.000000001045 \\ 
-20.356793743891 0.000000001097 \\ 
-20.307917888563 0.000000001152 \\ 
-20.259042033236 0.000000001209 \\ 
-20.210166177908 0.000000001269 \\ 
-20.161290322581 0.000000001332 \\ 
-20.112414467253 0.000000001398 \\ 
-20.063538611926 0.000000001468 \\ 
-20.014662756598 0.000000001541 \\ 
-19.965786901271 0.000000001618 \\ 
-19.916911045943 0.000000001700 \\ 
-19.868035190616 0.000000001785 \\ 
-19.819159335288 0.000000001875 \\ 
-19.770283479961 0.000000001969 \\ 
-19.721407624633 0.000000002068 \\ 
-19.672531769306 0.000000002173 \\ 
-19.623655913978 0.000000002283 \\ 
-19.574780058651 0.000000002399 \\ 
-19.525904203324 0.000000002520 \\ 
-19.477028347996 0.000000002648 \\ 
-19.428152492669 0.000000002783 \\ 
-19.379276637341 0.000000002925 \\ 
-19.330400782014 0.000000003074 \\ 
-19.281524926686 0.000000003231 \\ 
-19.232649071359 0.000000003396 \\ 
-19.183773216031 0.000000003569 \\ 
-19.134897360704 0.000000003751 \\ 
-19.086021505376 0.000000003943 \\ 
-19.037145650049 0.000000004144 \\ 
-18.988269794721 0.000000004356 \\ 
-18.939393939394 0.000000004578 \\ 
-18.890518084066 0.000000004811 \\ 
-18.841642228739 0.000000005056 \\ 
-18.792766373412 0.000000005313 \\ 
-18.743890518084 0.000000005583 \\ 
-18.695014662757 0.000000005866 \\ 
-18.646138807429 0.000000006163 \\ 
-18.597262952102 0.000000006474 \\ 
-18.548387096774 0.000000006800 \\ 
-18.499511241447 0.000000007142 \\ 
-18.450635386119 0.000000007501 \\ 
-18.401759530792 0.000000007876 \\ 
-18.352883675464 0.000000008270 \\ 
-18.304007820137 0.000000008682 \\ 
-18.255131964809 0.000000009114 \\ 
-18.206256109482 0.000000009566 \\ 
-18.157380254154 0.000000010039 \\ 
-18.108504398827 0.000000010534 \\ 
-18.059628543500 0.000000011053 \\ 
-18.010752688172 0.000000011596 \\ 
-17.961876832845 0.000000012164 \\ 
-17.913000977517 0.000000012759 \\ 
-17.864125122190 0.000000013382 \\ 
-17.815249266862 0.000000014034 \\ 
-17.766373411535 0.000000014717 \\ 
-17.717497556207 0.000000015432 \\ 
-17.668621700880 0.000000016181 \\ 
-17.619745845552 0.000000016966 \\ 
-17.570869990225 0.000000017788 \\ 
-17.521994134897 0.000000018650 \\ 
-17.473118279570 0.000000019554 \\ 
-17.424242424242 0.000000020502 \\ 
-17.375366568915 0.000000021496 \\ 
-17.326490713587 0.000000022539 \\ 
-17.277614858260 0.000000023635 \\ 
-17.228739002933 0.000000024785 \\ 
-17.179863147605 0.000000025994 \\ 
-17.130987292278 0.000000027264 \\ 
-17.082111436950 0.000000028600 \\ 
-17.033235581623 0.000000030005 \\ 
-16.984359726295 0.000000031483 \\ 
-16.935483870968 0.000000033039 \\ 
-16.886608015640 0.000000034677 \\ 
-16.837732160313 0.000000036402 \\ 
-16.788856304985 0.000000038220 \\ 
-16.739980449658 0.000000040136 \\ 
-16.691104594330 0.000000042155 \\ 
-16.642228739003 0.000000044284 \\ 
-16.593352883675 0.000000046528 \\ 
-16.544477028348 0.000000048896 \\ 
-16.495601173021 0.000000051392 \\ 
-16.446725317693 0.000000054025 \\ 
-16.397849462366 0.000000056803 \\ 
-16.348973607038 0.000000059732 \\ 
-16.300097751711 0.000000062821 \\ 
-16.251221896383 0.000000066079 \\ 
-16.202346041056 0.000000069513 \\ 
-16.153470185728 0.000000073134 \\ 
-16.104594330401 0.000000076949 \\ 
-16.055718475073 0.000000080970 \\ 
-16.006842619746 0.000000085205 \\ 
-15.957966764418 0.000000089664 \\ 
-15.909090909091 0.000000094358 \\ 
-15.860215053763 0.000000099298 \\ 
-15.811339198436 0.000000104494 \\ 
-15.762463343109 0.000000109958 \\ 
-15.713587487781 0.000000115701 \\ 
-15.664711632454 0.000000121734 \\ 
-15.615835777126 0.000000128070 \\ 
-15.566959921799 0.000000134722 \\ 
-15.518084066471 0.000000141701 \\ 
-15.469208211144 0.000000149020 \\ 
-15.420332355816 0.000000156694 \\ 
-15.371456500489 0.000000164735 \\ 
-15.322580645161 0.000000173158 \\ 
-15.273704789834 0.000000181977 \\ 
-15.224828934506 0.000000191208 \\ 
-15.175953079179 0.000000200865 \\ 
-15.127077223851 0.000000210965 \\ 
-15.078201368524 0.000000221524 \\ 
-15.029325513196 0.000000232561 \\ 
-14.980449657869 0.000000244092 \\ 
-14.931573802542 0.000000256137 \\ 
-14.882697947214 0.000000268715 \\ 
-14.833822091887 0.000000281849 \\ 
-14.784946236559 0.000000295560 \\ 
-14.736070381232 0.000000309871 \\ 
-14.687194525904 0.000000324808 \\ 
-14.638318670577 0.000000340397 \\ 
-14.589442815249 0.000000356667 \\ 
-14.540566959922 0.000000373648 \\ 
-14.491691104594 0.000000391373 \\ 
-14.442815249267 0.000000409877 \\ 
-14.393939393939 0.000000429200 \\ 
-14.345063538612 0.000000449381 \\ 
-14.296187683284 0.000000470465 \\ 
-14.247311827957 0.000000492502 \\ 
-14.198435972630 0.000000515542 \\ 
-14.149560117302 0.000000539644 \\ 
-14.100684261975 0.000000564868 \\ 
-14.051808406647 0.000000591283 \\ 
-14.002932551320 0.000000618959 \\ 
-13.954056695992 0.000000647976 \\ 
-13.905180840665 0.000000678419 \\ 
-13.856304985337 0.000000710380 \\ 
-13.807429130010 0.000000743957 \\ 
-13.758553274682 0.000000779259 \\ 
-13.709677419355 0.000000816399 \\ 
-13.660801564027 0.000000855501 \\ 
-13.611925708700 0.000000896698 \\ 
-13.563049853372 0.000000940130 \\ 
-13.514173998045 0.000000985948 \\ 
-13.465298142717 0.000001034312 \\ 
-13.416422287390 0.000001085392 \\ 
-13.367546432063 0.000001139368 \\ 
-13.318670576735 0.000001196428 \\ 
-13.269794721408 0.000001256773 \\ 
-13.220918866080 0.000001320611 \\ 
-13.172043010753 0.000001388163 \\ 
-13.123167155425 0.000001459657 \\ 
-13.074291300098 0.000001535331 \\ 
-13.025415444770 0.000001615436 \\ 
-12.976539589443 0.000001700227 \\ 
-12.927663734115 0.000001789973 \\ 
-12.878787878788 0.000001884949 \\ 
-12.829912023460 0.000001985439 \\ 
-12.781036168133 0.000002091737 \\ 
-12.732160312805 0.000002204145 \\ 
-12.683284457478 0.000002322973 \\ 
-12.634408602151 0.000002448539 \\ 
-12.585532746823 0.000002581168 \\ 
-12.536656891496 0.000002721195 \\ 
-12.487781036168 0.000002868961 \\ 
-12.438905180841 0.000003024816 \\ 
-12.390029325513 0.000003189115 \\ 
-12.341153470186 0.000003362223 \\ 
-12.292277614858 0.000003544512 \\ 
-12.243401759531 0.000003736360 \\ 
-12.194525904203 0.000003938153 \\ 
-12.145650048876 0.000004150286 \\ 
-12.096774193548 0.000004373160 \\ 
-12.047898338221 0.000004607182 \\ 
-11.999022482893 0.000004852769 \\ 
-11.950146627566 0.000005110344 \\ 
-11.901270772239 0.000005380339 \\ 
-11.852394916911 0.000005663193 \\ 
-11.803519061584 0.000005959353 \\ 
-11.754643206256 0.000006269273 \\ 
-11.705767350929 0.000006593418 \\ 
-11.656891495601 0.000006932262 \\ 
-11.608015640274 0.000007286285 \\ 
-11.559139784946 0.000007655983 \\ 
-11.510263929619 0.000008041859 \\ 
-11.461388074291 0.000008444430 \\ 
-11.412512218964 0.000008864229 \\ 
-11.363636363636 0.000009301801 \\ 
-11.314760508309 0.000009757714 \\ 
-11.265884652981 0.000010232552 \\ 
-11.217008797654 0.000010726928 \\ 
-11.168132942326 0.000011241480 \\ 
-11.119257086999 0.000011776880 \\ 
-11.070381231672 0.000012333835 \\ 
-11.021505376344 0.000012913100 \\ 
-10.972629521017 0.000013515478 \\ 
-10.923753665689 0.000014141832 \\ 
-10.874877810362 0.000014793091 \\ 
-10.826001955034 0.000015470263 \\ 
-10.777126099707 0.000016174445 \\ 
-10.728250244379 0.000016906835 \\ 
-10.679374389052 0.000017668744 \\ 
-10.630498533724 0.000018461616 \\ 
-10.581622678397 0.000019287037 \\ 
-10.532746823069 0.000020146758 \\ 
-10.483870967742 0.000021042709 \\ 
-10.434995112414 0.000021977020 \\ 
-10.386119257087 0.000022952041 \\ 
-10.337243401760 0.000023970362 \\ 
-10.288367546432 0.000025034835 \\ 
-10.239491691105 0.000026148593 \\ 
-10.190615835777 0.000027315073 \\ 
-10.141739980450 0.000028538035 \\ 
-10.092864125122 0.000029821586 \\ 
-10.043988269795 0.000031170194 \\ 
-9.995112414467 0.000032588709 \\ 
-9.946236559140 0.000034082379 \\ 
-9.897360703812 0.000035656865 \\ 
-9.848484848485 0.000037318253 \\ 
-9.799608993157 0.000039073062 \\ 
-9.750733137830 0.000040928262 \\ 
-9.701857282502 0.000042891267 \\ 
-9.652981427175 0.000044969954 \\ 
-9.604105571848 0.000047172655 \\ 
-9.555229716520 0.000049508166 \\ 
-9.506353861193 0.000051985742 \\ 
-9.457478005865 0.000054615103 \\ 
-9.408602150538 0.000057406432 \\ 
-9.359726295210 0.000060370370 \\ 
-9.310850439883 0.000063518027 \\ 
-9.261974584555 0.000066860976 \\ 
-9.213098729228 0.000070411257 \\ 
-9.164222873900 0.000074181386 \\ 
-9.115347018573 0.000078184359 \\ 
-9.066471163245 0.000082433656 \\ 
-9.017595307918 0.000086943261 \\ 
-8.968719452590 0.000091727663 \\ 
-8.919843597263 0.000096801873 \\ 
-8.870967741935 0.000102181440 \\ 
-8.822091886608 0.000107882461 \\ 
-8.773216031281 0.000113921596 \\ 
-8.724340175953 0.000120316083 \\ 
-8.675464320626 0.000127083751 \\ 
-8.626588465298 0.000134243030 \\ 
-8.577712609971 0.000141812958 \\ 
-8.528836754643 0.000149813192 \\ 
-8.479960899316 0.000158264009 \\ 
-8.431085043988 0.000167186305 \\ 
-8.382209188661 0.000176601590 \\ 
-8.333333333333 0.000186531983 \\ 
-8.284457478006 0.000197000194 \\ 
-8.235581622678 0.000208029510 \\ 
-8.186705767351 0.000219643767 \\ 
-8.137829912023 0.000231867330 \\ 
-8.088954056696 0.000244725054 \\ 
-8.040078201369 0.000258242251 \\ 
-7.991202346041 0.000272444650 \\ 
-7.942326490714 0.000287358355 \\ 
-7.893450635386 0.000303009799 \\ 
-7.844574780059 0.000319425698 \\ 
-7.795698924731 0.000336633005 \\ 
-7.746823069404 0.000354658868 \\ 
-7.697947214076 0.000373530583 \\ 
-7.649071358749 0.000393275560 \\ 
-7.600195503421 0.000413921288 \\ 
-7.551319648094 0.000435495313 \\ 
-7.502443792766 0.000458025225 \\ 
-7.453567937439 0.000481538649 \\ 
-7.404692082111 0.000506063266 \\ 
-7.355816226784 0.000531626833 \\ 
-7.306940371457 0.000558257235 \\ 
-7.258064516129 0.000585982551 \\ 
-7.209188660802 0.000614831150 \\ 
-7.160312805474 0.000644831806 \\ 
-7.111436950147 0.000676013850 \\ 
-7.062561094819 0.000708407348 \\ 
-7.013685239492 0.000742043320 \\ 
-6.964809384164 0.000776953989 \\ 
-6.915933528837 0.000813173075 \\ 
-6.867057673509 0.000850736131 \\ 
-6.818181818182 0.000889680920 \\ 
-6.769305962854 0.000930047841 \\ 
-6.720430107527 0.000971880403 \\ 
-6.671554252199 0.001015225750 \\ 
-6.622678396872 0.001060135230 \\ 
-6.573802541544 0.001106665024 \\ 
-6.524926686217 0.001154876819 \\ 
-6.476050830890 0.001204838534 \\ 
-6.427174975562 0.001256625091 \\ 
-6.378299120235 0.001310319239 \\ 
-6.329423264907 0.001366012411 \\ 
-6.280547409580 0.001423805636 \\ 
-6.231671554252 0.001483810467 \\ 
-6.182795698925 0.001546149959 \\ 
-6.133919843597 0.001610959656 \\ 
-6.085043988270 0.001678388609 \\ 
-6.036168132942 0.001748600399 \\ 
-5.987292277615 0.001821774173 \\ 
-5.938416422287 0.001898105684 \\ 
-5.889540566960 0.001977808319 \\ 
-5.840664711632 0.002061114139 \\ 
-5.791788856305 0.002148274900 \\ 
-5.742913000978 0.002239563077 \\ 
-5.694037145650 0.002335272886 \\ 
-5.645161290323 0.002435721312 \\ 
-5.596285434995 0.002541249147 \\ 
-5.547409579668 0.002652222073 \\ 
-5.498533724340 0.002769031764 \\ 
-5.449657869013 0.002892097075 \\ 
-5.400782013685 0.003021865298 \\ 
-5.351906158358 0.003158813525 \\ 
-5.303030303030 0.003303450138 \\ 
-5.254154447703 0.003456316444 \\ 
-5.205278592375 0.003617988465 \\ 
-5.156402737048 0.003789078905 \\ 
-5.107526881720 0.003970239283 \\ 
-5.058651026393 0.004162162244 \\ 
-5.009775171065 0.004365584008 \\ 
-4.960899315738 0.004581286949 \\ 
-4.912023460411 0.004810102240 \\ 
-4.863147605083 0.005052912522 \\ 
-4.814271749756 0.005310654517 \\ 
-4.765395894428 0.005584321512 \\ 
-4.716520039101 0.005874965614 \\ 
-4.667644183773 0.006183699710 \\ 
-4.618768328446 0.006511699026 \\ 
-4.569892473118 0.006860202234 \\ 
-4.521016617791 0.007230512066 \\ 
-4.472140762463 0.007623995405 \\ 
-4.423264907136 0.008042082920 \\ 
-4.374389051808 0.008486268315 \\ 
-4.325513196481 0.008958107349 \\ 
-4.276637341153 0.009459216865 \\ 
-4.227761485826 0.009991274117 \\ 
-4.178885630499 0.010556016768 \\ 
-4.130009775171 0.011155244007 \\ 
-4.081133919844 0.011790819291 \\ 
-4.032258064516 0.012464675250 \\ 
-3.983382209189 0.013178821355 \\ 
-3.934506353861 0.013935354914 \\ 
-3.885630498534 0.014736475969 \\ 
-3.836754643206 0.015584506594 \\ 
-3.787878787879 0.016481914996 \\ 
-3.739002932551 0.017431344688 \\ 
-3.690127077224 0.018435648829 \\ 
-3.641251221896 0.019497929569 \\ 
-3.592375366569 0.020621581995 \\ 
-3.543499511241 0.021810341927 \\ 
-3.494623655914 0.023068336494 \\ 
-3.445747800587 0.024400136002 \\ 
-3.396871945259 0.025810805278 \\ 
-3.347996089932 0.027305952284 \\ 
-3.299120234604 0.028891771497 \\ 
-3.250244379277 0.030575079343 \\ 
-3.201368523949 0.032363338846 \\ 
-3.152492668622 0.034264670720 \\ 
-3.103616813294 0.036287848347 \\ 
-3.054740957967 0.038442274479 \\ 
-3.005865102639 0.040737938111 \\ 
-2.956989247312 0.043185350704 \\ 
-2.908113391984 0.045795461784 \\ 
-2.859237536657 0.048579554847 \\ 
-2.810361681329 0.051549125371 \\ 
-2.761485826002 0.054715743527 \\ 
-2.712609970674 0.058090904749 \\ 
-2.663734115347 0.061685871792 \\ 
-2.614858260020 0.065511512036 \\ 
-2.565982404692 0.069578133782 \\ 
-2.517106549365 0.073895325031 \\ 
-2.468230694037 0.078471797877 \\ 
-2.419354838710 0.083315241137 \\ 
-2.370478983382 0.088432183347 \\ 
-2.321603128055 0.093827867718 \\ 
-2.272727272727 0.099506140205 \\ 
-2.223851417400 0.105469351399 \\ 
-2.174975562072 0.111718272659 \\ 
-2.126099706745 0.118252026641 \\ 
-2.077223851417 0.125068032177 \\ 
-2.028347996090 0.132161963370 \\ 
-1.979472140762 0.139527722647 \\ 
-1.930596285435 0.147157427498 \\ 
-1.881720430108 0.155041410550 \\ 
-1.832844574780 0.163168232640 \\ 
-1.783968719453 0.171524708491 \\ 
-1.735092864125 0.180095944577 \\ 
-1.686217008798 0.188865388747 \\ 
-1.637341153470 0.197814891103 \\ 
-1.588465298143 0.206924775616 \\ 
-1.539589442815 0.216173921906 \\ 
-1.490713587488 0.225539856558 \\ 
-1.441837732160 0.234998853318 \\ 
-1.392961876833 0.244526041437 \\ 
-1.344086021505 0.254095521432 \\ 
-1.295210166178 0.263680487452 \\ 
-1.246334310850 0.273253355448 \\ 
-1.197458455523 0.282785896292 \\ 
-1.148582600196 0.292249372991 \\ 
-1.099706744868 0.301614681124 \\ 
-1.050830889541 0.310852491642 \\ 
-1.001955034213 0.319933395147 \\ 
-0.953079178886 0.328828046816 \\ 
-0.904203323558 0.337507311108 \\ 
-0.855327468231 0.345942405458 \\ 
-0.806451612903 0.354105042145 \\ 
-0.757575757576 0.361967567590 \\ 
-0.708699902248 0.369503098331 \\ 
-0.659824046921 0.376685652999 \\ 
-0.610948191593 0.383490279614 \\ 
-0.562072336266 0.389893177602 \\ 
-0.513196480938 0.395871813920 \\ 
-0.464320625611 0.401405032771 \\ 
-0.415444770283 0.406473158392 \\ 
-0.366568914956 0.411058090452 \\ 
-0.317693059629 0.415143391639 \\ 
-0.268817204301 0.418714367053 \\ 
-0.219941348974 0.421758135065 \\ 
-0.171065493646 0.424263689333 \\ 
-0.122189638319 0.426221951720 \\ 
-0.073313782991 0.427625815899 \\ 
-0.024437927664 0.428470181445 \\ 
0.024437927664 0.428751978290 \\ 
0.073313782991 0.428470181445 \\ 
0.122189638319 0.427625815899 \\ 
0.171065493646 0.426221951720 \\ 
0.219941348974 0.424263689333 \\ 
0.268817204301 0.421758135065 \\ 
0.317693059629 0.418714367053 \\ 
0.366568914956 0.415143391639 \\ 
0.415444770283 0.411058090452 \\ 
0.464320625611 0.406473158392 \\ 
0.513196480938 0.401405032771 \\ 
0.562072336266 0.395871813920 \\ 
0.610948191593 0.389893177602 \\ 
0.659824046921 0.383490279614 \\ 
0.708699902248 0.376685652999 \\ 
0.757575757576 0.369503098331 \\ 
0.806451612903 0.361967567590 \\ 
0.855327468231 0.354105042145 \\ 
0.904203323558 0.345942405458 \\ 
0.953079178886 0.337507311108 \\ 
1.001955034213 0.328828046816 \\ 
1.050830889541 0.319933395147 \\ 
1.099706744868 0.310852491642 \\ 
1.148582600196 0.301614681124 \\ 
1.197458455523 0.292249372991 \\ 
1.246334310850 0.282785896293 \\ 
1.295210166178 0.273253355448 \\ 
1.344086021505 0.263680487452 \\ 
1.392961876833 0.254095521432 \\ 
1.441837732160 0.244526041437 \\ 
1.490713587488 0.234998853318 \\ 
1.539589442815 0.225539856558 \\ 
1.588465298143 0.216173921906 \\ 
1.637341153470 0.206924775616 \\ 
1.686217008798 0.197814891103 \\ 
1.735092864125 0.188865388747 \\ 
1.783968719453 0.180095944577 \\ 
1.832844574780 0.171524708491 \\ 
1.881720430108 0.163168232640 \\ 
1.930596285435 0.155041410550 \\ 
1.979472140762 0.147157427498 \\ 
2.028347996090 0.139527722647 \\ 
2.077223851417 0.132161963370 \\ 
2.126099706745 0.125068032177 \\ 
2.174975562072 0.118252026641 \\ 
2.223851417400 0.111718272659 \\ 
2.272727272727 0.105469351399 \\ 
2.321603128055 0.099506140205 \\ 
2.370478983382 0.093827867718 \\ 
2.419354838710 0.088432183347 \\ 
2.468230694037 0.083315241137 \\ 
2.517106549365 0.078471797877 \\ 
2.565982404692 0.073895325031 \\ 
2.614858260020 0.069578133782 \\ 
2.663734115347 0.065511512036 \\ 
2.712609970674 0.061685871792 \\ 
2.761485826002 0.058090904749 \\ 
2.810361681329 0.054715743527 \\ 
2.859237536657 0.051549125371 \\ 
2.908113391984 0.048579554847 \\ 
2.956989247312 0.045795461784 \\ 
3.005865102639 0.043185350704 \\ 
3.054740957967 0.040737938111 \\ 
3.103616813294 0.038442274479 \\ 
3.152492668622 0.036287848347 \\ 
3.201368523949 0.034264670720 \\ 
3.250244379277 0.032363338846 \\ 
3.299120234604 0.030575079343 \\ 
3.347996089932 0.028891771497 \\ 
3.396871945259 0.027305952284 \\ 
3.445747800587 0.025810805278 \\ 
3.494623655914 0.024400136002 \\ 
3.543499511241 0.023068336494 \\ 
3.592375366569 0.021810341927 \\ 
3.641251221896 0.020621581995 \\ 
3.690127077224 0.019497929569 \\ 
3.739002932551 0.018435648829 \\ 
3.787878787879 0.017431344688 \\ 
3.836754643206 0.016481914996 \\ 
3.885630498534 0.015584506594 \\ 
3.934506353861 0.014736475969 \\ 
3.983382209189 0.013935354914 \\ 
4.032258064516 0.013178821355 \\ 
4.081133919844 0.012464675250 \\ 
4.130009775171 0.011790819291 \\ 
4.178885630499 0.011155244007 \\ 
4.227761485826 0.010556016768 \\ 
4.276637341153 0.009991274117 \\ 
4.325513196481 0.009459216865 \\ 
4.374389051808 0.008958107349 \\ 
4.423264907136 0.008486268315 \\ 
4.472140762463 0.008042082920 \\ 
4.521016617791 0.007623995405 \\ 
4.569892473118 0.007230512066 \\ 
4.618768328446 0.006860202234 \\ 
4.667644183773 0.006511699026 \\ 
4.716520039101 0.006183699710 \\ 
4.765395894428 0.005874965614 \\ 
4.814271749756 0.005584321512 \\ 
4.863147605083 0.005310654517 \\ 
4.912023460411 0.005052912522 \\ 
4.960899315738 0.004810102240 \\ 
5.009775171065 0.004581286949 \\ 
5.058651026393 0.004365584008 \\ 
5.107526881720 0.004162162244 \\ 
5.156402737048 0.003970239283 \\ 
5.205278592375 0.003789078905 \\ 
5.254154447703 0.003617988465 \\ 
5.303030303030 0.003456316444 \\ 
5.351906158358 0.003303450138 \\ 
5.400782013685 0.003158813525 \\ 
5.449657869013 0.003021865298 \\ 
5.498533724340 0.002892097075 \\ 
5.547409579668 0.002769031764 \\ 
5.596285434995 0.002652222073 \\ 
5.645161290323 0.002541249147 \\ 
5.694037145650 0.002435721312 \\ 
5.742913000978 0.002335272886 \\ 
5.791788856305 0.002239563077 \\ 
5.840664711632 0.002148274900 \\ 
5.889540566960 0.002061114139 \\ 
5.938416422287 0.001977808319 \\ 
5.987292277615 0.001898105684 \\ 
6.036168132942 0.001821774173 \\ 
6.085043988270 0.001748600399 \\ 
6.133919843597 0.001678388609 \\ 
6.182795698925 0.001610959656 \\ 
6.231671554252 0.001546149959 \\ 
6.280547409580 0.001483810467 \\ 
6.329423264907 0.001423805636 \\ 
6.378299120235 0.001366012411 \\ 
6.427174975562 0.001310319239 \\ 
6.476050830890 0.001256625091 \\ 
6.524926686217 0.001204838534 \\ 
6.573802541544 0.001154876819 \\ 
6.622678396872 0.001106665024 \\ 
6.671554252199 0.001060135230 \\ 
6.720430107527 0.001015225750 \\ 
6.769305962854 0.000971880403 \\ 
6.818181818182 0.000930047841 \\ 
6.867057673509 0.000889680920 \\ 
6.915933528837 0.000850736131 \\ 
6.964809384164 0.000813173075 \\ 
7.013685239492 0.000776953989 \\ 
7.062561094819 0.000742043320 \\ 
7.111436950147 0.000708407348 \\ 
7.160312805474 0.000676013850 \\ 
7.209188660802 0.000644831806 \\ 
7.258064516129 0.000614831150 \\ 
7.306940371456 0.000585982551 \\ 
7.355816226784 0.000558257235 \\ 
7.404692082111 0.000531626833 \\ 
7.453567937439 0.000506063266 \\ 
7.502443792766 0.000481538649 \\ 
7.551319648094 0.000458025225 \\ 
7.600195503421 0.000435495313 \\ 
7.649071358749 0.000413921288 \\ 
7.697947214076 0.000393275560 \\ 
7.746823069404 0.000373530583 \\ 
7.795698924731 0.000354658868 \\ 
7.844574780059 0.000336633005 \\ 
7.893450635386 0.000319425698 \\ 
7.942326490714 0.000303009799 \\ 
7.991202346041 0.000287358355 \\ 
8.040078201369 0.000272444650 \\ 
8.088954056696 0.000258242251 \\ 
8.137829912023 0.000244725054 \\ 
8.186705767351 0.000231867330 \\ 
8.235581622678 0.000219643767 \\ 
8.284457478006 0.000208029510 \\ 
8.333333333333 0.000197000194 \\ 
8.382209188661 0.000186531983 \\ 
8.431085043988 0.000176601590 \\ 
8.479960899316 0.000167186305 \\ 
8.528836754643 0.000158264009 \\ 
8.577712609971 0.000149813192 \\ 
8.626588465298 0.000141812958 \\ 
8.675464320626 0.000134243030 \\ 
8.724340175953 0.000127083751 \\ 
8.773216031281 0.000120316083 \\ 
8.822091886608 0.000113921596 \\ 
8.870967741935 0.000107882461 \\ 
8.919843597263 0.000102181440 \\ 
8.968719452590 0.000096801873 \\ 
9.017595307918 0.000091727663 \\ 
9.066471163245 0.000086943261 \\ 
9.115347018573 0.000082433656 \\ 
9.164222873900 0.000078184359 \\ 
9.213098729228 0.000074181386 \\ 
9.261974584555 0.000070411257 \\ 
9.310850439883 0.000066860976 \\ 
9.359726295210 0.000063518027 \\ 
9.408602150538 0.000060370370 \\ 
9.457478005865 0.000057406432 \\ 
9.506353861193 0.000054615103 \\ 
9.555229716520 0.000051985742 \\ 
9.604105571848 0.000049508166 \\ 
9.652981427175 0.000047172655 \\ 
9.701857282502 0.000044969954 \\ 
9.750733137830 0.000042891267 \\ 
9.799608993157 0.000040928262 \\ 
9.848484848485 0.000039073062 \\ 
9.897360703812 0.000037318253 \\ 
9.946236559140 0.000035656865 \\ 
9.995112414467 0.000034082379 \\ 
10.043988269795 0.000032588709 \\ 
10.092864125122 0.000031170194 \\ 
10.141739980450 0.000029821586 \\ 
10.190615835777 0.000028538035 \\ 
10.239491691105 0.000027315073 \\ 
10.288367546432 0.000026148593 \\ 
10.337243401760 0.000025034835 \\ 
10.386119257087 0.000023970362 \\ 
10.434995112414 0.000022952041 \\ 
10.483870967742 0.000021977020 \\ 
10.532746823069 0.000021042709 \\ 
10.581622678397 0.000020146758 \\ 
10.630498533724 0.000019287037 \\ 
10.679374389052 0.000018461616 \\ 
10.728250244379 0.000017668744 \\ 
10.777126099707 0.000016906835 \\ 
10.826001955034 0.000016174445 \\ 
10.874877810362 0.000015470263 \\ 
10.923753665689 0.000014793091 \\ 
10.972629521017 0.000014141832 \\ 
11.021505376344 0.000013515478 \\ 
11.070381231672 0.000012913100 \\ 
11.119257086999 0.000012333835 \\ 
11.168132942326 0.000011776880 \\ 
11.217008797654 0.000011241480 \\ 
11.265884652981 0.000010726928 \\ 
11.314760508309 0.000010232552 \\ 
11.363636363636 0.000009757714 \\ 
11.412512218964 0.000009301801 \\ 
11.461388074291 0.000008864229 \\ 
11.510263929619 0.000008444430 \\ 
11.559139784946 0.000008041859 \\ 
11.608015640274 0.000007655983 \\ 
11.656891495601 0.000007286285 \\ 
11.705767350929 0.000006932262 \\ 
11.754643206256 0.000006593418 \\ 
11.803519061584 0.000006269273 \\ 
11.852394916911 0.000005959353 \\ 
11.901270772239 0.000005663193 \\ 
11.950146627566 0.000005380339 \\ 
11.999022482893 0.000005110344 \\ 
12.047898338221 0.000004852769 \\ 
12.096774193548 0.000004607182 \\ 
12.145650048876 0.000004373160 \\ 
12.194525904203 0.000004150286 \\ 
12.243401759531 0.000003938153 \\ 
12.292277614858 0.000003736360 \\ 
12.341153470186 0.000003544512 \\ 
12.390029325513 0.000003362223 \\ 
12.438905180841 0.000003189115 \\ 
12.487781036168 0.000003024816 \\ 
12.536656891496 0.000002868961 \\ 
12.585532746823 0.000002721195 \\ 
12.634408602151 0.000002581168 \\ 
12.683284457478 0.000002448539 \\ 
12.732160312805 0.000002322973 \\ 
12.781036168133 0.000002204145 \\ 
12.829912023460 0.000002091737 \\ 
12.878787878788 0.000001985439 \\ 
12.927663734115 0.000001884949 \\ 
12.976539589443 0.000001789973 \\ 
13.025415444770 0.000001700227 \\ 
13.074291300098 0.000001615436 \\ 
13.123167155425 0.000001535331 \\ 
13.172043010753 0.000001459657 \\ 
13.220918866080 0.000001388163 \\ 
13.269794721408 0.000001320611 \\ 
13.318670576735 0.000001256773 \\ 
13.367546432063 0.000001196428 \\ 
13.416422287390 0.000001139368 \\ 
13.465298142718 0.000001085392 \\ 
13.514173998045 0.000001034312 \\ 
13.563049853372 0.000000985948 \\ 
13.611925708700 0.000000940130 \\ 
13.660801564027 0.000000896698 \\ 
13.709677419355 0.000000855501 \\ 
13.758553274682 0.000000816399 \\ 
13.807429130010 0.000000779259 \\ 
13.856304985337 0.000000743957 \\ 
13.905180840665 0.000000710380 \\ 
13.954056695992 0.000000678419 \\ 
14.002932551320 0.000000647976 \\ 
14.051808406647 0.000000618959 \\ 
14.100684261975 0.000000591283 \\ 
14.149560117302 0.000000564868 \\ 
14.198435972630 0.000000539644 \\ 
14.247311827957 0.000000515542 \\ 
14.296187683284 0.000000492502 \\ 
14.345063538612 0.000000470465 \\ 
14.393939393939 0.000000449381 \\ 
14.442815249267 0.000000429200 \\ 
14.491691104594 0.000000409877 \\ 
14.540566959922 0.000000391373 \\ 
14.589442815249 0.000000373648 \\ 
14.638318670577 0.000000356667 \\ 
14.687194525904 0.000000340397 \\ 
14.736070381232 0.000000324808 \\ 
14.784946236559 0.000000309871 \\ 
14.833822091887 0.000000295560 \\ 
14.882697947214 0.000000281849 \\ 
14.931573802542 0.000000268715 \\ 
14.980449657869 0.000000256137 \\ 
15.029325513196 0.000000244092 \\ 
15.078201368524 0.000000232561 \\ 
15.127077223851 0.000000221524 \\ 
15.175953079179 0.000000210965 \\ 
15.224828934506 0.000000200865 \\ 
15.273704789834 0.000000191208 \\ 
15.322580645161 0.000000181977 \\ 
15.371456500489 0.000000173158 \\ 
15.420332355816 0.000000164735 \\ 
15.469208211144 0.000000156694 \\ 
15.518084066471 0.000000149020 \\ 
15.566959921799 0.000000141701 \\ 
15.615835777126 0.000000134722 \\ 
15.664711632454 0.000000128070 \\ 
15.713587487781 0.000000121734 \\ 
15.762463343109 0.000000115701 \\ 
15.811339198436 0.000000109958 \\ 
15.860215053763 0.000000104494 \\ 
15.909090909091 0.000000099298 \\ 
15.957966764418 0.000000094358 \\ 
16.006842619746 0.000000089664 \\ 
16.055718475073 0.000000085205 \\ 
16.104594330401 0.000000080970 \\ 
16.153470185728 0.000000076949 \\ 
16.202346041056 0.000000073134 \\ 
16.251221896383 0.000000069513 \\ 
16.300097751711 0.000000066079 \\ 
16.348973607038 0.000000062821 \\ 
16.397849462366 0.000000059732 \\ 
16.446725317693 0.000000056803 \\ 
16.495601173021 0.000000054025 \\ 
16.544477028348 0.000000051392 \\ 
16.593352883675 0.000000048896 \\ 
16.642228739003 0.000000046528 \\ 
16.691104594330 0.000000044284 \\ 
16.739980449658 0.000000042155 \\ 
16.788856304985 0.000000040136 \\ 
16.837732160313 0.000000038220 \\ 
16.886608015640 0.000000036402 \\ 
16.935483870968 0.000000034677 \\ 
16.984359726295 0.000000033039 \\ 
17.033235581623 0.000000031483 \\ 
17.082111436950 0.000000030005 \\ 
17.130987292278 0.000000028600 \\ 
17.179863147605 0.000000027264 \\ 
17.228739002933 0.000000025994 \\ 
17.277614858260 0.000000024785 \\ 
17.326490713587 0.000000023635 \\ 
17.375366568915 0.000000022539 \\ 
17.424242424242 0.000000021496 \\ 
17.473118279570 0.000000020502 \\ 
17.521994134897 0.000000019554 \\ 
17.570869990225 0.000000018650 \\ 
17.619745845552 0.000000017788 \\ 
17.668621700880 0.000000016966 \\ 
17.717497556207 0.000000016181 \\ 
17.766373411535 0.000000015432 \\ 
17.815249266862 0.000000014717 \\ 
17.864125122190 0.000000014034 \\ 
17.913000977517 0.000000013382 \\ 
17.961876832845 0.000000012759 \\ 
18.010752688172 0.000000012164 \\ 
18.059628543500 0.000000011596 \\ 
18.108504398827 0.000000011053 \\ 
18.157380254154 0.000000010534 \\ 
18.206256109482 0.000000010039 \\ 
18.255131964809 0.000000009566 \\ 
18.304007820137 0.000000009114 \\ 
18.352883675464 0.000000008682 \\ 
18.401759530792 0.000000008270 \\ 
18.450635386119 0.000000007876 \\ 
18.499511241447 0.000000007501 \\ 
18.548387096774 0.000000007142 \\ 
18.597262952102 0.000000006800 \\ 
18.646138807429 0.000000006474 \\ 
18.695014662757 0.000000006163 \\ 
18.743890518084 0.000000005866 \\ 
18.792766373412 0.000000005583 \\ 
18.841642228739 0.000000005313 \\ 
18.890518084066 0.000000005056 \\ 
18.939393939394 0.000000004811 \\ 
18.988269794721 0.000000004578 \\ 
19.037145650049 0.000000004356 \\ 
19.086021505376 0.000000004144 \\ 
19.134897360704 0.000000003943 \\ 
19.183773216031 0.000000003751 \\ 
19.232649071359 0.000000003569 \\ 
19.281524926686 0.000000003396 \\ 
19.330400782014 0.000000003231 \\ 
19.379276637341 0.000000003074 \\ 
19.428152492669 0.000000002925 \\ 
19.477028347996 0.000000002783 \\ 
19.525904203324 0.000000002648 \\ 
19.574780058651 0.000000002520 \\ 
19.623655913978 0.000000002399 \\ 
19.672531769306 0.000000002283 \\ 
19.721407624633 0.000000002173 \\ 
19.770283479961 0.000000002068 \\ 
19.819159335288 0.000000001969 \\ 
19.868035190616 0.000000001875 \\ 
19.916911045943 0.000000001785 \\ 
19.965786901271 0.000000001700 \\ 
20.014662756598 0.000000001618 \\ 
20.063538611926 0.000000001541 \\ 
20.112414467253 0.000000001468 \\ 
20.161290322581 0.000000001398 \\ 
20.210166177908 0.000000001332 \\ 
20.259042033236 0.000000001269 \\ 
20.307917888563 0.000000001209 \\ 
20.356793743891 0.000000001152 \\ 
20.405669599218 0.000000001097 \\ 
20.454545454545 0.000000001045 \\ 
20.503421309873 0.000000000996 \\ 
20.552297165200 0.000000000949 \\ 
20.601173020528 0.000000000904 \\ 
20.650048875855 0.000000000862 \\ 
20.698924731183 0.000000000821 \\ 
20.747800586510 0.000000000783 \\ 
20.796676441838 0.000000000746 \\ 
20.845552297165 0.000000000711 \\ 
20.894428152493 0.000000000677 \\ 
20.943304007820 0.000000000645 \\ 
20.992179863148 0.000000000615 \\ 
21.041055718475 0.000000000586 \\ 
21.089931573803 0.000000000558 \\ 
21.138807429130 0.000000000532 \\ 
21.187683284457 0.000000000507 \\ 
21.236559139785 0.000000000483 \\ 
21.285434995112 0.000000000460 \\ 
21.334310850440 0.000000000438 \\ 
21.383186705767 0.000000000417 \\ 
21.432062561095 0.000000000397 \\ 
21.480938416422 0.000000000379 \\ 
21.529814271750 0.000000000361 \\ 
21.578690127077 0.000000000343 \\ 
21.627565982405 0.000000000327 \\ 
21.676441837732 0.000000000311 \\ 
21.725317693060 0.000000000297 \\ 
21.774193548387 0.000000000282 \\ 
21.823069403715 0.000000000269 \\ 
21.871945259042 0.000000000256 \\ 
21.920821114370 0.000000000244 \\ 
21.969696969697 0.000000000232 \\ 
22.018572825024 0.000000000221 \\ 
22.067448680352 0.000000000210 \\ 
22.116324535679 0.000000000200 \\ 
22.165200391007 0.000000000191 \\ 
22.214076246334 0.000000000181 \\ 
22.262952101662 0.000000000173 \\ 
22.311827956989 0.000000000164 \\ 
22.360703812317 0.000000000156 \\ 
22.409579667644 0.000000000149 \\ 
22.458455522972 0.000000000142 \\ 
22.507331378299 0.000000000135 \\ 
22.556207233627 0.000000000128 \\ 
22.605083088954 0.000000000122 \\ 
22.653958944282 0.000000000116 \\ 
22.702834799609 0.000000000111 \\ 
22.751710654936 0.000000000105 \\ 
22.800586510264 0.000000000100 \\ 
22.849462365591 0.000000000095 \\ 
22.898338220919 0.000000000091 \\ 
22.947214076246 0.000000000086 \\ 
22.996089931574 0.000000000082 \\ 
23.044965786901 0.000000000078 \\ 
23.093841642229 0.000000000075 \\ 
23.142717497556 0.000000000071 \\ 
23.191593352884 0.000000000067 \\ 
23.240469208211 0.000000000064 \\ 
23.289345063539 0.000000000061 \\ 
23.338220918866 0.000000000058 \\ 
23.387096774194 0.000000000055 \\ 
23.435972629521 0.000000000053 \\ 
23.484848484848 0.000000000050 \\ 
23.533724340176 0.000000000048 \\ 
23.582600195503 0.000000000045 \\ 
23.631476050831 0.000000000043 \\ 
23.680351906158 0.000000000041 \\ 
23.729227761486 0.000000000039 \\ 
23.778103616813 0.000000000037 \\ 
23.826979472141 0.000000000035 \\ 
23.875855327468 0.000000000034 \\ 
23.924731182796 0.000000000032 \\ 
23.973607038123 0.000000000031 \\ 
24.022482893451 0.000000000029 \\ 
24.071358748778 0.000000000028 \\ 
24.120234604106 0.000000000027 \\ 
24.169110459433 0.000000000026 \\ 
24.217986314761 0.000000000024 \\ 
24.266862170088 0.000000000023 \\ 
24.315738025415 0.000000000022 \\ 
24.364613880743 0.000000000022 \\ 
24.413489736070 0.000000000021 \\ 
24.462365591398 0.000000000020 \\ 
24.511241446725 0.000000000019 \\ 
24.560117302053 0.000000000019 \\ 
24.608993157380 0.000000000018 \\ 
24.657869012708 0.000000000018 \\ 
24.706744868035 0.000000000017 \\ 
24.755620723363 0.000000000017 \\ 
24.804496578690 0.000000000017 \\ 
24.853372434018 0.000000000016 \\ 
24.902248289345 0.000000000016 \\ 
24.951124144673 0.000000000016 \\ 
25.000000000000 0.000000000016 \\ 
};
\end{axis} 
\end{tikzpicture} 


==> zero2peak.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1,
xlabel={arc length s},
ymin=0,
ymax=2.5,
ylabel={amplitude R(s)}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.00392156862745098	0.00686542848996716\\
0.00784313725490196	0.0138652488906331\\
0.0117647058823529	0.0211447020318177\\
0.0156862745098039	0.0286881992184927\\
0.0196078431372549	0.0364636089017672\\
0.0235294117647059	0.0444437847427751\\
0.0274509803921569	0.0526091768877761\\
0.0313725490196078	0.0609469534176131\\
0.0352941176470588	0.0694496120347675\\
0.0392156862745098	0.0781137333104947\\
0.0431372549019608	0.0869389838872312\\
0.0470588235294118	0.0959273459712552\\
0.0509803921568627	0.105082533952612\\
0.0549019607843137	0.114409576053885\\
0.0588235294117647	0.123914423213839\\
0.0627450980392157	0.133603743156517\\
0.0666666666666667	0.14348469726744\\
0.0705882352941176	0.153564731264522\\
0.0745098039215686	0.163851441645548\\
0.0784313725490196	0.174352391639615\\
0.0823529411764706	0.185074978879092\\
0.0862745098039216	0.196026193371521\\
0.0901960784313725	0.207212475284547\\
0.0941176470588235	0.218639451662036\\
0.0980392156862745	0.230311690259667\\
0.101960784313725	0.242232421203289\\
0.105882352941176	0.254403196770465\\
0.109803921568627	0.26682365099202\\
0.113725490196078	0.2794910905444\\
0.117647058823529	0.292400270990628\\
0.12156862745098	0.30554312013035\\
0.125490196078431	0.318908573842531\\
0.129411764705882	0.332482540095663\\
0.133333333333333	0.346247903624206\\
0.137254901960784	0.360184813312651\\
0.141176470588235	0.374271008939889\\
0.145098039215686	0.388482358871973\\
0.149019607843137	0.402793442967201\\
0.152941176470588	0.417178302475553\\
0.156862745098039	0.431611092309927\\
0.16078431372549	0.446066777250188\\
0.164705882352941	0.460521709488684\\
0.168627450980392	0.474954129242535\\
0.172549019607843	0.489344484672438\\
0.176470588235294	0.503675628665038\\
0.180392156862745	0.517932935542484\\
0.184313725490196	0.532104237091961\\
0.188235294117647	0.546179763023454\\
0.192156862745098	0.560151919078783\\
0.196078431372549	0.574015096667913\\
0.2	0.587765496759137\\
0.203921568627451	0.601400798884858\\
0.207843137254902	0.614920054890922\\
0.211764705882353	0.628323368588226\\
0.215686274509804	0.641611792329816\\
0.219607843137255	0.654787093909367\\
0.223529411764706	0.667851637529472\\
0.227450980392157	0.680808263585762\\
0.231372549019608	0.69366012576613\\
0.235294117647059	0.706410647518934\\
0.23921568627451	0.71906345168783\\
0.243137254901961	0.73162222148325\\
0.247058823529412	0.744090746509521\\
0.250980392156863	0.756472802375412\\
0.254901960784314	0.768772142671732\\
0.258823529411765	0.780992489660379\\
0.262745098039216	0.793137473245051\\
0.266666666666667	0.805210669880823\\
0.270588235294118	0.817215522626338\\
0.274509803921569	0.829155374303941\\
0.27843137254902	0.84103347514147\\
0.282352941176471	0.852852930819296\\
0.286274509803922	0.864616742623064\\
0.290196078431373	0.876327777549313\\
0.294117647058824	0.887988790303163\\
0.298039215686275	0.899602417769376\\
0.301960784313725	0.91117116757441\\
0.305882352941176	0.9226974422214\\
0.309803921568627	0.934183527238864\\
0.313725490196078	0.945631596175425\\
0.317647058823529	0.957043727672078\\
0.32156862745098	0.96842187282784\\
0.325490196078431	0.979767921325883\\
0.329411764705882	0.991083616965407\\
0.333333333333333	1.00237065538561\\
0.337254901960784	1.01363063288089\\
0.341176470588235	1.02486503785548\\
0.345098039215686	1.03607529648117\\
0.349019607843137	1.0472627527105\\
0.352941176470588	1.05842867905226\\
0.356862745098039	1.06957425204907\\
0.36078431372549	1.08070060243357\\
0.364705882352941	1.09180878696582\\
0.368627450980392	1.1028997914577\\
0.372549019607843	1.11397453462475\\
0.376470588235294	1.1250338834609\\
0.380392156862745	1.1360786462615\\
0.384313725490196	1.14710956927306\\
0.388235294117647	1.15812734336697\\
0.392156862745098	1.16913261497469\\
0.396078431372549	1.18012597073409\\
0.4	1.19110795354499\\
0.403921568627451	1.20207908094991\\
0.407843137254902	1.21303974065656\\
0.411764705882353	1.22399035096586\\
0.415686274509804	1.23493125322788\\
0.419607843137255	1.24586284993175\\
0.423529411764706	1.25678537945153\\
0.427450980392157	1.26769898722412\\
0.431372549019608	1.27860398645291\\
0.435294117647059	1.28950052055929\\
0.43921568627451	1.30038855053872\\
0.443137254901961	1.31126840624335\\
0.447058823529412	1.32213996756705\\
0.450980392156863	1.33300320591741\\
0.454901960784314	1.34385828616397\\
0.458823529411765	1.35470501898354\\
0.462745098039216	1.36554339535668\\
0.466666666666667	1.37637333414355\\
0.470588235294118	1.38719456934707\\
0.474509803921569	1.39800704196146\\
0.47843137254902	1.40881040869523\\
0.482352941176471	1.41960463543166\\
0.486274509803922	1.43038930981144\\
0.490196078431373	1.44116433152496\\
0.494117647058824	1.4519292172531\\
0.498039215686275	1.46268369673409\\
0.501960784313725	1.4734274183027\\
0.505882352941176	1.48416004407913\\
0.509803921568627	1.49488115455782\\
0.513725490196078	1.5055903486535\\
0.517647058823529	1.5162871402661\\
0.52156862745098	1.52697106213472\\
0.525490196078431	1.5376416651849\\
0.529411764705882	1.54829851880571\\
0.533333333333333	1.55894101138544\\
0.537254901960784	1.56956865057943\\
0.541176470588235	1.5801808638504\\
0.545098039215686	1.5907771986676\\
0.549019607843137	1.60135692349782\\
0.552941176470588	1.61191942755158\\
0.556862745098039	1.62246422289907\\
0.56078431372549	1.63299064100092\\
0.564705882352941	1.64349813840203\\
0.568627450980392	1.6539858967024\\
0.572549019607843	1.66445331719824\\
0.576470588235294	1.6748997300168\\
0.580392156862745	1.68532448590396\\
0.584313725490196	1.69572696600031\\
0.588235294117647	1.70610627775631\\
0.592156862745098	1.716461951903\\
0.596078431372549	1.72679305479622\\
0.6	1.73709897574393\\
0.603921568627451	1.74737894075141\\
0.607843137254902	1.75763229480998\\
0.611764705882353	1.76785822946782\\
0.615686274509804	1.77805596246848\\
0.619607843137255	1.78822483980574\\
0.623529411764706	1.79836405460515\\
0.627450980392157	1.80847292130805\\
0.631372549019608	1.81855051425585\\
0.635294117647059	1.82859622185988\\
0.63921568627451	1.83860918657587\\
0.643137254901961	1.84858868027061\\
0.647058823529412	1.85853383693219\\
0.650980392156863	1.86844409932656\\
0.654901960784314	1.87831849355608\\
0.658823529411765	1.88815626794918\\
0.662745098039216	1.89795672343484\\
0.666666666666667	1.90771909691588\\
0.670588235294118	1.91744250406589\\
0.674509803921569	1.92712627407587\\
0.67843137254902	1.93676953518587\\
0.682352941176471	1.94637159369137\\
0.686274509803922	1.95593162768852\\
0.690196078431373	1.9654489238403\\
0.694117647058824	1.97492270211316\\
0.698039215686274	1.98435211535798\\
0.701960784313725	1.99373647713257\\
0.705882352941177	2.00307496099596\\
0.709803921568627	2.01236679524286\\
0.713725490196078	2.02161123849444\\
0.717647058823529	2.03080761153243\\
0.72156862745098	2.03995499399379\\
0.725490196078431	2.04905263735414\\
0.729411764705882	2.05809996528278\\
0.733333333333333	2.06709602095688\\
0.737254901960784	2.07604000508588\\
0.741176470588235	2.08493132725746\\
0.745098039215686	2.09376910844505\\
0.749019607843137	2.10255260859941\\
0.752941176470588	2.11128108607839\\
0.756862745098039	2.11995358717832\\
0.76078431372549	2.12856957259332\\
0.764705882352941	2.13712808821038\\
0.768627450980392	2.14562836100112\\
0.772549019607843	2.15406965102282\\
0.776470588235294	2.16245109500783\\
0.780392156862745	2.17077181365958\\
0.784313725490196	2.17903114991779\\
0.788235294117647	2.18722803070114\\
0.792156862745098	2.19536173768361\\
0.796078431372549	2.20343135092445\\
0.8	2.21143598303262\\
0.803921568627451	2.21937470916673\\
0.807843137254902	2.22724653516121\\
0.811764705882353	2.23505057150764\\
0.815686274509804	2.24278581311391\\
0.819607843137255	2.25045112227744\\
0.823529411764706	2.25804558117867\\
0.827450980392157	2.26556814137306\\
0.831372549019608	2.2730174662396\\
0.835294117647059	2.28039242930896\\
0.83921568627451	2.28769198258457\\
0.843137254901961	2.29491460640577\\
0.847058823529412	2.30205903471521\\
0.850980392156863	2.30912403777464\\
0.854901960784314	2.3161079449926\\
0.858823529411765	2.3230093269334\\
0.862745098039216	2.3298266063824\\
0.866666666666667	2.33655798964818\\
0.870588235294118	2.34320182926243\\
0.874509803921569	2.34975616261643\\
0.87843137254902	2.35621917759321\\
0.882352941176471	2.36258854436706\\
0.886274509803922	2.36886235877297\\
0.890196078431372	2.37503811264492\\
0.894117647058824	2.38111352473059\\
0.898039215686275	2.38708588909539\\
0.901960784313726	2.3929526397116\\
0.905882352941176	2.39871087530201\\
0.909803921568627	2.40435754006476\\
0.913725490196078	2.40988943481444\\
0.917647058823529	2.4153033992645\\
0.92156862745098	2.4205957447469\\
0.925490196078431	2.42576281923684\\
0.929411764705882	2.4308008370314\\
0.933333333333333	2.43570566241797\\
0.937254901960784	2.44047303092013\\
0.941176470588235	2.44509853717328\\
0.945098039215686	2.44957755422971\\
0.949019607843137	2.45390533671625\\
0.952941176470588	2.45807703149994\\
0.956862745098039	2.46208739650197\\
0.96078431372549	2.46593140677348\\
0.964705882352941	2.46960368369763\\
0.968627450980392	2.47309910978334\\
0.972549019607843	2.47641236289866\\
0.976470588235294	2.47953824567796\\
0.980392156862745	2.48247202328193\\
0.984313725490196	2.48520896952777\\
0.988235294117647	2.48774531653337\\
0.992156862745098	2.49007791598302\\
0.996078431372549	2.49225939076796\\
1	2.5\\
};
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0.001\\
0.00392156862745098	0.00419517740917616\\
0.00784313725490196	0.00772994033951163\\
0.0117647058823529	0.0113233537019191\\
0.0156862745098039	0.0150078090201174\\
0.0196078431372549	0.018816248248915\\
0.0235294117647059	0.0227791860730896\\
0.0274509803921569	0.0269267245440231\\
0.0313725490196078	0.0312903054337183\\
0.0352941176470588	0.0359023719449337\\
0.0392156862745098	0.0407889468767956\\
0.0431372549019608	0.0459740160976025\\
0.0470588235294118	0.0514743597019317\\
0.0509803921568627	0.0572925284764278\\
0.0549019607843137	0.0634503057079405\\
0.0588235294117647	0.0699116177172918\\
0.0627450980392157	0.0767052572330474\\
0.0666666666666667	0.0837923576078809\\
0.0705882352941176	0.0911722400677313\\
0.0745098039215686	0.0988465938506714\\
0.0784313725490196	0.106819451080961\\
0.0823529411764706	0.115096075571099\\
0.0862745098039216	0.123680488470893\\
0.0901960784313725	0.132571531260125\\
0.0941176470588235	0.141757436806153\\
0.0980392156862745	0.151287474919997\\
0.101960784313725	0.161216011362828\\
0.105882352941176	0.171418695080856\\
0.109803921568627	0.182000200150794\\
0.113725490196078	0.193002887409117\\
0.117647058823529	0.204212836745865\\
0.12156862745098	0.216042334108938\\
0.125490196078431	0.227978919378225\\
0.129411764705882	0.240587358594425\\
0.133333333333333	0.253287473445903\\
0.137254901960784	0.266650331071063\\
0.141176470588235	0.280105622099247\\
0.145098039215686	0.294207698336714\\
0.149019607843137	0.308413197412385\\
0.152941176470588	0.323201150635535\\
0.156862745098039	0.338137348433695\\
0.16078431372549	0.353528692820094\\
0.164705882352941	0.369139046296221\\
0.168627450980392	0.385037194148301\\
0.172549019607843	0.40122280650462\\
0.176470588235294	0.417557134840482\\
0.180392156862745	0.434161941809053\\
0.184313725490196	0.450887117779932\\
0.188235294117647	0.467730129747879\\
0.192156862745098	0.484687699474122\\
0.196078431372549	0.501690957654051\\
0.2	0.518730873907217\\
0.203921568627451	0.535783288086331\\
0.207843137254902	0.552778821878168\\
0.211764705882353	0.569729946403193\\
0.215686274509804	0.586623279586975\\
0.219607843137255	0.60344425407683\\
0.223529411764706	0.62011482241047\\
0.227450980392157	0.636651973151029\\
0.231372549019608	0.653067899339615\\
0.235294117647059	0.669355560033914\\
0.23921568627451	0.685509109031493\\
0.243137254901961	0.701477389968355\\
0.247058823529412	0.717247649508017\\
0.250980392156863	0.732867714875235\\
0.254901960784314	0.74833778249121\\
0.258823529411765	0.763658883598815\\
0.262745098039216	0.778832832119863\\
0.266666666666667	0.793760957799177\\
0.270588235294118	0.808530839437227\\
0.274509803921569	0.823156926391651\\
0.27843137254902	0.837643534156927\\
0.282352941176471	0.851995321744465\\
0.286274509803922	0.866153927573265\\
0.290196078431373	0.88012000752412\\
0.294117647058824	0.893960524242424\\
0.298039215686275	0.907681060827416\\
0.301960784313725	0.921287325471609\\
0.305882352941176	0.934720296718437\\
0.309803921568627	0.947967689262479\\
0.313725490196078	0.9611117858276\\
0.317647058823529	0.974158598646106\\
0.32156862745098	0.98711416025183\\
0.325490196078431	0.999862515713493\\
0.329411764705882	1.01248656730574\\
0.333333333333333	1.02503038657863\\
0.337254901960784	1.03750002846512\\
0.341176470588235	1.04983772565827\\
0.345098039215686	1.06199641242773\\
0.349019607843137	1.07409157385207\\
0.352941176470588	1.08612923078259\\
0.356862745098039	1.09807395723533\\
0.36078431372549	1.10981909932838\\
0.364705882352941	1.12151693240721\\
0.368627450980392	1.13317340891779\\
0.372549019607843	1.14473753553241\\
0.376470588235294	1.15611783902066\\
0.380392156862745	1.1674665927203\\
0.384313725490196	1.17878966912806\\
0.388235294117647	1.18998066310237\\
0.392156862745098	1.20104227829616\\
0.396078431372549	1.21208755959683\\
0.4	1.22312236330518\\
0.403921568627451	1.23394358893188\\
0.407843137254902	1.24473003654801\\
0.411764705882353	1.25551507441832\\
0.415686274509804	1.26621018476252\\
0.419607843137255	1.27675582203653\\
0.423529411764706	1.28730884880651\\
0.427450980392157	1.29787510656985\\
0.431372549019608	1.30820042607657\\
0.435294117647059	1.3185382484205\\
0.43921568627451	1.3288980172443\\
0.443137254901961	1.33909704793057\\
0.447058823529412	1.34923568290506\\
0.450980392156863	1.35940478864749\\
0.454901960784314	1.36947637208886\\
0.458823529411765	1.37943128888284\\
0.462745098039216	1.38942513741493\\
0.466666666666667	1.39936742983768\\
0.470588235294118	1.4091535167141\\
0.474509803921569	1.41898689767309\\
0.47843137254902	1.42879732567167\\
0.482352941176471	1.43842906274624\\
0.486274509803922	1.44811645367292\\
0.490196078431373	1.45779208118035\\
0.494117647058824	1.46728351675573\\
0.498039215686275	1.476838929405\\
0.501960784313725	1.4863761427221\\
0.505882352941176	1.49574112382383\\
0.509803921568627	1.50517840816538\\
0.513725490196078	1.51457322442364\\
0.517647058823529	1.52382529599963\\
0.52156862745098	1.53315801324212\\
0.525490196078431	1.54240594486988\\
0.529411764705882	1.55155845893603\\
0.533333333333333	1.56080002713241\\
0.537254901960784	1.56989628738755\\
0.541176470588235	1.57896254863936\\
0.545098039215686	1.58812630614107\\
0.549019607843137	1.5970656933529\\
0.552941176470588	1.60605883174907\\
0.556862745098039	1.6151100202759\\
0.56078431372549	1.62393498633022\\
0.564705882352941	1.63286815842657\\
0.568627450980392	1.64175525778736\\
0.572549019607843	1.65052475195535\\
0.576470588235294	1.65941100111744\\
0.580392156862745	1.66812800752111\\
0.584313725490196	1.67685510601823\\
0.588235294117647	1.68567832009899\\
0.592156862745098	1.69424833524953\\
0.596078431372549	1.70294599720208\\
0.6	1.71159091231252\\
0.603921568627451	1.72013588198605\\
0.607843137254902	1.7288172581537\\
0.611764705882353	1.73727730133345\\
0.615686274509804	1.74581017882044\\
0.619607843137255	1.75437037834085\\
0.623529411764706	1.76275683484538\\
0.627450980392157	1.77129083408998\\
0.631372549019608	1.77965722562483\\
0.635294117647059	1.78804900757744\\
0.63921568627451	1.79651147571098\\
0.643137254901961	1.80476288908004\\
0.647058823529412	1.81317314854058\\
0.650980392156863	1.82143237070534\\
0.654901960784314	1.82970653413326\\
0.658823529411765	1.83805760419799\\
0.662745098039216	1.84619747751298\\
0.666666666666667	1.85450768534231\\
0.670588235294118	1.8626458143211\\
0.674509803921569	1.87082589464742\\
0.67843137254902	1.87905152946067\\
0.682352941176471	1.88710327325057\\
0.686274509803922	1.89533705350185\\
0.690196078431373	1.9033397773922\\
0.694117647058824	1.91144948350067\\
0.698039215686274	1.91953538410024\\
0.701960784313725	1.92752271193031\\
0.705882352941177	1.93568987423161\\
0.709803921568627	1.94355660078701\\
0.713725490196078	1.95161976160185\\
0.717647058823529	1.95955114314606\\
0.72156862745098	1.96749791167498\\
0.725490196078431	1.97550618645357\\
0.729411764705882	1.98333826907803\\
0.733333333333333	1.99137896240514\\
0.737254901960784	1.99914079545748\\
0.741176470588235	2.00707113961941\\
0.745098039215686	2.01490541217993\\
0.749019607843137	2.02272708898629\\
0.752941176470588	2.03063201766541\\
0.756862745098039	2.03834670709903\\
0.76078431372549	2.04628504432696\\
0.764705882352941	2.05392993313177\\
0.768627450980392	2.06176569436649\\
0.772549019607843	2.06947668535176\\
0.776470588235294	2.07721154361077\\
0.780392156862745	2.08498694619946\\
0.784313725490196	2.09262260928097\\
0.788235294117647	2.10046058903881\\
0.792156862745098	2.10799871024961\\
0.796078431372549	2.11577865167499\\
0.8	2.12333988836646\\
0.803921568627451	2.13102683033721\\
0.807843137254902	2.13864612055675\\
0.811764705882353	2.1462416916727\\
0.815686274509804	2.15391723679704\\
0.819607843137255	2.16142319405292\\
0.823529411764706	2.16915337376039\\
0.827450980392157	2.17657142431759\\
0.831372549019608	2.18425003500295\\
0.835294117647059	2.19168632406442\\
0.83921568627451	2.19928159480837\\
0.843137254901961	2.20676784478565\\
0.847058823529412	2.21428147335999\\
0.850980392156863	2.2218159918203\\
0.854901960784314	2.22924976572689\\
0.858823529411765	2.23683091436966\\
0.862745098039216	2.24418652923595\\
0.866666666666667	2.25181252847696\\
0.870588235294118	2.25909177023711\\
0.874509803921569	2.26665388448765\\
0.87843137254902	2.27396554402087\\
0.882352941176471	2.28145595795222\\
0.886274509803922	2.28880787360843\\
0.890196078431372	2.29622836605534\\
0.894117647058824	2.3036188388339\\
0.898039215686275	2.31097118056694\\
0.901960784313726	2.31839856618366\\
0.905882352941176	2.3256845749231\\
0.909803921568627	2.33314724857497\\
0.913725490196078	2.34036862147547\\
0.917647058823529	2.34786480938762\\
0.92156862745098	2.3550233819689\\
0.925490196078431	2.36249112175607\\
0.929411764705882	2.36964909283911\\
0.933333333333333	2.37705897781222\\
0.937254901960784	2.38424583344898\\
0.941176470588235	2.39159964274775\\
0.945098039215686	2.3988137847851\\
0.949019607843137	2.40611337737046\\
0.952941176470588	2.41335315701957\\
0.956862745098039	2.42060033400701\\
0.96078431372549	2.4278640696484\\
0.964705882352941	2.43506067235912\\
0.968627450980392	2.44234678990294\\
0.972549019607843	2.4494946565513\\
0.976470588235294	2.45680148650856\\
0.980392156862745	2.4639024557965\\
0.984313725490196	2.47122838912992\\
0.988235294117647	2.4782843741671\\
0.992156862745098	2.48562785985905\\
0.996078431372549	2.49264065760775\\
1	2.5\\
};
\end{axis}
\end{tikzpicture}%
